Model Agnostic Explainable Selective Regression via Uncertainty Estimation

With the wide adoption of machine learning techniques, requirements have evolved beyond sheer high performance, often requiring models to be trustworthy. A common approach to increase the trustworthiness of such systems is to allow them to refrain from predicting. Such a framework is known as selective prediction. While selective prediction for classification tasks has been widely analyzed, the problem of selective regression is understudied. This paper presents a novel approach to selective regression that utilizes model-agnostic non-parametric uncertainty estimation. Our proposed framework showcases superior performance compared to state-of-the-art selective regressors, as demonstrated through comprehensive benchmarking on 69 datasets. Finally, we use explainable AI techniques to gain an understanding of the drivers behind selective regression. We implement our selective regression method in the open-source Python package doubt and release the code used to reproduce our experiments.

==> content/single_data_res.tex <==
\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{1027\_ESL}}
\label{tab:avg_1027:ESL}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .973 \pm .034 $ &          $ .980 \pm .016 $ &          $ .978 \pm .022 $ &          $ .980 \pm .010 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .924 \pm .053 $ &          $ .924 \pm .050 $ &          $ .927 \pm .052 $ &          $ .933 \pm .031 $ &  $ \mathbf{.949 \pm .000}$ \\
                                                                  &  .90 &          $ .869 \pm .050 $ &          $ .871 \pm .065 $ &          $ .863 \pm .055 $ &          $ .863 \pm .032 $ &  $ \mathbf{.904 \pm .009}$ \\
                                                                  &  .85 &          $ .812 \pm .039 $ &          $ .796 \pm .063 $ &          $ .804 \pm .042 $ &          $ .822 \pm .056 $ &  $ \mathbf{.847 \pm .000}$ \\
                                                                  &  .80 &          $ .749 \pm .054 $ &          $ .743 \pm .057 $ &          $ .759 \pm .040 $ &          $ .788 \pm .046 $ &  $ \mathbf{.800 \pm .009}$ \\
                                                                  &  .75 &          $ .690 \pm .059 $ &          $ .696 \pm .060 $ &          $ .714 \pm .051 $ &          $ .745 \pm .030 $ &  $ \mathbf{.747 \pm .005}$ \\
                                                                  &  .70 &          $ .659 \pm .051 $ &          $ .643 \pm .083 $ &          $ .673 \pm .086 $ &          $ .686 \pm .042 $ &  $ \mathbf{.696 \pm .005}$ \\
                                                                  &  .65 &          $ .620 \pm .056 $ &          $ .588 \pm .061 $ &          $ .631 \pm .072 $ &  $ \mathbf{.647 \pm .042}$ &          $ .655 \pm .005 $ \\
                                                                  &  .60 &          $ .547 \pm .084 $ &          $ .555 \pm .068 $ &          $ .578 \pm .075 $ &  $ \mathbf{.588 \pm .028}$ &          $ .616 \pm .012 $ \\
                                                                  &  .55 &          $ .522 \pm .070 $ &          $ .520 \pm .090 $ &          $ .522 \pm .067 $ &          $ .541 \pm .016 $ &  $ \mathbf{.555 \pm .009}$ \\
                                                                  &  .50 &          $ .478 \pm .092 $ &          $ .457 \pm .077 $ &          $ .486 \pm .058 $ &          $ .514 \pm .027 $ &  $ \mathbf{.510 \pm .010}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ \\
                                                                  &  .99 &                 $ -1.7 \%$ &                 $ -2.2 \%$ &                  $ 0.7 \%$ &         $ \mathbf{-3.0\%}$ &                 $ -1.7 \%$ \\
                                                                  &  .95 &                 $ -4.3 \%$ &         $ \mathbf{-5.4\%}$ &                  $ 2.7 \%$ &                 $ -4.2 \%$ &                 $ -5.0 \%$ \\
                                                                  &  .90 &                 $ -6.4 \%$ &                 $ -4.0 \%$ &                  $ 2.0 \%$ &                 $ -8.9 \%$ &         $ \mathbf{-8.9\%}$ \\
                                                                  &  .85 &                 $ -5.0 \%$ &                  $ 0.0 \%$ &                  $ 3.2 \%$ &                $ -10.3 \%$ &        $ \mathbf{-12.5\%}$ \\
                                                                  &  .80 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 4.0 \%$ &        $ \mathbf{-14.9\%}$ &                $ -14.4 \%$ \\
                                                                  &  .75 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 4.3 \%$ &                $ -14.6 \%$ &        $ \mathbf{-16.5\%}$ \\
                                                                  &  .70 &        $ \mathbf{-20.5\%}$ &                  $ 0.0 \%$ &                  $ 3.5 \%$ &                $ -19.0 \%$ &                $ -18.0 \%$ \\
                                                                  &  .65 &                $ -26.1 \%$ &                  $ 0.0 \%$ &                  $ 9.0 \%$ &        $ \mathbf{-27.6\%}$ &                $ -18.9 \%$ \\
                                                                  &  .60 &                  $ 0.0 \%$ &                $ -30.4 \%$ &                 $ 13.5 \%$ &        $ \mathbf{-31.1\%}$ &                $ -17.7 \%$ \\
                                                                  &  .55 &                $ -33.9 \%$ &        $ \mathbf{-37.6\%}$ &                 $ 17.4 \%$ &                $ -31.4 \%$ &                $ -19.7 \%$ \\
                                                                  &  .50 &                $ -38.6 \%$ &        $ \mathbf{-39.6\%}$ &                 $ 18.2 \%$ &                $ -30.4 \%$ &                $ -18.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{1028\_SWD}}
\label{tab:avg_1028:SWD}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.989 \pm .016}$ &          $ .993 \pm .016 $ &          $ .977 \pm .010 $ &          $ .991 \pm .004 $ &          $ .996 \pm .004 $ \\
                                                                  &  .95 &          $ .953 \pm .014 $ &          $ .956 \pm .013 $ &          $ .945 \pm .025 $ &  $ \mathbf{.949 \pm .017}$ &          $ .952 \pm .004 $ \\
                                                                  &  .90 &          $ .882 \pm .031 $ &          $ .884 \pm .010 $ &  $ \mathbf{.897 \pm .024}$ &          $ .905 \pm .027 $ &          $ .905 \pm .009 $ \\
                                                                  &  .85 &          $ .835 \pm .020 $ &          $ .835 \pm .018 $ &  $ \mathbf{.846 \pm .022}$ &          $ .836 \pm .035 $ &          $ .858 \pm .007 $ \\
                                                                  &  .80 &          $ .784 \pm .016 $ &          $ .790 \pm .015 $ &  $ \mathbf{.803 \pm .024}$ &          $ .782 \pm .044 $ &          $ .803 \pm .004 $ \\
                                                                  &  .75 &  $ \mathbf{.750 \pm .019}$ &          $ .749 \pm .026 $ &          $ .766 \pm .016 $ &          $ .739 \pm .031 $ &          $ .760 \pm .010 $ \\
                                                                  &  .70 &          $ .717 \pm .025 $ &  $ \mathbf{.699 \pm .025}$ &          $ .715 \pm .016 $ &          $ .702 \pm .039 $ &          $ .705 \pm .006 $ \\
                                                                  &  .65 &          $ .661 \pm .016 $ &          $ .656 \pm .028 $ &          $ .661 \pm .012 $ &          $ .654 \pm .022 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .611 \pm .024 $ &          $ .619 \pm .041 $ &          $ .607 \pm .019 $ &          $ .614 \pm .012 $ &  $ \mathbf{.605 \pm .005}$ \\
                                                                  &  .55 &          $ .566 \pm .045 $ &          $ .562 \pm .067 $ &          $ .558 \pm .004 $ &          $ .572 \pm .030 $ &  $ \mathbf{.555 \pm .006}$ \\
                                                                  &  .50 &          $ .512 \pm .061 $ &  $ \mathbf{.503 \pm .062}$ &          $ .508 \pm .024 $ &          $ .515 \pm .049 $ &          $ .507 \pm .006 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .050 \pm .005 $ &          $ .050 \pm .005 $ &          $ .050 \pm .005 $ &          $ .050 \pm .005 $ &          $ .050 \pm .005 $ \\
                                                                  &  .99 &                  $ 0.3 \%$ &                  $ 0.3 \%$ &                  $ 0.0 \%$ &                 $ -0.0 \%$ &         $ \mathbf{-0.1\%}$ \\
                                                                  &  .95 &                 $ -1.5 \%$ &                 $ -1.1 \%$ &                 $ -1.8 \%$ &         $ \mathbf{-2.8\%}$ &                 $ -1.9 \%$ \\
                                                                  &  .90 &                 $ -0.5 \%$ &                 $ -1.1 \%$ &                 $ -0.7 \%$ &                 $ -2.3 \%$ &         $ \mathbf{-2.4\%}$ \\
                                                                  &  .85 &                 $ -2.5 \%$ &                 $ -1.7 \%$ &                 $ -2.3 \%$ &                 $ -2.1 \%$ &         $ \mathbf{-3.9\%}$ \\
                                                                  &  .80 &                 $ -1.5 \%$ &                 $ -1.9 \%$ &                 $ -1.1 \%$ &                 $ -2.1 \%$ &         $ \mathbf{-2.9\%}$ \\
                                                                  &  .75 &                 $ -1.3 \%$ &                 $ -2.4 \%$ &                 $ -1.3 \%$ &                 $ -2.1 \%$ &         $ \mathbf{-5.0\%}$ \\
                                                                  &  .70 &                 $ -2.3 \%$ &                 $ -4.2 \%$ &                 $ -1.7 \%$ &                 $ -3.9 \%$ &         $ \mathbf{-5.7\%}$ \\
                                                                  &  .65 &                 $ -4.6 \%$ &                 $ -4.4 \%$ &                 $ -3.2 \%$ &                 $ -5.5 \%$ &         $ \mathbf{-6.5\%}$ \\
                                                                  &  .60 &                 $ -4.1 \%$ &                 $ -3.8 \%$ &                 $ -4.2 \%$ &                 $ -5.6 \%$ &         $ \mathbf{-7.8\%}$ \\
                                                                  &  .55 &                 $ -2.2 \%$ &                 $ -3.8 \%$ &                 $ -3.5 \%$ &                 $ -7.2 \%$ &         $ \mathbf{-7.4\%}$ \\
                                                                  &  .50 &                 $ -0.8 \%$ &                 $ -1.7 \%$ &                 $ -3.0 \%$ &         $ \mathbf{-9.7\%}$ &                 $ -5.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{1029\_LEV}}
\label{tab:avg_1029:LEV}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.990 \pm .015}$ &          $ .993 \pm .016 $ &          $ .986 \pm .010 $ &          $ .986 \pm .016 $ &          $ .994 \pm .004 $ \\
                                                                  &  .95 &          $ .962 \pm .019 $ &          $ .962 \pm .019 $ &          $ .962 \pm .012 $ &  $ \mathbf{.951 \pm .026}$ &          $ .956 \pm .007 $ \\
                                                                  &  .90 &          $ .904 \pm .029 $ &  $ \mathbf{.901 \pm .035}$ &  $ \mathbf{.901 \pm .036}$ &          $ .892 \pm .041 $ &          $ .906 \pm .004 $ \\
                                                                  &  .85 &          $ .852 \pm .028 $ &          $ .859 \pm .025 $ &          $ .862 \pm .025 $ &  $ \mathbf{.849 \pm .039}$ &          $ .862 \pm .004 $ \\
                                                                  &  .80 &          $ .806 \pm .051 $ &  $ \mathbf{.796 \pm .050}$ &          $ .805 \pm .012 $ &          $ .807 \pm .022 $ &          $ .808 \pm .007 $ \\
                                                                  &  .75 &  $ \mathbf{.748 \pm .053}$ &          $ .743 \pm .053 $ &  $ \mathbf{.748 \pm .015}$ &          $ .740 \pm .008 $ &          $ .756 \pm .005 $ \\
                                                                  &  .70 &          $ .691 \pm .056 $ &          $ .677 \pm .065 $ &          $ .684 \pm .023 $ &  $ \mathbf{.694 \pm .019}$ &          $ .711 \pm .011 $ \\
                                                                  &  .65 &  $ \mathbf{.652 \pm .052}$ &          $ .633 \pm .059 $ &          $ .640 \pm .017 $ &          $ .635 \pm .033 $ &          $ .654 \pm .004 $ \\
                                                                  &  .60 &          $ .593 \pm .057 $ &          $ .579 \pm .054 $ &          $ .588 \pm .016 $ &          $ .592 \pm .038 $ &  $ \mathbf{.603 \pm .004}$ \\
                                                                  &  .55 &          $ .545 \pm .049 $ &          $ .540 \pm .052 $ &          $ .540 \pm .036 $ &  $ \mathbf{.548 \pm .045}$ &          $ .563 \pm .019 $ \\
                                                                  &  .50 &          $ .479 \pm .050 $ &  $ \mathbf{.494 \pm .043}$ &          $ .483 \pm .037 $ &          $ .509 \pm .043 $ &          $ .506 \pm .007 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .027 \pm .003 $ &          $ .027 \pm .003 $ &          $ .027 \pm .003 $ &          $ .027 \pm .003 $ &          $ .027 \pm .003 $ \\
                                                                  &  .99 &                 $ -2.1 \%$ &                 $ -1.0 \%$ &         $ \mathbf{-2.6\%}$ &                 $ -1.4 \%$ &                 $ -0.2 \%$ \\
                                                                  &  .95 &         $ \mathbf{-4.3\%}$ &                 $ -3.9 \%$ &                 $ -2.0 \%$ &                 $ -3.4 \%$ &                 $ -1.3 \%$ \\
                                                                  &  .90 &                 $ -6.6 \%$ &         $ \mathbf{-6.9\%}$ &                 $ -5.2 \%$ &                 $ -6.2 \%$ &                 $ -4.5 \%$ \\
                                                                  &  .85 &                 $ -9.3 \%$ &        $ \mathbf{-10.2\%}$ &                 $ -5.6 \%$ &                 $ -6.9 \%$ &                 $ -5.4 \%$ \\
                                                                  &  .80 &                 $ -9.6 \%$ &                 $ -8.8 \%$ &                $ -10.1 \%$ &        $ \mathbf{-11.7\%}$ &                 $ -6.5 \%$ \\
                                                                  &  .75 &                $ -10.8 \%$ &                $ -11.6 \%$ &                $ -14.4 \%$ &        $ \mathbf{-15.0\%}$ &                 $ -7.4 \%$ \\
                                                                  &  .70 &                $ -12.0 \%$ &                $ -12.4 \%$ &        $ \mathbf{-21.7\%}$ &                $ -18.2 \%$ &                $ -12.0 \%$ \\
                                                                  &  .65 &                $ -13.0 \%$ &                $ -15.6 \%$ &                $ -19.2 \%$ &        $ \mathbf{-19.6\%}$ &                $ -12.5 \%$ \\
                                                                  &  .60 &                $ -16.5 \%$ &                $ -19.9 \%$ &        $ \mathbf{-21.6\%}$ &                $ -20.8 \%$ &                $ -10.7 \%$ \\
                                                                  &  .55 &                $ -19.6 \%$ &                $ -20.2 \%$ &                $ -22.0 \%$ &        $ \mathbf{-25.1\%}$ &                $ -11.1 \%$ \\
                                                                  &  .50 &                $ -18.9 \%$ &                $ -21.8 \%$ &                $ -22.0 \%$ &        $ \mathbf{-27.8\%}$ &                $ -11.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{1030\_ERA}}
\label{tab:avg_1030:ERA}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.995 \pm .011}$ &  $ \mathbf{.995 \pm .011}$ &          $ .973 \pm .020 $ &          $ .980 \pm .009 $ &         $ 1.000 \pm .000 $ \\
                                                                  &  .95 &          $ .955 \pm .015 $ &          $ .955 \pm .015 $ &          $ .942 \pm .028 $ &  $ \mathbf{.953 \pm .016}$ &          $ .958 \pm .009 $ \\
                                                                  &  .90 &          $ .889 \pm .030 $ &          $ .881 \pm .025 $ &  $ \mathbf{.897 \pm .039}$ &          $ .889 \pm .015 $ &          $ .923 \pm .014 $ \\
                                                                  &  .85 &          $ .837 \pm .024 $ &          $ .838 \pm .024 $ &  $ \mathbf{.851 \pm .026}$ &          $ .841 \pm .030 $ &          $ .867 \pm .015 $ \\
                                                                  &  .80 &  $ \mathbf{.799 \pm .024}$ &          $ .792 \pm .049 $ &          $ .795 \pm .036 $ &          $ .822 \pm .033 $ &          $ .810 \pm .009 $ \\
                                                                  &  .75 &          $ .764 \pm .026 $ &  $ \mathbf{.757 \pm .042}$ &          $ .758 \pm .052 $ &          $ .774 \pm .023 $ &          $ .761 \pm .013 $ \\
                                                                  &  .70 &          $ .717 \pm .024 $ &          $ .714 \pm .043 $ &  $ \mathbf{.704 \pm .059}$ &          $ .710 \pm .040 $ &          $ .709 \pm .007 $ \\
                                                                  &  .65 &          $ .674 \pm .032 $ &          $ .675 \pm .046 $ &          $ .669 \pm .054 $ &          $ .678 \pm .050 $ &  $ \mathbf{.657 \pm .007}$ \\
                                                                  &  .60 &          $ .625 \pm .045 $ &          $ .629 \pm .065 $ &          $ .637 \pm .062 $ &          $ .644 \pm .045 $ &  $ \mathbf{.611 \pm .004}$ \\
                                                                  &  .55 &          $ .598 \pm .057 $ &          $ .594 \pm .050 $ &          $ .596 \pm .050 $ &          $ .598 \pm .048 $ &  $ \mathbf{.562 \pm .013}$ \\
                                                                  &  .50 &          $ .551 \pm .052 $ &          $ .560 \pm .045 $ &          $ .551 \pm .046 $ &          $ .553 \pm .054 $ &  $ \mathbf{.521 \pm .020}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .039 \pm .002 $ &          $ .039 \pm .002 $ &          $ .039 \pm .002 $ &          $ .039 \pm .002 $ &          $ .039 \pm .002 $ \\
                                                                  &  .99 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                 $ -0.6 \%$ &         $ \mathbf{-0.7\%}$ &                  $ 0.0 \%$ \\
                                                                  &  .95 &                  $ 0.7 \%$ &                  $ 0.7 \%$ &                 $ -0.9 \%$ &                 $ -0.5 \%$ &         $ \mathbf{-1.5\%}$ \\
                                                                  &  .90 &                  $ 0.7 \%$ &                  $ 0.4 \%$ &         $ \mathbf{-2.7\%}$ &                 $ -0.6 \%$ &                 $ -1.5 \%$ \\
                                                                  &  .85 &                  $ 0.4 \%$ &                 $ -0.3 \%$ &         $ \mathbf{-2.9\%}$ &                 $ -0.3 \%$ &                 $ -2.8 \%$ \\
                                                                  &  .80 &                 $ -1.1 \%$ &                 $ -0.4 \%$ &                 $ -3.1 \%$ &                 $ -2.7 \%$ &         $ \mathbf{-3.2\%}$ \\
                                                                  &  .75 &                 $ -3.4 \%$ &                 $ -2.8 \%$ &                 $ -4.3 \%$ &         $ \mathbf{-5.2\%}$ &                 $ -3.3 \%$ \\
                                                                  &  .70 &                 $ -2.5 \%$ &                 $ -1.9 \%$ &                 $ -4.8 \%$ &                 $ -3.9 \%$ &         $ \mathbf{-5.4\%}$ \\
                                                                  &  .65 &                 $ -1.4 \%$ &                 $ -2.0 \%$ &                 $ -3.9 \%$ &                 $ -3.2 \%$ &         $ \mathbf{-5.4\%}$ \\
                                                                  &  .60 &                 $ -5.1 \%$ &                 $ -2.2 \%$ &                 $ -2.3 \%$ &                 $ -4.4 \%$ &         $ \mathbf{-5.4\%}$ \\
                                                                  &  .55 &         $ \mathbf{-4.4\%}$ &                 $ -1.0 \%$ &                 $ -2.8 \%$ &                 $ -3.1 \%$ &                 $ -4.1 \%$ \\
                                                                  &  .50 &         $ \mathbf{-1.8\%}$ &                 $ -1.2 \%$ &                  $ 0.8 \%$ &                 $ -0.0 \%$ &                 $ -1.1 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{1193\_BNG\_lowbwt}}
\label{tab:avg_1193:BNG:lowbwt}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .990 \pm .002 $ &          $ .989 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .949 \pm .002 $ &          $ .949 \pm .003 $ &          $ .952 \pm .003 $ &          $ .949 \pm .004 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .902 \pm .003 $ &          $ .901 \pm .003 $ &          $ .899 \pm .004 $ &          $ .901 \pm .006 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .853 \pm .007 $ &          $ .852 \pm .007 $ &          $ .852 \pm .008 $ &  $ \mathbf{.850 \pm .005}$ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .800 \pm .008 $ &          $ .802 \pm .009 $ &          $ .800 \pm .007 $ &          $ .802 \pm .005 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .754 \pm .011 $ &          $ .754 \pm .011 $ &          $ .750 \pm .007 $ &          $ .751 \pm .006 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .704 \pm .011 $ &          $ .703 \pm .010 $ &          $ .699 \pm .005 $ &          $ .703 \pm .009 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .653 \pm .013 $ &          $ .655 \pm .012 $ &          $ .648 \pm .008 $ &          $ .654 \pm .010 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .604 \pm .012 $ &          $ .605 \pm .012 $ &          $ .599 \pm .006 $ &          $ .603 \pm .006 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .551 \pm .008 $ &          $ .551 \pm .009 $ &          $ .549 \pm .008 $ &          $ .554 \pm .009 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .499 \pm .007 $ &          $ .499 \pm .009 $ &          $ .498 \pm .009 $ &          $ .505 \pm .011 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .011 \pm .000 $ &          $ .011 \pm .000 $ &          $ .011 \pm .000 $ &          $ .011 \pm .000 $ &          $ .011 \pm .000 $ \\
                                                                  &  .99 &         $ \mathbf{-0.5\%}$ &                 $ -0.5 \%$ &                 $ -0.0 \%$ &                 $ -0.3 \%$ &                 $ -0.3 \%$ \\
                                                                  &  .95 &                 $ -1.5 \%$ &                 $ -1.5 \%$ &                 $ -0.8 \%$ &                 $ -1.7 \%$ &         $ \mathbf{-1.7\%}$ \\
                                                                  &  .90 &                 $ -2.0 \%$ &                 $ -2.1 \%$ &                 $ -2.1 \%$ &         $ \mathbf{-3.4\%}$ &                 $ -2.3 \%$ \\
                                                                  &  .85 &                 $ -2.8 \%$ &                 $ -2.9 \%$ &                 $ -3.4 \%$ &         $ \mathbf{-5.0\%}$ &                 $ -2.8 \%$ \\
                                                                  &  .80 &                 $ -3.6 \%$ &                 $ -3.7 \%$ &                 $ -4.4 \%$ &         $ \mathbf{-6.3\%}$ &                 $ -3.5 \%$ \\
                                                                  &  .75 &                 $ -3.9 \%$ &                 $ -4.0 \%$ &                 $ -5.3 \%$ &         $ \mathbf{-8.1\%}$ &                 $ -3.8 \%$ \\
                                                                  &  .70 &                 $ -4.3 \%$ &                 $ -4.6 \%$ &                 $ -6.2 \%$ &         $ \mathbf{-9.5\%}$ &                 $ -4.3 \%$ \\
                                                                  &  .65 &                 $ -5.3 \%$ &                 $ -5.5 \%$ &                 $ -6.9 \%$ &        $ \mathbf{-11.3\%}$ &                 $ -5.0 \%$ \\
                                                                  &  .60 &                 $ -5.7 \%$ &                 $ -5.8 \%$ &                 $ -8.1 \%$ &        $ \mathbf{-12.4\%}$ &                 $ -5.3 \%$ \\
                                                                  &  .55 &                 $ -6.9 \%$ &                 $ -6.9 \%$ &                 $ -9.1 \%$ &        $ \mathbf{-14.4\%}$ &                 $ -6.0 \%$ \\
                                                                  &  .50 &                 $ -8.3 \%$ &                 $ -7.9 \%$ &                $ -10.1 \%$ &        $ \mathbf{-15.8\%}$ &                 $ -6.4 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{1199\_BNG\_echoMonths}}
\label{tab:avg_1199:BNG:echoMonths}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .948 \pm .005 $ &          $ .947 \pm .005 $ &          $ .946 \pm .005 $ &          $ .953 \pm .004 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .896 \pm .004 $ &          $ .895 \pm .004 $ &          $ .894 \pm .008 $ &          $ .899 \pm .002 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .845 \pm .006 $ &          $ .844 \pm .006 $ &          $ .846 \pm .006 $ &          $ .848 \pm .003 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .795 \pm .009 $ &          $ .797 \pm .007 $ &          $ .797 \pm .009 $ &          $ .803 \pm .004 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .745 \pm .013 $ &          $ .745 \pm .011 $ &          $ .747 \pm .009 $ &          $ .755 \pm .009 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .696 \pm .017 $ &          $ .699 \pm .015 $ &          $ .698 \pm .009 $ &          $ .707 \pm .008 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .648 \pm .015 $ &          $ .649 \pm .016 $ &          $ .649 \pm .005 $ &          $ .656 \pm .012 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .598 \pm .015 $ &          $ .601 \pm .016 $ &          $ .601 \pm .006 $ &          $ .606 \pm .011 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .550 \pm .013 $ &          $ .549 \pm .015 $ &          $ .553 \pm .003 $ &          $ .555 \pm .009 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &  $ \mathbf{.500 \pm .014}$ &          $ .500 \pm .016 $ &          $ .505 \pm .006 $ &          $ .504 \pm .009 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .026 \pm .003 $ &          $ .026 \pm .003 $ &          $ .026 \pm .003 $ &          $ .026 \pm .003 $ &          $ .026 \pm .003 $ \\
                                                                  &  .99 &                 $ -0.8 \%$ &         $ \mathbf{-0.9\%}$ &                 $ -0.6 \%$ &                 $ -0.7 \%$ &                 $ -0.7 \%$ \\
                                                                  &  .95 &         $ \mathbf{-3.3\%}$ &                 $ -3.3 \%$ &                 $ -2.0 \%$ &                 $ -2.8 \%$ &                 $ -2.1 \%$ \\
                                                                  &  .90 &                 $ -5.7 \%$ &         $ \mathbf{-5.7\%}$ &                 $ -4.1 \%$ &                 $ -5.6 \%$ &                 $ -3.4 \%$ \\
                                                                  &  .85 &                 $ -7.4 \%$ &                 $ -7.4 \%$ &                 $ -5.7 \%$ &         $ \mathbf{-7.8\%}$ &                 $ -4.1 \%$ \\
                                                                  &  .80 &                 $ -8.5 \%$ &                 $ -8.4 \%$ &                 $ -7.7 \%$ &         $ \mathbf{-9.6\%}$ &                 $ -5.2 \%$ \\
                                                                  &  .75 &                 $ -9.9 \%$ &                 $ -9.9 \%$ &                 $ -8.9 \%$ &        $ \mathbf{-11.8\%}$ &                 $ -6.0 \%$ \\
                                                                  &  .70 &                $ -12.1 \%$ &                $ -11.8 \%$ &                $ -10.8 \%$ &        $ \mathbf{-14.2\%}$ &                 $ -6.9 \%$ \\
                                                                  &  .65 &                $ -13.5 \%$ &                $ -13.7 \%$ &                $ -12.4 \%$ &        $ \mathbf{-16.9\%}$ &                 $ -8.0 \%$ \\
                                                                  &  .60 &                $ -15.2 \%$ &                $ -15.0 \%$ &                $ -14.7 \%$ &        $ \mathbf{-19.7\%}$ &                 $ -8.0 \%$ \\
                                                                  &  .55 &                $ -16.4 \%$ &                $ -16.6 \%$ &                $ -16.2 \%$ &        $ \mathbf{-23.5\%}$ &                 $ -9.1 \%$ \\
                                                                  &  .50 &                $ -17.2 \%$ &                $ -17.7 \%$ &                $ -17.3 \%$ &        $ \mathbf{-27.0\%}$ &                 $ -9.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{197\_cpu\_act}}
\label{tab:avg_197:cpu:act}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.990 \pm .003}$ &          $ .989 \pm .002 $ &         $ 1.000 \pm .717 $ &          $ .989 \pm .005 $ &          $ .990 \pm .000 $ \\
                                                                  &  .95 &          $ .947 \pm .012 $ &          $ .950 \pm .011 $ &         $ 1.000 \pm .717 $ &          $ .953 \pm .006 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .899 \pm .017 $ &          $ .902 \pm .016 $ &         $ 1.000 \pm .717 $ &          $ .903 \pm .010 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .850 \pm .011 $ &          $ .847 \pm .015 $ &         $ 1.000 \pm .717 $ &          $ .851 \pm .014 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &  $ \mathbf{.800 \pm .012}$ &          $ .802 \pm .010 $ &         $ 1.000 \pm .717 $ &          $ .801 \pm .015 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .753 \pm .011 $ &          $ .753 \pm .010 $ &         $ 1.000 \pm .717 $ &          $ .752 \pm .014 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .697 \pm .014 $ &          $ .697 \pm .016 $ &         $ 1.000 \pm .717 $ &          $ .695 \pm .017 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .644 \pm .015 $ &          $ .645 \pm .013 $ &         $ 1.000 \pm .717 $ &          $ .649 \pm .025 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .594 \pm .013 $ &          $ .595 \pm .013 $ &         $ 1.000 \pm .717 $ &          $ .599 \pm .022 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .545 \pm .015 $ &          $ .544 \pm .012 $ &         $ 1.000 \pm .717 $ &          $ .544 \pm .026 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &  $ \mathbf{.500 \pm .012}$ &          $ .498 \pm .013 $ &         $ 1.000 \pm .717 $ &          $ .497 \pm .030 $ &          $ .500 \pm .000 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &        $ \mathbf{-14.1\%}$ &                $ -13.8 \%$ &                  $ 0.0 \%$ &                 $ -2.9 \%$ &                 $ -1.8 \%$ \\
                                                                  &  .95 &        $ \mathbf{-20.5\%}$ &                $ -20.3 \%$ &                  $ 0.0 \%$ &                $ -17.8 \%$ &                 $ -6.3 \%$ \\
                                                                  &  .90 &        $ \mathbf{-27.2\%}$ &                $ -26.5 \%$ &                  $ 0.0 \%$ &                $ -22.3 \%$ &                $ -24.0 \%$ \\
                                                                  &  .85 &                $ -32.4 \%$ &        $ \mathbf{-32.9\%}$ &                  $ 0.0 \%$ &                $ -27.2 \%$ &                $ -28.1 \%$ \\
                                                                  &  .80 &                $ -35.4 \%$ &        $ \mathbf{-35.4\%}$ &                  $ 0.0 \%$ &                $ -31.5 \%$ &                $ -32.8 \%$ \\
                                                                  &  .75 &                $ -39.7 \%$ &        $ \mathbf{-42.5\%}$ &                  $ 0.0 \%$ &                $ -35.3 \%$ &                $ -35.3 \%$ \\
                                                                  &  .70 &        $ \mathbf{-46.8\%}$ &                $ -46.4 \%$ &                  $ 0.0 \%$ &                $ -39.7 \%$ &                $ -39.5 \%$ \\
                                                                  &  .65 &                $ -50.2 \%$ &        $ \mathbf{-50.5\%}$ &                  $ 0.0 \%$ &                $ -43.2 \%$ &                $ -43.1 \%$ \\
                                                                  &  .60 &        $ \mathbf{-53.5\%}$ &                $ -53.3 \%$ &                  $ 0.0 \%$ &                $ -45.8 \%$ &                $ -46.7 \%$ \\
                                                                  &  .55 &                $ -54.9 \%$ &        $ \mathbf{-55.4\%}$ &                  $ 0.0 \%$ &                $ -52.0 \%$ &                $ -49.5 \%$ \\
                                                                  &  .50 &                $ -58.1 \%$ &        $ \mathbf{-59.6\%}$ &                  $ 0.0 \%$ &                $ -57.3 \%$ &                $ -50.4 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{201\_pol}}
\label{tab:avg_201:pol}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .003 $ &          $ .989 \pm .002 $ &          $ .990 \pm .003 $ &          $ .989 \pm .003 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .952 \pm .005 $ &          $ .952 \pm .004 $ &          $ .947 \pm .004 $ &          $ .951 \pm .006 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .901 \pm .010 $ &          $ .901 \pm .009 $ &          $ .897 \pm .006 $ &          $ .899 \pm .006 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .848 \pm .011 $ &          $ .849 \pm .012 $ &          $ .850 \pm .010 $ &          $ .852 \pm .008 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .012 $ &  $ \mathbf{.800 \pm .010}$ &          $ .800 \pm .010 $ &          $ .806 \pm .013 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .757 \pm .012 $ &          $ .755 \pm .013 $ &          $ .748 \pm .011 $ &          $ .755 \pm .015 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .705 \pm .014 $ &          $ .705 \pm .015 $ &          $ .697 \pm .011 $ &          $ .705 \pm .015 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .656 \pm .011 $ &          $ .657 \pm .014 $ &          $ .651 \pm .014 $ &          $ .654 \pm .017 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .608 \pm .010 $ &          $ .610 \pm .013 $ &          $ .602 \pm .012 $ &          $ .605 \pm .016 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .559 \pm .012 $ &          $ .560 \pm .010 $ &          $ .550 \pm .017 $ &          $ .555 \pm .019 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .509 \pm .011 $ &          $ .509 \pm .009 $ &          $ .496 \pm .023 $ &          $ .507 \pm .019 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ \\
                                                                  &  .99 &                $ -17.9 \%$ &        $ \mathbf{-18.8\%}$ &                 $ -4.8 \%$ &                $ -11.9 \%$ &                $ -10.7 \%$ \\
                                                                  &  .95 &                $ -47.0 \%$ &        $ \mathbf{-47.0\%}$ &                $ -18.8 \%$ &                $ -32.7 \%$ &                $ -36.1 \%$ \\
                                                                  &  .90 &                $ -63.4 \%$ &        $ \mathbf{-65.0\%}$ &                $ -32.3 \%$ &                $ -52.4 \%$ &                $ -54.5 \%$ \\
                                                                  &  .85 &                $ -73.6 \%$ &        $ \mathbf{-74.9\%}$ &                $ -44.3 \%$ &                $ -63.5 \%$ &                $ -67.8 \%$ \\
                                                                  &  .80 &                $ -81.5 \%$ &        $ \mathbf{-83.0\%}$ &                $ -56.1 \%$ &                $ -71.5 \%$ &                $ -76.5 \%$ \\
                                                                  &  .75 &                $ -86.2 \%$ &        $ \mathbf{-88.1\%}$ &                $ -69.7 \%$ &                $ -79.1 \%$ &                $ -82.5 \%$ \\
                                                                  &  .70 &                $ -91.0 \%$ &        $ \mathbf{-91.9\%}$ &                $ -77.9 \%$ &                $ -83.8 \%$ &                $ -86.9 \%$ \\
                                                                  &  .65 &                $ -94.3 \%$ &        $ \mathbf{-94.6\%}$ &                $ -80.7 \%$ &                $ -87.3 \%$ &                $ -89.9 \%$ \\
                                                                  &  .60 &        $ \mathbf{-96.6\%}$ &                $ -96.3 \%$ &                $ -84.8 \%$ &                $ -89.5 \%$ &                $ -92.5 \%$ \\
                                                                  &  .55 &        $ \mathbf{-97.8\%}$ &                $ -97.7 \%$ &                $ -86.7 \%$ &                $ -91.1 \%$ &                $ -94.0 \%$ \\
                                                                  &  .50 &        $ \mathbf{-98.4\%}$ &                $ -98.4 \%$ &                $ -87.5 \%$ &                $ -92.2 \%$ &                $ -94.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{207\_autoPrice}}
\label{tab:avg_207:autoPrice}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .944 \pm .034 $ &          $ .931 \pm .034 $ & $ \mathbf{1.000 \pm .000}$ &          $ .919 \pm .042 $ &          $ .969 \pm .000 $ \\
                                                                  &  .95 &          $ .906 \pm .049 $ &          $ .912 \pm .041 $ &         $ 1.000 \pm .000 $ &          $ .894 \pm .072 $ &  $ \mathbf{.938 \pm .000}$ \\
                                                                  &  .90 &          $ .856 \pm .057 $ &          $ .856 \pm .057 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.881 \pm .071}$ &  $ \mathbf{.881 \pm .014}$ \\
                                                                  &  .85 &          $ .812 \pm .058 $ &          $ .806 \pm .046 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.844 \pm .049}$ &          $ .862 \pm .028 $ \\
                                                                  &  .80 &          $ .781 \pm .038 $ &          $ .775 \pm .041 $ &         $ 1.000 \pm .000 $ &          $ .781 \pm .062 $ &  $ \mathbf{.806 \pm .056}$ \\
                                                                  &  .75 &          $ .725 \pm .051 $ &  $ \mathbf{.738 \pm .065}$ &         $ 1.000 \pm .000 $ &          $ .731 \pm .047 $ &          $ .788 \pm .068 $ \\
                                                                  &  .70 &  $ \mathbf{.694 \pm .051}$ &  $ \mathbf{.694 \pm .051}$ &         $ 1.000 \pm .000 $ &          $ .631 \pm .118 $ &          $ .744 \pm .095 $ \\
                                                                  &  .65 &  $ \mathbf{.669 \pm .036}$ &          $ .625 \pm .049 $ &         $ 1.000 \pm .000 $ &          $ .600 \pm .092 $ &          $ .725 \pm .109 $ \\
                                                                  &  .60 &          $ .612 \pm .093 $ &  $ \mathbf{.588 \pm .092}$ &         $ 1.000 \pm .000 $ &          $ .581 \pm .098 $ &          $ .688 \pm .140 $ \\
                                                                  &  .55 &          $ .581 \pm .105 $ &  $ \mathbf{.550 \pm .114}$ &         $ 1.000 \pm .000 $ &          $ .556 \pm .102 $ &          $ .631 \pm .154 $ \\
                                                                  &  .50 &  $ \mathbf{.494 \pm .102}$ &          $ .488 \pm .090 $ &         $ 1.000 \pm .000 $ &          $ .538 \pm .092 $ &          $ .581 \pm .182 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ &          $ .007 \pm .002 $ \\
                                                                  &  .99 &        $ \mathbf{-19.9\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                 $ -7.5 \%$ \\
                                                                  &  .95 &                $ -23.9 \%$ &                $ -24.1 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-24.5\%}$ \\
                                                                  &  .90 &                $ -33.5 \%$ &        $ \mathbf{-38.7\%}$ &                  $ 0.0 \%$ &                $ -33.5 \%$ &                $ -33.3 \%$ \\
                                                                  &  .85 &                $ -53.0 \%$ &        $ \mathbf{-53.4\%}$ &                  $ 0.0 \%$ &                $ -35.3 \%$ &                $ -32.4 \%$ \\
                                                                  &  .80 &        $ \mathbf{-56.8\%}$ &                $ -56.5 \%$ &                  $ 0.0 \%$ &                $ -46.2 \%$ &                $ -39.6 \%$ \\
                                                                  &  .75 &        $ \mathbf{-60.5\%}$ &                $ -58.8 \%$ &                  $ 0.0 \%$ &                $ -57.3 \%$ &                $ -45.0 \%$ \\
                                                                  &  .70 &        $ \mathbf{-62.4\%}$ &                $ -62.4 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -44.1 \%$ \\
                                                                  &  .65 &                $ -61.4 \%$ &                $ -61.7 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-68.3\%}$ &                $ -45.6 \%$ \\
                                                                  &  .60 &                $ -62.4 \%$ &                $ -62.3 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-67.7\%}$ &                $ -43.6 \%$ \\
                                                                  &  .55 &                $ -66.1 \%$ &                $ -68.6 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-71.1\%}$ &                $ -41.6 \%$ \\
                                                                  &  .50 &        $ \mathbf{-79.5\%}$ &                $ -77.2 \%$ &                  $ 0.0 \%$ &                $ -71.6 \%$ &                $ -53.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{210\_cloud}}
\label{tab:avg_210:cloud}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .918 \pm .087 $ &          $ .927 \pm .094 $ & $ \mathbf{1.000 \pm .000}$ &          $ .945 \pm .038 $ &          $ .964 \pm .020 $ \\
                                                                  &  .95 &          $ .873 \pm .087 $ &          $ .882 \pm .089 $ &         $ 1.000 \pm .000 $ &          $ .918 \pm .067 $ &  $ \mathbf{.927 \pm .041}$ \\
                                                                  &  .90 &          $ .873 \pm .087 $ &          $ .873 \pm .087 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.900 \pm .087}$ &          $ .891 \pm .061 $ \\
                                                                  &  .85 &          $ .836 \pm .061 $ &          $ .800 \pm .089 $ &         $ 1.000 \pm .000 $ &          $ .891 \pm .083 $ &  $ \mathbf{.855 \pm .081}$ \\
                                                                  &  .80 &          $ .827 \pm .075 $ &  $ \mathbf{.791 \pm .094}$ &         $ 1.000 \pm .000 $ &          $ .818 \pm .107 $ &          $ .827 \pm .099 $ \\
                                                                  &  .75 &          $ .818 \pm .072 $ &  $ \mathbf{.736 \pm .155}$ &         $ 1.000 \pm .000 $ &  $ \mathbf{.764 \pm .075}$ &          $ .800 \pm .119 $ \\
                                                                  &  .70 &          $ .782 \pm .038 $ &  $ \mathbf{.691 \pm .113}$ &         $ 1.000 \pm .000 $ &          $ .727 \pm .079 $ &          $ .773 \pm .140 $ \\
                                                                  &  .65 &          $ .745 \pm .041 $ &  $ \mathbf{.618 \pm .119}$ &         $ 1.000 \pm .000 $ &  $ \mathbf{.682 \pm .116}$ &          $ .745 \pm .163 $ \\
                                                                  &  .60 &          $ .700 \pm .069 $ &          $ .527 \pm .172 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.618 \pm .189}$ &          $ .727 \pm .179 $ \\
                                                                  &  .55 &          $ .636 \pm .085 $ &  $ \mathbf{.518 \pm .184}$ &         $ 1.000 \pm .000 $ &          $ .591 \pm .196 $ &          $ .718 \pm .189 $ \\
                                                                  &  .50 &          $ .627 \pm .093 $ &  $ \mathbf{.500 \pm .173}$ &         $ 1.000 \pm .000 $ &          $ .536 \pm .191 $ &          $ .691 \pm .217 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ \\
                                                                  &  .99 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-39.3\%}$ &                $ -31.8 \%$ \\
                                                                  &  .95 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-46.7\%}$ &                $ -45.5 \%$ \\
                                                                  &  .90 &                $ -55.1 \%$ &        $ \mathbf{-55.6\%}$ &                  $ 0.0 \%$ &                $ -50.9 \%$ &                $ -53.3 \%$ \\
                                                                  &  .85 &                $ -53.9 \%$ &        $ \mathbf{-56.3\%}$ &                  $ 0.0 \%$ &                $ -50.6 \%$ &                $ -54.6 \%$ \\
                                                                  &  .80 &                $ -54.0 \%$ &        $ \mathbf{-56.0\%}$ &                  $ 0.0 \%$ &                $ -51.8 \%$ &                $ -55.7 \%$ \\
                                                                  &  .75 &                $ -54.0 \%$ &        $ \mathbf{-58.3\%}$ &                  $ 0.0 \%$ &                $ -52.6 \%$ &                $ -55.2 \%$ \\
                                                                  &  .70 &                $ -53.8 \%$ &        $ \mathbf{-65.0\%}$ &                  $ 0.0 \%$ &                $ -54.6 \%$ &                $ -53.7 \%$ \\
                                                                  &  .65 &                $ -58.4 \%$ &        $ \mathbf{-65.3\%}$ &                  $ 0.0 \%$ &                $ -55.6 \%$ &                $ -53.4 \%$ \\
                                                                  &  .60 &                $ -60.5 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-61.1\%}$ &                $ -54.2 \%$ \\
                                                                  &  .55 &                $ -60.8 \%$ &        $ \mathbf{-66.5\%}$ &                  $ 0.0 \%$ &                $ -63.7 \%$ &                $ -53.7 \%$ \\
                                                                  &  .50 &                $ -60.6 \%$ &        $ \mathbf{-66.1\%}$ &                  $ 0.0 \%$ &                $ -63.5 \%$ &                $ -51.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{215\_2dplanes}}
\label{tab:avg_215:2dplanes}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .002 $ &          $ .990 \pm .002 $ &          $ .991 \pm .001 $ &          $ .989 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .947 \pm .001 $ &          $ .947 \pm .002 $ &          $ .950 \pm .002 $ &          $ .948 \pm .002 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .896 \pm .002 $ &          $ .895 \pm .003 $ &          $ .900 \pm .002 $ &          $ .896 \pm .005 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .847 \pm .003 $ &          $ .847 \pm .003 $ &          $ .851 \pm .004 $ &          $ .845 \pm .005 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .797 \pm .004 $ &          $ .798 \pm .004 $ &          $ .800 \pm .004 $ &          $ .798 \pm .006 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .747 \pm .004 $ &          $ .747 \pm .005 $ &          $ .749 \pm .005 $ &          $ .746 \pm .005 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .697 \pm .007 $ &          $ .696 \pm .005 $ &          $ .699 \pm .004 $ &          $ .693 \pm .005 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .648 \pm .005 $ &          $ .645 \pm .005 $ &          $ .648 \pm .005 $ &          $ .642 \pm .006 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .598 \pm .004 $ &          $ .597 \pm .003 $ &          $ .596 \pm .006 $ &          $ .592 \pm .008 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .547 \pm .004 $ &          $ .547 \pm .003 $ &          $ .546 \pm .005 $ &          $ .542 \pm .007 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .496 \pm .006 $ &          $ .494 \pm .004 $ &          $ .495 \pm .007 $ &          $ .494 \pm .007 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ \\
                                                                  &  .99 &                 $ -0.1 \%$ &                 $ -0.0 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-0.1\%}$ &                 $ -0.1 \%$ \\
                                                                  &  .95 &                 $ -0.2 \%$ &         $ \mathbf{-0.2\%}$ &                 $ -0.1 \%$ &                  $ 0.0 \%$ &                 $ -0.1 \%$ \\
                                                                  &  .90 &                 $ -0.5 \%$ &         $ \mathbf{-0.5\%}$ &                 $ -0.3 \%$ &                  $ 0.0 \%$ &                 $ -0.1 \%$ \\
                                                                  &  .85 &         $ \mathbf{-0.5\%}$ &                 $ -0.4 \%$ &                  $ 0.2 \%$ &                 $ -0.0 \%$ &                 $ -0.1 \%$ \\
                                                                  &  .80 &         $ \mathbf{-0.6\%}$ &                 $ -0.5 \%$ &                  $ 0.0 \%$ &                 $ -0.1 \%$ &                 $ -0.5 \%$ \\
                                                                  &  .75 &                 $ -0.4 \%$ &         $ \mathbf{-0.5\%}$ &                  $ 0.1 \%$ &                 $ -0.2 \%$ &                 $ -0.3 \%$ \\
                                                                  &  .70 &         $ \mathbf{-0.8\%}$ &                 $ -0.7 \%$ &                  $ 0.1 \%$ &                 $ -0.0 \%$ &                 $ -0.2 \%$ \\
                                                                  &  .65 &                 $ -1.0 \%$ &         $ \mathbf{-1.2\%}$ &                 $ -0.4 \%$ &                 $ -0.1 \%$ &                 $ -0.6 \%$ \\
                                                                  &  .60 &         $ \mathbf{-1.1\%}$ &                 $ -1.1 \%$ &                 $ -0.3 \%$ &                 $ -0.3 \%$ &                 $ -0.4 \%$ \\
                                                                  &  .55 &                 $ -1.3 \%$ &         $ \mathbf{-1.5\%}$ &                 $ -0.2 \%$ &                 $ -0.4 \%$ &                 $ -0.2 \%$ \\
                                                                  &  .50 &                 $ -1.5 \%$ &         $ \mathbf{-1.5\%}$ &                 $ -0.1 \%$ &                 $ -0.8 \%$ &                 $ -0.6 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{218\_house\_8L}}
\label{tab:avg_218:house:8L}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .988 \pm .002 $ &          $ .989 \pm .002 $ &          $ .991 \pm .002 $ &          $ .989 \pm .003 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .949 \pm .004 $ &          $ .949 \pm .002 $ &          $ .950 \pm .005 $ &          $ .948 \pm .006 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .901 \pm .006 $ &          $ .901 \pm .005 $ &          $ .899 \pm .005 $ &          $ .902 \pm .006 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .852 \pm .006 $ &          $ .852 \pm .007 $ &          $ .854 \pm .005 $ &          $ .851 \pm .009 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .010 $ &          $ .802 \pm .010 $ &          $ .803 \pm .011 $ &  $ \mathbf{.800 \pm .006}$ &          $ .800 \pm .000 $ \\
                                                                  &  .75 &          $ .752 \pm .011 $ &          $ .753 \pm .010 $ &          $ .753 \pm .011 $ &          $ .750 \pm .005 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .701 \pm .013 $ &  $ \mathbf{.700 \pm .012}$ &          $ .704 \pm .014 $ &          $ .701 \pm .007 $ &          $ .700 \pm .000 $ \\
                                                                  &  .65 &          $ .646 \pm .012 $ &          $ .647 \pm .014 $ &          $ .651 \pm .015 $ &          $ .652 \pm .008 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .597 \pm .015 $ &          $ .598 \pm .016 $ &          $ .600 \pm .016 $ &          $ .598 \pm .008 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .547 \pm .015 $ &          $ .548 \pm .013 $ &          $ .551 \pm .012 $ &          $ .549 \pm .009 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .499 \pm .013 $ &          $ .500 \pm .014 $ &          $ .499 \pm .016 $ &          $ .496 \pm .010 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .004 \pm .000 $ &          $ .004 \pm .000 $ &          $ .004 \pm .000 $ &          $ .004 \pm .000 $ &          $ .004 \pm .000 $ \\
                                                                  &  .99 &                $ -18.6 \%$ &        $ \mathbf{-18.7\%}$ &                 $ -2.4 \%$ &                $ -12.6 \%$ &                $ -14.0 \%$ \\
                                                                  &  .95 &        $ \mathbf{-41.9\%}$ &                $ -41.4 \%$ &                 $ -9.7 \%$ &                $ -37.7 \%$ &                $ -36.7 \%$ \\
                                                                  &  .90 &                $ -54.2 \%$ &        $ \mathbf{-54.6\%}$ &                $ -18.5 \%$ &                $ -50.6 \%$ &                $ -50.9 \%$ \\
                                                                  &  .85 &                $ -61.6 \%$ &        $ \mathbf{-61.8\%}$ &                $ -23.8 \%$ &                $ -57.8 \%$ &                $ -59.1 \%$ \\
                                                                  &  .80 &        $ \mathbf{-67.5\%}$ &                $ -67.5 \%$ &                $ -32.2 \%$ &                $ -64.1 \%$ &                $ -64.8 \%$ \\
                                                                  &  .75 &        $ \mathbf{-72.9\%}$ &                $ -72.6 \%$ &                $ -37.2 \%$ &                $ -70.4 \%$ &                $ -68.9 \%$ \\
                                                                  &  .70 &                $ -77.3 \%$ &        $ \mathbf{-77.8\%}$ &                $ -43.5 \%$ &                $ -73.2 \%$ &                $ -73.0 \%$ \\
                                                                  &  .65 &                $ -79.7 \%$ &        $ \mathbf{-80.3\%}$ &                $ -48.7 \%$ &                $ -75.8 \%$ &                $ -77.5 \%$ \\
                                                                  &  .60 &        $ \mathbf{-84.5\%}$ &                $ -83.7 \%$ &                $ -50.5 \%$ &                $ -79.1 \%$ &                $ -81.4 \%$ \\
                                                                  &  .55 &                $ -86.6 \%$ &        $ \mathbf{-87.0\%}$ &                $ -50.6 \%$ &                $ -79.5 \%$ &                $ -83.3 \%$ \\
                                                                  &  .50 &                $ -88.5 \%$ &        $ \mathbf{-89.1\%}$ &                $ -50.3 \%$ &                $ -81.6 \%$ &                $ -83.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{225\_puma8NH}}
\label{tab:avg_225:puma8NH}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .992 \pm .004 $ &          $ .993 \pm .003 $ &  $ \mathbf{.990 \pm .002}$ &          $ .991 \pm .004 $ &          $ .990 \pm .000 $ \\
                                                                  &  .95 &          $ .953 \pm .008 $ &          $ .953 \pm .007 $ &  $ \mathbf{.950 \pm .006}$ &          $ .949 \pm .009 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .904 \pm .005 $ &          $ .905 \pm .006 $ &          $ .902 \pm .008 $ &          $ .898 \pm .011 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .855 \pm .006 $ &          $ .855 \pm .006 $ &          $ .855 \pm .011 $ &          $ .847 \pm .014 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .804 \pm .009 $ &          $ .804 \pm .009 $ &          $ .801 \pm .013 $ &          $ .801 \pm .017 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .755 \pm .010 $ &          $ .753 \pm .009 $ &          $ .755 \pm .013 $ &          $ .751 \pm .015 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .710 \pm .012 $ &          $ .707 \pm .012 $ &          $ .710 \pm .013 $ &          $ .708 \pm .017 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .659 \pm .011 $ &          $ .657 \pm .012 $ &          $ .661 \pm .012 $ &          $ .662 \pm .022 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .606 \pm .008 $ &          $ .604 \pm .013 $ &          $ .603 \pm .015 $ &          $ .608 \pm .030 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .555 \pm .012 $ &          $ .555 \pm .011 $ &          $ .554 \pm .015 $ &          $ .562 \pm .024 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .507 \pm .015 $ &          $ .508 \pm .013 $ &          $ .504 \pm .019 $ &          $ .510 \pm .021 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .020 \pm .001 $ &          $ .020 \pm .001 $ &          $ .020 \pm .001 $ &          $ .020 \pm .001 $ &          $ .020 \pm .001 $ \\
                                                                  &  .99 &                 $ -1.3 \%$ &         $ \mathbf{-1.3\%}$ &                 $ -0.3 \%$ &                 $ -1.1 \%$ &                 $ -0.8 \%$ \\
                                                                  &  .95 &         $ \mathbf{-5.4\%}$ &                 $ -5.1 \%$ &                 $ -1.2 \%$ &                 $ -4.5 \%$ &                 $ -3.6 \%$ \\
                                                                  &  .90 &        $ \mathbf{-10.3\%}$ &                $ -10.0 \%$ &                 $ -2.3 \%$ &                 $ -7.1 \%$ &                 $ -6.1 \%$ \\
                                                                  &  .85 &                $ -13.4 \%$ &        $ \mathbf{-13.6\%}$ &                 $ -3.3 \%$ &                $ -10.3 \%$ &                 $ -7.4 \%$ \\
                                                                  &  .80 &                $ -17.0 \%$ &        $ \mathbf{-17.2\%}$ &                 $ -5.3 \%$ &                $ -13.8 \%$ &                 $ -9.4 \%$ \\
                                                                  &  .75 &                $ -19.9 \%$ &        $ \mathbf{-20.1\%}$ &                 $ -5.7 \%$ &                $ -17.3 \%$ &                $ -11.1 \%$ \\
                                                                  &  .70 &        $ \mathbf{-23.4\%}$ &                $ -23.1 \%$ &                 $ -5.5 \%$ &                $ -18.4 \%$ &                $ -11.8 \%$ \\
                                                                  &  .65 &                $ -25.1 \%$ &        $ \mathbf{-25.5\%}$ &                 $ -5.4 \%$ &                $ -20.7 \%$ &                $ -13.0 \%$ \\
                                                                  &  .60 &        $ \mathbf{-28.1\%}$ &                $ -27.6 \%$ &                 $ -5.8 \%$ &                $ -23.1 \%$ &                $ -13.5 \%$ \\
                                                                  &  .55 &                $ -30.2 \%$ &        $ \mathbf{-30.9\%}$ &                 $ -7.0 \%$ &                $ -26.3 \%$ &                $ -14.7 \%$ \\
                                                                  &  .50 &                $ -32.4 \%$ &        $ \mathbf{-33.1\%}$ &                 $ -7.1 \%$ &                $ -28.5 \%$ &                $ -16.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{227\_cpu\_small}}
\label{tab:avg_227:cpu:small}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .002 $ &          $ .989 \pm .002 $ &          $ .553 \pm .203 $ &  $ \mathbf{.990 \pm .003}$ &          $ .990 \pm .000 $ \\
                                                                  &  .95 &          $ .946 \pm .012 $ &          $ .947 \pm .010 $ &          $ .553 \pm .203 $ &          $ .947 \pm .009 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .894 \pm .008 $ &          $ .894 \pm .008 $ &          $ .553 \pm .203 $ &          $ .893 \pm .004 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .846 \pm .009 $ &          $ .844 \pm .011 $ &          $ .553 \pm .203 $ &          $ .842 \pm .009 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .795 \pm .015 $ &          $ .795 \pm .016 $ &          $ .545 \pm .191 $ &          $ .794 \pm .007 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .741 \pm .014 $ &          $ .740 \pm .014 $ &          $ .528 \pm .163 $ &          $ .749 \pm .016 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .698 \pm .018 $ &          $ .695 \pm .016 $ &          $ .483 \pm .127 $ &          $ .698 \pm .020 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .647 \pm .016 $ &          $ .649 \pm .017 $ &          $ .483 \pm .127 $ &          $ .654 \pm .027 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .597 \pm .018 $ &          $ .596 \pm .019 $ &          $ .478 \pm .119 $ &          $ .603 \pm .033 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .549 \pm .022 $ &          $ .551 \pm .021 $ &          $ .460 \pm .097 $ &          $ .547 \pm .029 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .496 \pm .024 $ &          $ .498 \pm .027 $ &          $ .409 \pm .059 $ &          $ .494 \pm .029 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &                $ -11.3 \%$ &        $ \mathbf{-11.9\%}$ &                  $ 0.0 \%$ &                 $ -2.6 \%$ &                 $ -2.0 \%$ \\
                                                                  &  .95 &        $ \mathbf{-19.0\%}$ &                $ -18.9 \%$ &                  $ 0.0 \%$ &                 $ -7.3 \%$ &                $ -17.4 \%$ \\
                                                                  &  .90 &        $ \mathbf{-26.6\%}$ &                $ -26.1 \%$ &                  $ 0.0 \%$ &                $ -14.3 \%$ &                $ -21.9 \%$ \\
                                                                  &  .85 &                $ -32.1 \%$ &        $ \mathbf{-32.6\%}$ &                  $ 0.0 \%$ &                $ -18.9 \%$ &                $ -25.7 \%$ \\
                                                                  &  .80 &                $ -37.1 \%$ &        $ \mathbf{-37.1\%}$ &                  $ 0.0 \%$ &                $ -22.8 \%$ &                $ -31.2 \%$ \\
                                                                  &  .75 &        $ \mathbf{-42.5\%}$ &                $ -42.3 \%$ &                  $ 0.0 \%$ &                $ -27.2 \%$ &                $ -33.9 \%$ \\
                                                                  &  .70 &        $ \mathbf{-45.4\%}$ &                $ -45.2 \%$ &                  $ 0.0 \%$ &                $ -30.4 \%$ &                $ -36.7 \%$ \\
                                                                  &  .65 &        $ \mathbf{-48.7\%}$ &                $ -48.3 \%$ &                  $ 0.0 \%$ &                $ -34.7 \%$ &                $ -39.6 \%$ \\
                                                                  &  .60 &        $ \mathbf{-54.8\%}$ &                $ -54.5 \%$ &                  $ 0.0 \%$ &                $ -35.8 \%$ &                $ -43.2 \%$ \\
                                                                  &  .55 &        $ \mathbf{-58.4\%}$ &                $ -57.9 \%$ &                  $ 0.0 \%$ &                $ -37.7 \%$ &                $ -46.9 \%$ \\
                                                                  &  .50 &                $ -61.3 \%$ &        $ \mathbf{-61.4\%}$ &                  $ 0.0 \%$ &                $ -39.2 \%$ &                $ -49.6 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{229\_pwLinear}}
\label{tab:avg_229:pwLinear}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .950 \pm .035 $ &          $ .955 \pm .048 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.995 \pm .011}$ &          $ .975 \pm .000 $ \\
                                                                  &  .95 &          $ .910 \pm .029 $ &          $ .915 \pm .042 $ &         $ 1.000 \pm .000 $ &          $ .930 \pm .037 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .895 \pm .037 $ &          $ .895 \pm .065 $ &         $ 1.000 \pm .000 $ &          $ .905 \pm .045 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .860 \pm .038 $ &          $ .860 \pm .088 $ &         $ 1.000 \pm .000 $ &          $ .840 \pm .068 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &  $ \mathbf{.800 \pm .081}$ &          $ .805 \pm .102 $ &         $ 1.000 \pm .000 $ &          $ .815 \pm .042 $ &          $ .810 \pm .022 $ \\
                                                                  &  .75 &          $ .715 \pm .060 $ &          $ .715 \pm .063 $ &         $ 1.000 \pm .000 $ &          $ .760 \pm .052 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .690 \pm .052 $ &          $ .675 \pm .073 $ &         $ 1.000 \pm .000 $ &          $ .695 \pm .062 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .630 \pm .089 $ &          $ .605 \pm .112 $ &         $ 1.000 \pm .000 $ &          $ .655 \pm .054 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .545 \pm .116 $ &          $ .545 \pm .132 $ &         $ 1.000 \pm .000 $ &          $ .620 \pm .033 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .500 \pm .131 $ &          $ .490 \pm .123 $ &         $ 1.000 \pm .000 $ &          $ .580 \pm .027 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .475 \pm .112 $ &          $ .475 \pm .112 $ &         $ 1.000 \pm .000 $ &          $ .515 \pm .029 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .008 \pm .001 $ &          $ .008 \pm .001 $ &          $ .008 \pm .001 $ &          $ .008 \pm .001 $ &          $ .008 \pm .001 $ \\
                                                                  &  .99 &         $ \mathbf{-3.3\%}$ &                 $ -2.2 \%$ &                  $ 0.0 \%$ &                  $ 0.4 \%$ &                  $ 0.8 \%$ \\
                                                                  &  .95 &                 $ -4.3 \%$ &         $ \mathbf{-4.8\%}$ &                  $ 0.0 \%$ &                  $ 0.1 \%$ &                  $ 1.6 \%$ \\
                                                                  &  .90 &         $ \mathbf{-5.1\%}$ &                 $ -4.8 \%$ &                  $ 0.0 \%$ &                  $ 0.6 \%$ &                  $ 3.8 \%$ \\
                                                                  &  .85 &         $ \mathbf{-6.9\%}$ &                 $ -3.7 \%$ &                  $ 0.0 \%$ &                 $ -0.9 \%$ &                  $ 3.4 \%$ \\
                                                                  &  .80 &         $ \mathbf{-6.9\%}$ &                 $ -1.9 \%$ &                  $ 0.0 \%$ &                  $ 0.3 \%$ &                  $ 3.0 \%$ \\
                                                                  &  .75 &                 $ -1.2 \%$ &         $ \mathbf{-1.7\%}$ &                  $ 0.0 \%$ &                  $ 5.2 \%$ &                  $ 9.2 \%$ \\
                                                                  &  .70 &         $ \mathbf{-2.0\%}$ &                  $ 1.2 \%$ &                  $ 0.0 \%$ &                  $ 0.2 \%$ &                 $ 12.4 \%$ \\
                                                                  &  .65 &                  $ 3.4 \%$ &                  $ 5.7 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-1.1\%}$ &                  $ 4.2 \%$ \\
                                                                  &  .60 &          $ \mathbf{0.0\%}$ &          $ \mathbf{0.0\%}$ &          $ \mathbf{0.0\%}$ &                  $ 0.0 \%$ &                  $ 1.5 \%$ \\
                                                                  &  .55 &        $ \mathbf{-12.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                 $ -3.9 \%$ &                 $ -1.4 \%$ \\
                                                                  &  .50 &        $ \mathbf{-11.3\%}$ &                $ -11.3 \%$ &                  $ 0.0 \%$ &                 $ -2.3 \%$ &                 $ -4.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{230\_machine\_cpu}}
\label{tab:avg_230:machine:cpu}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .976 \pm .024 $ &  $ \mathbf{.981 \pm .026}$ &          $ .595 \pm .892 $ &          $ .976 \pm .029 $ &          $ .981 \pm .011 $ \\
                                                                  &  .95 &          $ .957 \pm .031 $ &  $ \mathbf{.952 \pm .048}$ &          $ .571 \pm .879 $ &          $ .957 \pm .031 $ &  $ \mathbf{.948 \pm .031}$ \\
                                                                  &  .90 &          $ .929 \pm .045 $ &  $ \mathbf{.914 \pm .049}$ &         $ .167 \pm 1.065 $ &          $ .919 \pm .040 $ &  $ \mathbf{.886 \pm .011}$ \\
                                                                  &  .85 &          $ .862 \pm .106 $ &  $ \mathbf{.848 \pm .106}$ &         $ 1.000 \pm .813 $ &          $ .876 \pm .059 $ &          $ .838 \pm .011 $ \\
                                                                  &  .80 &  $ \mathbf{.795 \pm .130}$ &  $ \mathbf{.805 \pm .134}$ &         $ 1.000 \pm .813 $ &          $ .852 \pm .070 $ &          $ .790 \pm .011 $ \\
                                                                  &  .75 &          $ .762 \pm .133 $ &          $ .781 \pm .146 $ &         $ 1.000 \pm .813 $ &          $ .829 \pm .046 $ &  $ \mathbf{.752 \pm .032}$ \\
                                                                  &  .70 &  $ \mathbf{.714 \pm .082}$ &  $ \mathbf{.714 \pm .082}$ &         $ 1.000 \pm .813 $ &          $ .757 \pm .085 $ &          $ .724 \pm .052 $ \\
                                                                  &  .65 &          $ .686 \pm .111 $ &          $ .681 \pm .121 $ &         $ 1.000 \pm .813 $ &          $ .705 \pm .090 $ &  $ \mathbf{.662 \pm .043}$ \\
                                                                  &  .60 &          $ .643 \pm .115 $ &          $ .662 \pm .112 $ &         $ 1.000 \pm .479 $ &          $ .671 \pm .072 $ &  $ \mathbf{.624 \pm .064}$ \\
                                                                  &  .55 &          $ .595 \pm .084 $ &          $ .614 \pm .081 $ &         $ 1.000 \pm .479 $ &          $ .614 \pm .066 $ &  $ \mathbf{.548 \pm .000}$ \\
                                                                  &  .50 &          $ .552 \pm .094 $ &          $ .557 \pm .088 $ &         $ 1.000 \pm .479 $ &          $ .590 \pm .080 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .012 \pm .022 $ &          $ .012 \pm .022 $ &          $ .012 \pm .022 $ &          $ .012 \pm .022 $ &          $ .012 \pm .022 $ \\
                                                                  &  .99 &                 $ -2.0 \%$ &                 $ -4.1 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-4.3\%}$ &                 $ -2.4 \%$ \\
                                                                  &  .95 &                $ -74.1 \%$ &        $ \mathbf{-77.4\%}$ &                  $ 0.0 \%$ &                $ -75.3 \%$ &                 $ -3.7 \%$ \\
                                                                  &  .90 &                $ -78.1 \%$ &                $ -78.2 \%$ &                  $ 0.0 \%$ &                $ -79.5 \%$ &        $ \mathbf{-87.5\%}$ \\
                                                                  &  .85 &        $ \mathbf{-91.1\%}$ &                $ -90.8 \%$ &                  $ 0.0 \%$ &                $ -80.1 \%$ &                $ -88.9 \%$ \\
                                                                  &  .80 &        $ \mathbf{-93.4\%}$ &                $ -93.3 \%$ &                  $ 0.0 \%$ &                $ -80.8 \%$ &                $ -89.3 \%$ \\
                                                                  &  .75 &        $ \mathbf{-94.7\%}$ &                $ -94.3 \%$ &                  $ 0.0 \%$ &                $ -81.2 \%$ &                $ -90.7 \%$ \\
                                                                  &  .70 &        $ \mathbf{-95.2\%}$ &        $ \mathbf{-95.2\%}$ &                  $ 0.0 \%$ &                $ -92.5 \%$ &                $ -91.2 \%$ \\
                                                                  &  .65 &                $ -96.4 \%$ &        $ \mathbf{-96.7\%}$ &                  $ 0.0 \%$ &                $ -92.5 \%$ &                $ -90.9 \%$ \\
                                                                  &  .60 &                $ -96.4 \%$ &        $ \mathbf{-96.7\%}$ &                  $ 0.0 \%$ &                $ -94.0 \%$ &                $ -90.8 \%$ \\
                                                                  &  .55 &                $ -96.4 \%$ &        $ \mathbf{-96.8\%}$ &                  $ 0.0 \%$ &                $ -95.1 \%$ &                $ -90.6 \%$ \\
                                                                  &  .50 &                $ -96.4 \%$ &        $ \mathbf{-96.9\%}$ &                  $ 0.0 \%$ &                $ -95.1 \%$ &                $ -90.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{294\_satellite\_image}}
\label{tab:avg_294:satellite:image}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .006 $ &          $ .987 \pm .004 $ &          $ .988 \pm .006 $ &          $ .986 \pm .004 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .947 \pm .004 $ &          $ .947 \pm .003 $ &          $ .945 \pm .010 $ &          $ .940 \pm .006 $ &  $ \mathbf{.949 \pm .000}$ \\
                                                                  &  .90 &          $ .890 \pm .010 $ &          $ .898 \pm .014 $ &          $ .896 \pm .008 $ &          $ .884 \pm .009 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .841 \pm .012 $ &          $ .842 \pm .012 $ &          $ .837 \pm .008 $ &          $ .834 \pm .008 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .788 \pm .010 $ &          $ .787 \pm .008 $ &          $ .789 \pm .011 $ &          $ .786 \pm .013 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .737 \pm .008 $ &          $ .736 \pm .009 $ &          $ .744 \pm .007 $ &          $ .739 \pm .007 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .684 \pm .008 $ &          $ .691 \pm .008 $ &          $ .696 \pm .010 $ &          $ .686 \pm .009 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .639 \pm .008 $ &          $ .641 \pm .007 $ &          $ .646 \pm .016 $ &          $ .638 \pm .010 $ &  $ \mathbf{.652 \pm .005}$ \\
                                                                  &  .60 &          $ .590 \pm .010 $ &          $ .593 \pm .012 $ &          $ .601 \pm .018 $ &          $ .597 \pm .013 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .538 \pm .018 $ &          $ .539 \pm .017 $ &          $ .546 \pm .018 $ &          $ .548 \pm .017 $ &  $ \mathbf{.550 \pm .001}$ \\
                                                                  &  .50 &          $ .487 \pm .019 $ &          $ .492 \pm .014 $ &          $ .494 \pm .020 $ &          $ .502 \pm .023 $ &  $ \mathbf{.501 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ \\
                                                                  &  .99 &                 $ -5.0 \%$ &         $ \mathbf{-6.4\%}$ &                 $ -1.8 \%$ &                 $ -4.6 \%$ &                 $ -2.4 \%$ \\
                                                                  &  .95 &                $ -18.4 \%$ &        $ \mathbf{-20.7\%}$ &                 $ -8.9 \%$ &                $ -17.6 \%$ &                $ -14.4 \%$ \\
                                                                  &  .90 &        $ \mathbf{-36.8\%}$ &                $ -36.2 \%$ &                $ -15.4 \%$ &                $ -29.3 \%$ &                $ -28.7 \%$ \\
                                                                  &  .85 &                $ -47.0 \%$ &        $ \mathbf{-50.2\%}$ &                $ -25.1 \%$ &                $ -39.2 \%$ &                $ -40.5 \%$ \\
                                                                  &  .80 &                $ -58.0 \%$ &        $ \mathbf{-61.8\%}$ &                $ -32.4 \%$ &                $ -50.4 \%$ &                $ -50.7 \%$ \\
                                                                  &  .75 &                $ -68.8 \%$ &        $ \mathbf{-70.3\%}$ &                $ -38.0 \%$ &                $ -57.8 \%$ &                $ -58.7 \%$ \\
                                                                  &  .70 &                $ -75.7 \%$ &        $ \mathbf{-77.1\%}$ &                $ -44.5 \%$ &                $ -66.2 \%$ &                $ -67.1 \%$ \\
                                                                  &  .65 &                $ -82.8 \%$ &        $ \mathbf{-83.7\%}$ &                $ -48.9 \%$ &                $ -71.3 \%$ &                $ -70.7 \%$ \\
                                                                  &  .60 &                $ -87.1 \%$ &        $ \mathbf{-87.8\%}$ &                $ -53.8 \%$ &                $ -75.3 \%$ &                $ -73.3 \%$ \\
                                                                  &  .55 &                $ -91.4 \%$ &        $ \mathbf{-91.5\%}$ &                $ -61.0 \%$ &                $ -78.0 \%$ &                $ -73.9 \%$ \\
                                                                  &  .50 &                $ -93.0 \%$ &        $ \mathbf{-93.1\%}$ &                $ -67.2 \%$ &                $ -83.9 \%$ &                $ -75.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{344\_mv}}
\label{tab:avg_344:mv}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .002 $ &          $ .990 \pm .001 $ &         $ 1.000 \pm .000 $ &          $ .878 \pm .214 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .950 \pm .003 $ &          $ .949 \pm .002 $ &         $ 1.000 \pm .000 $ &          $ .657 \pm .268 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .899 \pm .004 $ &          $ .899 \pm .002 $ &         $ 1.000 \pm .000 $ &          $ .538 \pm .177 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .851 \pm .005 $ &          $ .850 \pm .006 $ &         $ 1.000 \pm .000 $ &          $ .538 \pm .177 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .802 \pm .006 $ &          $ .802 \pm .007 $ &         $ 1.000 \pm .000 $ &          $ .527 \pm .153 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .749 \pm .006 $ &          $ .751 \pm .006 $ &         $ 1.000 \pm .000 $ &          $ .481 \pm .059 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .699 \pm .007 $ &          $ .699 \pm .008 $ &         $ 1.000 \pm .000 $ &          $ .481 \pm .059 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .648 \pm .008 $ &          $ .647 \pm .006 $ &         $ 1.000 \pm .000 $ &          $ .481 \pm .059 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .597 \pm .008 $ &          $ .598 \pm .007 $ &         $ 1.000 \pm .000 $ &          $ .481 \pm .059 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .549 \pm .006 $ &          $ .549 \pm .007 $ &         $ 1.000 \pm .000 $ &          $ .479 \pm .056 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .499 \pm .007 $ &          $ .498 \pm .007 $ &         $ 1.000 \pm .000 $ &          $ .467 \pm .039 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ \\
                                                                  &  .99 &        $ \mathbf{-27.6\%}$ &                $ -27.5 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -26.3 \%$ \\
                                                                  &  .95 &                $ -34.9 \%$ &        $ \mathbf{-35.4\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -32.6 \%$ \\
                                                                  &  .90 &                $ -41.7 \%$ &        $ \mathbf{-41.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -38.4 \%$ \\
                                                                  &  .85 &                $ -46.9 \%$ &        $ \mathbf{-47.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -43.5 \%$ \\
                                                                  &  .80 &                $ -52.2 \%$ &        $ \mathbf{-52.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -48.5 \%$ \\
                                                                  &  .75 &                $ -57.4 \%$ &        $ \mathbf{-57.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -52.9 \%$ \\
                                                                  &  .70 &                $ -62.1 \%$ &        $ \mathbf{-62.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -56.5 \%$ \\
                                                                  &  .65 &                $ -67.3 \%$ &        $ \mathbf{-67.4\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -60.4 \%$ \\
                                                                  &  .60 &                $ -71.6 \%$ &        $ \mathbf{-71.6\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -64.0 \%$ \\
                                                                  &  .55 &                $ -75.2 \%$ &        $ \mathbf{-75.3\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -67.6 \%$ \\
                                                                  &  .50 &                $ -79.3 \%$ &        $ \mathbf{-79.4\%}$ &                  $ 0.0 \%$ &                $ -74.3 \%$ &                $ -71.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{4544\_GeographicalOriginalofMusic}}
\label{tab:avg_4544:GeographicalOriginalofMusic}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .975 \pm .016 $ &          $ .980 \pm .016 $ &         $ 1.000 \pm .000 $ &          $ .978 \pm .007 $ &  $ \mathbf{.986 \pm .000}$ \\
                                                                  &  .95 &          $ .940 \pm .020 $ &          $ .942 \pm .012 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.948 \pm .009}$ &          $ .948 \pm .000 $ \\
                                                                  &  .90 &  $ \mathbf{.904 \pm .024}$ &          $ .907 \pm .027 $ &         $ 1.000 \pm .000 $ &          $ .895 \pm .018 $ &          $ .896 \pm .000 $ \\
                                                                  &  .85 &          $ .873 \pm .017 $ &          $ .875 \pm .020 $ &         $ 1.000 \pm .000 $ &          $ .862 \pm .017 $ &  $ \mathbf{.849 \pm .000}$ \\
                                                                  &  .80 &          $ .831 \pm .011 $ &          $ .827 \pm .014 $ &         $ 1.000 \pm .000 $ &          $ .822 \pm .024 $ &  $ \mathbf{.797 \pm .000}$ \\
                                                                  &  .75 &          $ .784 \pm .028 $ &          $ .783 \pm .033 $ &         $ 1.000 \pm .000 $ &          $ .779 \pm .020 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .739 \pm .029 $ &          $ .731 \pm .027 $ &         $ 1.000 \pm .000 $ &          $ .745 \pm .025 $ &  $ \mathbf{.698 \pm .000}$ \\
                                                                  &  .65 &          $ .669 \pm .036 $ &          $ .675 \pm .028 $ &         $ 1.000 \pm .000 $ &          $ .679 \pm .028 $ &  $ \mathbf{.652 \pm .002}$ \\
                                                                  &  .60 &          $ .627 \pm .037 $ &          $ .628 \pm .056 $ &         $ 1.000 \pm .000 $ &          $ .622 \pm .039 $ &  $ \mathbf{.600 \pm .002}$ \\
                                                                  &  .55 &          $ .582 \pm .058 $ &          $ .583 \pm .061 $ &         $ 1.000 \pm .000 $ &          $ .563 \pm .026 $ &  $ \mathbf{.552 \pm .000}$ \\
                                                                  &  .50 &          $ .529 \pm .063 $ &          $ .533 \pm .068 $ &         $ 1.000 \pm .000 $ &          $ .511 \pm .030 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .008 \pm .005 $ &          $ .008 \pm .005 $ &          $ .008 \pm .005 $ &          $ .008 \pm .005 $ &          $ .008 \pm .005 $ \\
                                                                  &  .99 &                 $ -5.1 \%$ &                 $ -4.2 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-10.8\%}$ &                 $ -3.4 \%$ \\
                                                                  &  .95 &                $ -12.5 \%$ &        $ \mathbf{-22.0\%}$ &                  $ 0.0 \%$ &                $ -21.1 \%$ &                $ -14.8 \%$ \\
                                                                  &  .90 &                $ -26.1 \%$ &                $ -27.2 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-29.5\%}$ &                $ -21.0 \%$ \\
                                                                  &  .85 &                $ -31.8 \%$ &                $ -31.4 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-32.7\%}$ &                $ -28.3 \%$ \\
                                                                  &  .80 &                $ -36.0 \%$ &        $ \mathbf{-37.6\%}$ &                  $ 0.0 \%$ &                $ -34.3 \%$ &                $ -32.7 \%$ \\
                                                                  &  .75 &        $ \mathbf{-42.2\%}$ &                $ -42.0 \%$ &                  $ 0.0 \%$ &                $ -37.1 \%$ &                $ -35.8 \%$ \\
                                                                  &  .70 &                $ -44.7 \%$ &                $ -45.0 \%$ &                  $ 0.0 \%$ &                $ -39.0 \%$ &        $ \mathbf{-48.8\%}$ \\
                                                                  &  .65 &        $ \mathbf{-54.1\%}$ &                $ -53.5 \%$ &                  $ 0.0 \%$ &                $ -39.8 \%$ &                $ -49.6 \%$ \\
                                                                  &  .60 &        $ \mathbf{-55.4\%}$ &                $ -54.7 \%$ &                  $ 0.0 \%$ &                $ -40.4 \%$ &                $ -55.0 \%$ \\
                                                                  &  .55 &                $ -55.2 \%$ &        $ \mathbf{-58.0\%}$ &                  $ 0.0 \%$ &                $ -43.2 \%$ &                $ -54.4 \%$ \\
                                                                  &  .50 &        $ \mathbf{-58.2\%}$ &                $ -57.7 \%$ &                  $ 0.0 \%$ &                $ -47.9 \%$ &                $ -54.2 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{503\_wind}}
\label{tab:avg_503:wind}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .988 \pm .004 $ &          $ .989 \pm .003 $ &          $ .993 \pm .002 $ &          $ .986 \pm .005 $ &  $ \mathbf{.989 \pm .000}$ \\
                                                                  &  .95 &          $ .946 \pm .009 $ &          $ .945 \pm .009 $ &          $ .946 \pm .008 $ &          $ .940 \pm .007 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .898 \pm .013 $ &          $ .894 \pm .014 $ &  $ \mathbf{.900 \pm .009}$ &          $ .897 \pm .015 $ &          $ .900 \pm .000 $ \\
                                                                  &  .85 &          $ .843 \pm .008 $ &          $ .844 \pm .009 $ &  $ \mathbf{.850 \pm .013}$ &          $ .848 \pm .010 $ &          $ .849 \pm .000 $ \\
                                                                  &  .80 &          $ .800 \pm .007 $ &          $ .798 \pm .007 $ &          $ .800 \pm .021 $ &          $ .806 \pm .014 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .747 \pm .004 $ &          $ .744 \pm .007 $ &          $ .750 \pm .017 $ &          $ .757 \pm .012 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .698 \pm .010 $ &          $ .702 \pm .012 $ &          $ .706 \pm .016 $ &          $ .707 \pm .011 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .649 \pm .010 $ &          $ .651 \pm .004 $ &          $ .649 \pm .018 $ &          $ .656 \pm .016 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .602 \pm .004 $ &          $ .600 \pm .004 $ &          $ .603 \pm .020 $ &          $ .606 \pm .017 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .550 \pm .011 $ &          $ .552 \pm .007 $ &          $ .553 \pm .015 $ &          $ .559 \pm .019 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .504 \pm .021 $ &          $ .504 \pm .022 $ &          $ .511 \pm .020 $ &          $ .509 \pm .019 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ \\
                                                                  &  .99 &         $ \mathbf{-1.8\%}$ &                 $ -1.7 \%$ &                 $ -0.4 \%$ &                 $ -1.4 \%$ &                 $ -1.0 \%$ \\
                                                                  &  .95 &                 $ -5.0 \%$ &         $ \mathbf{-5.1\%}$ &                 $ -0.1 \%$ &                 $ -4.3 \%$ &                 $ -3.8 \%$ \\
                                                                  &  .90 &         $ \mathbf{-8.7\%}$ &                 $ -8.3 \%$ &                  $ 0.2 \%$ &                 $ -7.5 \%$ &                 $ -5.0 \%$ \\
                                                                  &  .85 &                $ -10.6 \%$ &        $ \mathbf{-10.9\%}$ &                 $ -0.2 \%$ &                 $ -9.3 \%$ &                 $ -7.2 \%$ \\
                                                                  &  .80 &                $ -12.0 \%$ &        $ \mathbf{-12.2\%}$ &                  $ 0.3 \%$ &                $ -10.0 \%$ &                 $ -9.7 \%$ \\
                                                                  &  .75 &        $ \mathbf{-14.9\%}$ &                $ -14.8 \%$ &                 $ -0.0 \%$ &                $ -10.4 \%$ &                $ -10.3 \%$ \\
                                                                  &  .70 &        $ \mathbf{-16.4\%}$ &                $ -16.2 \%$ &                  $ 0.6 \%$ &                $ -11.9 \%$ &                $ -10.2 \%$ \\
                                                                  &  .65 &        $ \mathbf{-17.7\%}$ &                $ -16.9 \%$ &                  $ 1.8 \%$ &                $ -12.3 \%$ &                 $ -9.9 \%$ \\
                                                                  &  .60 &                $ -18.3 \%$ &        $ \mathbf{-18.6\%}$ &                  $ 1.8 \%$ &                $ -13.2 \%$ &                $ -10.9 \%$ \\
                                                                  &  .55 &        $ \mathbf{-19.9\%}$ &                $ -19.5 \%$ &                  $ 0.7 \%$ &                $ -13.3 \%$ &                $ -10.8 \%$ \\
                                                                  &  .50 &                $ -20.4 \%$ &        $ \mathbf{-21.3\%}$ &                  $ 1.2 \%$ &                $ -14.2 \%$ &                $ -10.0 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{505\_tecator}}
\label{tab:avg_505:tecator}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .950 \pm .024 $ &          $ .962 \pm .023 $ & $ \mathbf{1.000 \pm .000}$ &          $ .967 \pm .035 $ &          $ .979 \pm .000 $ \\
                                                                  &  .95 &          $ .904 \pm .048 $ &          $ .917 \pm .055 $ &         $ 1.000 \pm .000 $ &          $ .933 \pm .023 $ &  $ \mathbf{.938 \pm .000}$ \\
                                                                  &  .90 &          $ .875 \pm .064 $ &          $ .875 \pm .074 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.904 \pm .038}$ &          $ .896 \pm .000 $ \\
                                                                  &  .85 &          $ .838 \pm .080 $ &  $ \mathbf{.842 \pm .067}$ &         $ 1.000 \pm .000 $ &  $ \mathbf{.842 \pm .094}$ &          $ .833 \pm .000 $ \\
                                                                  &  .80 &  $ \mathbf{.800 \pm .114}$ &  $ \mathbf{.800 \pm .105}$ &         $ 1.000 \pm .000 $ &          $ .817 \pm .112 $ &          $ .792 \pm .000 $ \\
                                                                  &  .75 &          $ .762 \pm .135 $ &          $ .767 \pm .123 $ &         $ 1.000 \pm .000 $ &          $ .767 \pm .141 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .721 \pm .127 $ &          $ .738 \pm .131 $ &         $ 1.000 \pm .000 $ &          $ .738 \pm .140 $ &  $ \mathbf{.688 \pm .000}$ \\
                                                                  &  .65 &          $ .675 \pm .142 $ &          $ .696 \pm .127 $ &         $ 1.000 \pm .000 $ &          $ .696 \pm .109 $ &  $ \mathbf{.646 \pm .000}$ \\
                                                                  &  .60 &          $ .583 \pm .153 $ &          $ .608 \pm .141 $ &         $ 1.000 \pm .000 $ &          $ .679 \pm .105 $ &  $ \mathbf{.608 \pm .009}$ \\
                                                                  &  .55 &          $ .558 \pm .168 $ &          $ .554 \pm .154 $ &         $ 1.000 \pm .000 $ &          $ .625 \pm .082 $ &  $ \mathbf{.554 \pm .028}$ \\
                                                                  &  .50 &  $ \mathbf{.492 \pm .117}$ &          $ .479 \pm .103 $ &         $ 1.000 \pm .000 $ &          $ .567 \pm .073 $ &          $ .521 \pm .047 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &                 $ -1.8 \%$ &                  $ 0.9 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-5.9\%}$ &                 $ -1.9 \%$ \\
                                                                  &  .95 &                 $ -5.1 \%$ &                 $ -5.9 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-9.0\%}$ &                 $ -3.9 \%$ \\
                                                                  &  .90 &                 $ -9.6 \%$ &                 $ -6.1 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-13.7\%}$ &                 $ -9.9 \%$ \\
                                                                  &  .85 &        $ \mathbf{-11.5\%}$ &                $ -10.4 \%$ &                  $ 0.0 \%$ &                $ -10.8 \%$ &                 $ -9.3 \%$ \\
                                                                  &  .80 &                $ -17.6 \%$ &        $ \mathbf{-19.8\%}$ &                  $ 0.0 \%$ &                $ -12.8 \%$ &                 $ -9.3 \%$ \\
                                                                  &  .75 &                $ -21.9 \%$ &        $ \mathbf{-22.0\%}$ &                  $ 0.0 \%$ &                $ -17.1 \%$ &                $ -10.8 \%$ \\
                                                                  &  .70 &                $ -25.3 \%$ &        $ \mathbf{-26.0\%}$ &                  $ 0.0 \%$ &                $ -23.9 \%$ &                $ -14.8 \%$ \\
                                                                  &  .65 &                $ -24.8 \%$ &        $ \mathbf{-28.2\%}$ &                  $ 0.0 \%$ &                $ -22.4 \%$ &                $ -18.0 \%$ \\
                                                                  &  .60 &        $ \mathbf{-34.8\%}$ &                $ -32.3 \%$ &                  $ 0.0 \%$ &                $ -22.8 \%$ &                $ -28.0 \%$ \\
                                                                  &  .55 &        $ \mathbf{-39.7\%}$ &                $ -34.9 \%$ &                  $ 0.0 \%$ &                $ -26.0 \%$ &                $ -30.2 \%$ \\
                                                                  &  .50 &                $ -47.3 \%$ &        $ \mathbf{-48.1\%}$ &                  $ 0.0 \%$ &                $ -22.6 \%$ &                $ -30.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{519\_vinnie}}
\label{tab:avg_519:vinnie}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .984 \pm .029 $ &  $ \mathbf{.987 \pm .023}$ &          $ .976 \pm .011 $ &          $ .971 \pm .027 $ &          $ .995 \pm .007 $ \\
                                                                  &  .95 &          $ .921 \pm .060 $ &          $ .926 \pm .059 $ &          $ .918 \pm .033 $ &          $ .929 \pm .065 $ &  $ \mathbf{.958 \pm .011}$ \\
                                                                  &  .90 &          $ .884 \pm .055 $ &          $ .887 \pm .052 $ &          $ .882 \pm .043 $ &          $ .903 \pm .051 $ &  $ \mathbf{.900 \pm .007}$ \\
                                                                  &  .85 &          $ .863 \pm .052 $ &          $ .863 \pm .058 $ &          $ .821 \pm .055 $ &          $ .876 \pm .055 $ &  $ \mathbf{.853 \pm .011}$ \\
                                                                  &  .80 &          $ .805 \pm .076 $ &          $ .821 \pm .075 $ &  $ \mathbf{.800 \pm .058}$ &          $ .826 \pm .063 $ &          $ .805 \pm .006 $ \\
                                                                  &  .75 &  $ \mathbf{.750 \pm .066}$ &  $ \mathbf{.750 \pm .053}$ &          $ .755 \pm .075 $ &          $ .784 \pm .064 $ &          $ .753 \pm .006 $ \\
                                                                  &  .70 &          $ .718 \pm .046 $ &          $ .729 \pm .058 $ &          $ .718 \pm .099 $ &          $ .739 \pm .086 $ &  $ \mathbf{.713 \pm .022}$ \\
                                                                  &  .65 &          $ .676 \pm .052 $ &          $ .679 \pm .061 $ &          $ .687 \pm .107 $ &          $ .674 \pm .084 $ &  $ \mathbf{.653 \pm .007}$ \\
                                                                  &  .60 &          $ .629 \pm .070 $ &          $ .632 \pm .062 $ &          $ .637 \pm .113 $ &          $ .626 \pm .083 $ &  $ \mathbf{.616 \pm .011}$ \\
                                                                  &  .55 &          $ .597 \pm .086 $ &          $ .584 \pm .091 $ &          $ .616 \pm .116 $ &          $ .582 \pm .091 $ &  $ \mathbf{.558 \pm .012}$ \\
                                                                  &  .50 &          $ .521 \pm .096 $ &          $ .534 \pm .100 $ &          $ .545 \pm .110 $ &          $ .532 \pm .066 $ &  $ \mathbf{.516 \pm .017}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ \\
                                                                  &  .99 &         $ \mathbf{-5.2\%}$ &                 $ -4.7 \%$ &                 $ -0.9 \%$ &                 $ -0.9 \%$ &                 $ -5.2 \%$ \\
                                                                  &  .95 &                 $ -5.5 \%$ &                 $ -4.2 \%$ &                 $ -4.3 \%$ &                 $ -2.8 \%$ &         $ \mathbf{-6.9\%}$ \\
                                                                  &  .90 &                 $ -6.4 \%$ &                 $ -6.8 \%$ &                 $ -3.9 \%$ &                 $ -4.9 \%$ &         $ \mathbf{-8.9\%}$ \\
                                                                  &  .85 &                 $ -7.6 \%$ &                 $ -8.1 \%$ &                 $ -3.1 \%$ &                 $ -5.1 \%$ &        $ \mathbf{-12.1\%}$ \\
                                                                  &  .80 &                 $ -8.5 \%$ &                 $ -8.1 \%$ &                 $ -2.7 \%$ &                 $ -6.2 \%$ &        $ \mathbf{-16.3\%}$ \\
                                                                  &  .75 &                $ -14.4 \%$ &        $ \mathbf{-16.2\%}$ &                 $ -1.1 \%$ &                 $ -6.9 \%$ &                $ -14.7 \%$ \\
                                                                  &  .70 &                $ -14.8 \%$ &                $ -15.0 \%$ &                 $ -2.8 \%$ &                 $ -5.3 \%$ &        $ \mathbf{-18.8\%}$ \\
                                                                  &  .65 &        $ \mathbf{-19.5\%}$ &                $ -14.6 \%$ &                 $ -3.9 \%$ &                 $ -8.9 \%$ &                $ -16.8 \%$ \\
                                                                  &  .60 &        $ \mathbf{-18.0\%}$ &                $ -14.4 \%$ &                 $ -0.9 \%$ &                 $ -7.2 \%$ &                $ -17.6 \%$ \\
                                                                  &  .55 &                $ -17.9 \%$ &                $ -10.8 \%$ &                  $ 1.3 \%$ &                $ -11.5 \%$ &        $ \mathbf{-18.3\%}$ \\
                                                                  &  .50 &                $ -16.6 \%$ &                $ -12.7 \%$ &                 $ -4.0 \%$ &                $ -14.7 \%$ &        $ \mathbf{-17.3\%}$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{522\_pm10}}
\label{tab:avg_522:pm10}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .976 \pm .017 $ &          $ .976 \pm .021 $ &         $ 1.000 \pm .000 $ &          $ .972 \pm .018 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &  $ \mathbf{.950 \pm .021}$ &          $ .956 \pm .019 $ &         $ 1.000 \pm .000 $ &          $ .932 \pm .041 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .908 \pm .011 $ &          $ .916 \pm .005 $ &         $ 1.000 \pm .000 $ &          $ .874 \pm .038 $ &  $ \mathbf{.902 \pm .004}$ \\
                                                                  &  .85 &          $ .856 \pm .021 $ &  $ \mathbf{.850 \pm .021}$ &         $ 1.000 \pm .000 $ &          $ .822 \pm .035 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .798 \pm .026 $ &          $ .796 \pm .027 $ &         $ 1.000 \pm .000 $ &          $ .782 \pm .037 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .760 \pm .019 $ &          $ .756 \pm .021 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.750 \pm .034}$ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .716 \pm .030 $ &  $ \mathbf{.700 \pm .023}$ &         $ 1.000 \pm .000 $ &          $ .716 \pm .028 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .666 \pm .043 $ &          $ .652 \pm .043 $ &         $ 1.000 \pm .000 $ &          $ .666 \pm .045 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .608 \pm .045 $ &          $ .604 \pm .056 $ &         $ 1.000 \pm .000 $ &          $ .622 \pm .042 $ &  $ \mathbf{.602 \pm .004}$ \\
                                                                  &  .55 &          $ .552 \pm .022 $ &          $ .544 \pm .046 $ &         $ 1.000 \pm .000 $ &          $ .584 \pm .046 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &  $ \mathbf{.500 \pm .039}$ &          $ .512 \pm .053 $ &         $ 1.000 \pm .000 $ &          $ .538 \pm .049 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .024 \pm .004 $ &          $ .024 \pm .004 $ &          $ .024 \pm .004 $ &          $ .024 \pm .004 $ &          $ .024 \pm .004 $ \\
                                                                  &  .99 &                 $ -1.4 \%$ &         $ \mathbf{-2.7\%}$ &                  $ 0.0 \%$ &                 $ -1.6 \%$ &                 $ -1.5 \%$ \\
                                                                  &  .95 &                 $ -3.3 \%$ &         $ \mathbf{-4.8\%}$ &                  $ 0.0 \%$ &                 $ -1.8 \%$ &                 $ -1.8 \%$ \\
                                                                  &  .90 &         $ \mathbf{-3.6\%}$ &                 $ -3.3 \%$ &                  $ 0.0 \%$ &                 $ -3.1 \%$ &                 $ -3.3 \%$ \\
                                                                  &  .85 &                 $ -3.1 \%$ &         $ \mathbf{-4.0\%}$ &                  $ 0.0 \%$ &                 $ -4.0 \%$ &                 $ -3.5 \%$ \\
                                                                  &  .80 &                 $ -8.8 \%$ &         $ \mathbf{-9.8\%}$ &                  $ 0.0 \%$ &                 $ -3.5 \%$ &                 $ -1.0 \%$ \\
                                                                  &  .75 &        $ \mathbf{-12.6\%}$ &                $ -11.8 \%$ &                  $ 0.0 \%$ &                 $ -4.2 \%$ &                 $ -1.0 \%$ \\
                                                                  &  .70 &                 $ -9.6 \%$ &        $ \mathbf{-12.0\%}$ &                  $ 0.0 \%$ &                 $ -9.2 \%$ &                 $ -5.3 \%$ \\
                                                                  &  .65 &                $ -10.6 \%$ &        $ \mathbf{-10.7\%}$ &                  $ 0.0 \%$ &                 $ -9.2 \%$ &                 $ -7.6 \%$ \\
                                                                  &  .60 &                 $ -8.9 \%$ &        $ \mathbf{-10.4\%}$ &                  $ 0.0 \%$ &                 $ -9.8 \%$ &                 $ -8.0 \%$ \\
                                                                  &  .55 &        $ \mathbf{-12.5\%}$ &                $ -11.4 \%$ &                  $ 0.0 \%$ &                $ -10.8 \%$ &                 $ -4.5 \%$ \\
                                                                  &  .50 &        $ \mathbf{-13.0\%}$ &                 $ -9.1 \%$ &                  $ 0.0 \%$ &                 $ -9.5 \%$ &                 $ -5.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{529\_pollen}}
\label{tab:avg_529:pollen}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .987 \pm .006 $ &          $ .986 \pm .005 $ &          $ .988 \pm .003 $ &          $ .989 \pm .006 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .943 \pm .005 $ &          $ .944 \pm .006 $ &          $ .952 \pm .006 $ &          $ .952 \pm .005 $ &  $ \mathbf{.949 \pm .000}$ \\
                                                                  &  .90 &          $ .896 \pm .012 $ &          $ .897 \pm .010 $ &          $ .899 \pm .020 $ &          $ .898 \pm .011 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .846 \pm .008 $ &          $ .845 \pm .010 $ &          $ .844 \pm .016 $ &          $ .846 \pm .018 $ &  $ \mathbf{.849 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .021 $ &          $ .798 \pm .019 $ &          $ .787 \pm .014 $ &          $ .799 \pm .023 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .756 \pm .024 $ &          $ .754 \pm .025 $ &          $ .735 \pm .022 $ &          $ .760 \pm .021 $ &  $ \mathbf{.749 \pm .000}$ \\
                                                                  &  .70 &          $ .710 \pm .019 $ &          $ .711 \pm .020 $ &          $ .682 \pm .020 $ &          $ .702 \pm .022 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .666 \pm .017 $ &          $ .667 \pm .019 $ &          $ .641 \pm .020 $ &          $ .657 \pm .023 $ &  $ \mathbf{.649 \pm .000}$ \\
                                                                  &  .60 &          $ .624 \pm .021 $ &          $ .624 \pm .019 $ &          $ .594 \pm .018 $ &          $ .617 \pm .027 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .586 \pm .022 $ &          $ .587 \pm .024 $ &          $ .549 \pm .015 $ &          $ .567 \pm .027 $ &  $ \mathbf{.549 \pm .000}$ \\
                                                                  &  .50 &          $ .538 \pm .022 $ &          $ .534 \pm .018 $ &          $ .498 \pm .021 $ &          $ .523 \pm .028 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ \\
                                                                  &  .99 &                 $ -1.3 \%$ &         $ \mathbf{-1.3\%}$ &                 $ -0.1 \%$ &                 $ -0.7 \%$ &                 $ -0.9 \%$ \\
                                                                  &  .95 &         $ \mathbf{-2.5\%}$ &                 $ -2.3 \%$ &                  $ 0.3 \%$ &                 $ -1.0 \%$ &                 $ -1.1 \%$ \\
                                                                  &  .90 &                 $ -4.4 \%$ &         $ \mathbf{-4.5\%}$ &                  $ 0.8 \%$ &                 $ -2.0 \%$ &                 $ -2.3 \%$ \\
                                                                  &  .85 &         $ \mathbf{-5.3\%}$ &                 $ -5.2 \%$ &                  $ 0.9 \%$ &                 $ -2.1 \%$ &                 $ -2.2 \%$ \\
                                                                  &  .80 &                 $ -5.0 \%$ &         $ \mathbf{-5.4\%}$ &                  $ 2.7 \%$ &                 $ -2.2 \%$ &                 $ -3.1 \%$ \\
                                                                  &  .75 &                 $ -6.6 \%$ &         $ \mathbf{-6.7\%}$ &                  $ 3.2 \%$ &                 $ -3.6 \%$ &                 $ -3.6 \%$ \\
                                                                  &  .70 &                 $ -7.2 \%$ &         $ \mathbf{-7.2\%}$ &                  $ 4.5 \%$ &                 $ -3.4 \%$ &                 $ -4.4 \%$ \\
                                                                  &  .65 &         $ \mathbf{-8.6\%}$ &                 $ -8.2 \%$ &                  $ 5.2 \%$ &                 $ -3.9 \%$ &                 $ -6.4 \%$ \\
                                                                  &  .60 &                 $ -8.7 \%$ &         $ \mathbf{-9.4\%}$ &                  $ 7.0 \%$ &                 $ -3.7 \%$ &                 $ -6.5 \%$ \\
                                                                  &  .55 &                $ -11.2 \%$ &        $ \mathbf{-11.2\%}$ &                  $ 7.5 \%$ &                 $ -3.4 \%$ &                 $ -7.0 \%$ \\
                                                                  &  .50 &                $ -12.6 \%$ &        $ \mathbf{-12.9\%}$ &                  $ 7.8 \%$ &                 $ -4.3 \%$ &                 $ -8.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{537\_houses}}
\label{tab:avg_537:houses}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .002 $ &          $ .989 \pm .002 $ &          $ .989 \pm .002 $ &          $ .989 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .951 \pm .005 $ &          $ .951 \pm .005 $ &          $ .945 \pm .005 $ &          $ .950 \pm .001 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .903 \pm .007 $ &          $ .903 \pm .007 $ &          $ .895 \pm .005 $ &          $ .903 \pm .002 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .851 \pm .013 $ &          $ .852 \pm .011 $ &          $ .846 \pm .004 $ &          $ .858 \pm .002 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .010 $ &          $ .801 \pm .011 $ &          $ .797 \pm .005 $ &          $ .808 \pm .003 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .750 \pm .011 $ &          $ .750 \pm .011 $ &          $ .748 \pm .005 $ &          $ .757 \pm .007 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .703 \pm .008 $ &          $ .702 \pm .009 $ &          $ .698 \pm .006 $ &          $ .704 \pm .008 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .654 \pm .007 $ &          $ .653 \pm .011 $ &          $ .652 \pm .007 $ &  $ \mathbf{.650 \pm .007}$ &          $ .650 \pm .000 $ \\
                                                                  &  .60 &          $ .603 \pm .011 $ &          $ .603 \pm .009 $ &          $ .603 \pm .005 $ &          $ .601 \pm .008 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .552 \pm .008 $ &          $ .553 \pm .006 $ &          $ .551 \pm .006 $ &          $ .550 \pm .011 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .504 \pm .010 $ &          $ .502 \pm .009 $ &          $ .502 \pm .010 $ &          $ .500 \pm .015 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .010 \pm .000 $ &          $ .010 \pm .000 $ &          $ .010 \pm .000 $ &          $ .010 \pm .000 $ &          $ .010 \pm .000 $ \\
                                                                  &  .99 &                 $ -5.7 \%$ &         $ \mathbf{-6.0\%}$ &                 $ -2.0 \%$ &                 $ -4.6 \%$ &                 $ -4.3 \%$ \\
                                                                  &  .95 &        $ \mathbf{-16.6\%}$ &                $ -16.3 \%$ &                 $ -7.8 \%$ &                $ -13.2 \%$ &                $ -12.2 \%$ \\
                                                                  &  .90 &        $ \mathbf{-26.8\%}$ &                $ -26.7 \%$ &                $ -14.8 \%$ &                $ -22.3 \%$ &                $ -19.6 \%$ \\
                                                                  &  .85 &                $ -34.3 \%$ &        $ \mathbf{-34.5\%}$ &                $ -20.2 \%$ &                $ -28.4 \%$ &                $ -25.3 \%$ \\
                                                                  &  .80 &                $ -39.4 \%$ &        $ \mathbf{-39.7\%}$ &                $ -24.4 \%$ &                $ -34.1 \%$ &                $ -29.6 \%$ \\
                                                                  &  .75 &                $ -44.4 \%$ &        $ \mathbf{-44.7\%}$ &                $ -27.7 \%$ &                $ -40.3 \%$ &                $ -33.4 \%$ \\
                                                                  &  .70 &                $ -48.3 \%$ &        $ \mathbf{-48.9\%}$ &                $ -30.3 \%$ &                $ -43.7 \%$ &                $ -37.3 \%$ \\
                                                                  &  .65 &                $ -52.6 \%$ &        $ \mathbf{-53.0\%}$ &                $ -32.6 \%$ &                $ -48.2 \%$ &                $ -41.3 \%$ \\
                                                                  &  .60 &                $ -56.8 \%$ &        $ \mathbf{-57.2\%}$ &                $ -35.7 \%$ &                $ -52.4 \%$ &                $ -43.2 \%$ \\
                                                                  &  .55 &                $ -60.7 \%$ &        $ \mathbf{-60.8\%}$ &                $ -37.8 \%$ &                $ -55.6 \%$ &                $ -44.9 \%$ \\
                                                                  &  .50 &        $ \mathbf{-64.6\%}$ &                $ -64.2 \%$ &                $ -40.1 \%$ &                $ -58.5 \%$ &                $ -47.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{547\_no2}}
\label{tab:avg_547:no2}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .994 \pm .005 $ &          $ .994 \pm .009 $ &         $ 1.000 \pm .000 $ &          $ .982 \pm .013 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .944 \pm .015 $ &          $ .934 \pm .022 $ &         $ 1.000 \pm .000 $ &          $ .954 \pm .023 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .906 \pm .036 $ &  $ \mathbf{.900 \pm .029}$ &         $ 1.000 \pm .000 $ &          $ .906 \pm .030 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .866 \pm .055 $ &          $ .864 \pm .057 $ &         $ 1.000 \pm .000 $ &          $ .864 \pm .029 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .790 \pm .041 $ &          $ .798 \pm .066 $ &         $ 1.000 \pm .000 $ &          $ .770 \pm .067 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .722 \pm .061 $ &          $ .726 \pm .047 $ &         $ 1.000 \pm .000 $ &          $ .726 \pm .061 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .674 \pm .054 $ &          $ .674 \pm .057 $ &         $ 1.000 \pm .000 $ &          $ .688 \pm .050 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .636 \pm .034 $ &          $ .636 \pm .044 $ &         $ 1.000 \pm .000 $ &          $ .638 \pm .041 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .584 \pm .047 $ &          $ .592 \pm .056 $ &         $ 1.000 \pm .000 $ &          $ .602 \pm .055 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .530 \pm .085 $ &          $ .530 \pm .074 $ &         $ 1.000 \pm .000 $ &          $ .544 \pm .054 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .446 \pm .089 $ &          $ .456 \pm .082 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.500 \pm .043}$ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .010 \pm .002 $ &          $ .010 \pm .002 $ &          $ .010 \pm .002 $ &          $ .010 \pm .002 $ &          $ .010 \pm .002 $ \\
                                                                  &  .99 &                 $ -0.6 \%$ &                 $ -0.3 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-1.9\%}$ &                 $ -0.2 \%$ \\
                                                                  &  .95 &                 $ -4.2 \%$ &         $ \mathbf{-4.7\%}$ &                  $ 0.0 \%$ &                 $ -3.0 \%$ &                 $ -0.3 \%$ \\
                                                                  &  .90 &                 $ -4.1 \%$ &                 $ -4.7 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-5.0\%}$ &                  $ 0.3 \%$ \\
                                                                  &  .85 &         $ \mathbf{-6.5\%}$ &                 $ -5.5 \%$ &                  $ 0.0 \%$ &                 $ -5.1 \%$ &                 $ -4.5 \%$ \\
                                                                  &  .80 &                 $ -7.2 \%$ &                 $ -6.7 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-7.5\%}$ &                 $ -6.4 \%$ \\
                                                                  &  .75 &                 $ -8.0 \%$ &                 $ -6.9 \%$ &                  $ 0.0 \%$ &                 $ -9.1 \%$ &         $ \mathbf{-9.9\%}$ \\
                                                                  &  .70 &                $ -11.9 \%$ &                $ -11.7 \%$ &                  $ 0.0 \%$ &                $ -13.1 \%$ &        $ \mathbf{-14.9\%}$ \\
                                                                  &  .65 &                $ -11.3 \%$ &                $ -11.2 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-14.7\%}$ &                $ -13.7 \%$ \\
                                                                  &  .60 &                $ -14.9 \%$ &                 $ -8.7 \%$ &                  $ 0.0 \%$ &                $ -13.9 \%$ &        $ \mathbf{-18.1\%}$ \\
                                                                  &  .55 &                $ -17.4 \%$ &                $ -12.7 \%$ &                  $ 0.0 \%$ &                $ -16.2 \%$ &        $ \mathbf{-21.8\%}$ \\
                                                                  &  .50 &                  $ 0.0 \%$ &                $ -13.6 \%$ &                  $ 0.0 \%$ &                $ -16.1 \%$ &        $ \mathbf{-21.4\%}$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{556\_analcatdata\_apnea2}}
\label{tab:avg_556:analcatdata:apnea2}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .985 \pm .016 $ &          $ .987 \pm .017 $ &         $ 1.000 \pm .000 $ &          $ .987 \pm .009 $ &  $ \mathbf{.989 \pm .000}$ \\
                                                                  &  .95 &          $ .943 \pm .034 $ &          $ .937 \pm .038 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.952 \pm .014}$ &          $ .947 \pm .000 $ \\
                                                                  &  .90 &          $ .884 \pm .054 $ &          $ .891 \pm .047 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.903 \pm .033}$ &          $ .895 \pm .000 $ \\
                                                                  &  .85 &          $ .823 \pm .055 $ &          $ .827 \pm .056 $ &         $ 1.000 \pm .000 $ &          $ .861 \pm .029 $ &  $ \mathbf{.842 \pm .000}$ \\
                                                                  &  .80 &          $ .773 \pm .076 $ &          $ .773 \pm .073 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.794 \pm .035}$ &  $ \mathbf{.806 \pm .014}$ \\
                                                                  &  .75 &          $ .716 \pm .106 $ &          $ .722 \pm .080 $ &         $ 1.000 \pm .000 $ &          $ .739 \pm .061 $ &  $ \mathbf{.747 \pm .000}$ \\
                                                                  &  .70 &          $ .674 \pm .121 $ &  $ \mathbf{.699 \pm .093}$ &         $ 1.000 \pm .000 $ &          $ .667 \pm .064 $ &          $ .701 \pm .014 $ \\
                                                                  &  .65 &          $ .638 \pm .108 $ &          $ .644 \pm .093 $ &         $ 1.000 \pm .000 $ &          $ .638 \pm .075 $ &  $ \mathbf{.655 \pm .005}$ \\
                                                                  &  .60 &          $ .585 \pm .113 $ &  $ \mathbf{.606 \pm .104}$ &         $ 1.000 \pm .000 $ &          $ .589 \pm .060 $ &          $ .613 \pm .028 $ \\
                                                                  &  .55 &          $ .558 \pm .110 $ &          $ .547 \pm .103 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.549 \pm .069}$ &          $ .573 \pm .051 $ \\
                                                                  &  .50 &          $ .512 \pm .110 $ &          $ .514 \pm .097 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.495 \pm .068}$ &          $ .547 \pm .069 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ \\
                                                                  &  .99 &                $ -14.6 \%$ &                $ -16.2 \%$ &                  $ 0.0 \%$ &                 $ -8.1 \%$ &        $ \mathbf{-19.6\%}$ \\
                                                                  &  .95 &                $ -53.9 \%$ &        $ \mathbf{-62.2\%}$ &                  $ 0.0 \%$ &                $ -36.9 \%$ &                $ -55.9 \%$ \\
                                                                  &  .90 &        $ \mathbf{-78.8\%}$ &                $ -76.7 \%$ &                  $ 0.0 \%$ &                $ -53.5 \%$ &                $ -74.1 \%$ \\
                                                                  &  .85 &                $ -83.6 \%$ &        $ \mathbf{-86.7\%}$ &                  $ 0.0 \%$ &                $ -74.3 \%$ &                $ -75.9 \%$ \\
                                                                  &  .80 &                $ -89.2 \%$ &        $ \mathbf{-89.7\%}$ &                  $ 0.0 \%$ &                $ -84.6 \%$ &                $ -78.5 \%$ \\
                                                                  &  .75 &                $ -90.0 \%$ &        $ \mathbf{-91.3\%}$ &                  $ 0.0 \%$ &                $ -85.8 \%$ &                $ -80.5 \%$ \\
                                                                  &  .70 &        $ \mathbf{-91.8\%}$ &                $ -91.3 \%$ &                  $ 0.0 \%$ &                $ -86.2 \%$ &                $ -79.7 \%$ \\
                                                                  &  .65 &                $ -93.5 \%$ &        $ \mathbf{-94.7\%}$ &                  $ 0.0 \%$ &                $ -90.4 \%$ &                $ -81.0 \%$ \\
                                                                  &  .60 &                $ -94.4 \%$ &        $ \mathbf{-94.8\%}$ &                  $ 0.0 \%$ &                $ -91.0 \%$ &                $ -80.3 \%$ \\
                                                                  &  .55 &                $ -95.2 \%$ &        $ \mathbf{-97.1\%}$ &                  $ 0.0 \%$ &                $ -92.4 \%$ &                $ -79.0 \%$ \\
                                                                  &  .50 &                $ -96.8 \%$ &        $ \mathbf{-97.5\%}$ &                  $ 0.0 \%$ &                $ -93.0 \%$ &                $ -77.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{557\_analcatdata\_apnea1}}
\label{tab:avg_557:analcatdata:apnea1}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.989 \pm .015}$ &          $ .977 \pm .030 $ &         $ 1.000 \pm .000 $ &          $ .983 \pm .018 $ &  $ \mathbf{.989 \pm .000}$ \\
                                                                  &  .95 &          $ .939 \pm .044 $ &          $ .939 \pm .068 $ &         $ 1.000 \pm .000 $ &          $ .943 \pm .048 $ &  $ \mathbf{.947 \pm .000}$ \\
                                                                  &  .90 &          $ .893 \pm .073 $ &          $ .903 \pm .072 $ &         $ 1.000 \pm .000 $ &          $ .891 \pm .047 $ &  $ \mathbf{.899 \pm .009}$ \\
                                                                  &  .85 &  $ \mathbf{.842 \pm .096}$ &          $ .836 \pm .107 $ &         $ 1.000 \pm .000 $ &          $ .836 \pm .084 $ &          $ .842 \pm .000 $ \\
                                                                  &  .80 &          $ .766 \pm .140 $ &          $ .768 \pm .130 $ &         $ 1.000 \pm .000 $ &          $ .775 \pm .093 $ &  $ \mathbf{.802 \pm .005}$ \\
                                                                  &  .75 &          $ .731 \pm .125 $ &          $ .714 \pm .123 $ &         $ 1.000 \pm .000 $ &          $ .697 \pm .110 $ &  $ \mathbf{.766 \pm .026}$ \\
                                                                  &  .70 &          $ .665 \pm .116 $ &          $ .680 \pm .132 $ &         $ 1.000 \pm .000 $ &          $ .634 \pm .122 $ &  $ \mathbf{.716 \pm .032}$ \\
                                                                  &  .65 &  $ \mathbf{.646 \pm .133}$ &          $ .644 \pm .114 $ &         $ 1.000 \pm .000 $ &          $ .577 \pm .094 $ &          $ .680 \pm .050 $ \\
                                                                  &  .60 &          $ .604 \pm .109 $ &  $ \mathbf{.600 \pm .124}$ &         $ 1.000 \pm .000 $ &          $ .543 \pm .090 $ &          $ .615 \pm .033 $ \\
                                                                  &  .55 &          $ .560 \pm .132 $ &  $ \mathbf{.558 \pm .110}$ &         $ 1.000 \pm .000 $ &          $ .514 \pm .076 $ &          $ .573 \pm .056 $ \\
                                                                  &  .50 &  $ \mathbf{.495 \pm .120}$ &          $ .520 \pm .118 $ &         $ 1.000 \pm .000 $ &          $ .461 \pm .070 $ &          $ .505 \pm .000 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .003 \pm .002 $ &          $ .003 \pm .002 $ &          $ .003 \pm .002 $ &          $ .003 \pm .002 $ &          $ .003 \pm .002 $ \\
                                                                  &  .99 &                $ -18.5 \%$ &        $ \mathbf{-23.4\%}$ &                  $ 0.0 \%$ &                 $ -4.0 \%$ &                $ -14.2 \%$ \\
                                                                  &  .95 &        $ \mathbf{-44.9\%}$ &                $ -39.1 \%$ &                  $ 0.0 \%$ &                $ -22.8 \%$ &                $ -43.0 \%$ \\
                                                                  &  .90 &                $ -64.0 \%$ &        $ \mathbf{-64.1\%}$ &                  $ 0.0 \%$ &                $ -55.2 \%$ &                $ -57.5 \%$ \\
                                                                  &  .85 &                $ -66.2 \%$ &        $ \mathbf{-66.4\%}$ &                  $ 0.0 \%$ &                $ -61.6 \%$ &                $ -63.1 \%$ \\
                                                                  &  .80 &                $ -69.3 \%$ &        $ \mathbf{-70.3\%}$ &                  $ 0.0 \%$ &                $ -62.8 \%$ &                $ -62.2 \%$ \\
                                                                  &  .75 &                $ -70.6 \%$ &        $ \mathbf{-71.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -61.2 \%$ \\
                                                                  &  .70 &                $ -76.2 \%$ &        $ \mathbf{-83.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -63.0 \%$ \\
                                                                  &  .65 &                $ -85.1 \%$ &        $ \mathbf{-86.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -75.2 \%$ \\
                                                                  &  .60 &                $ -88.7 \%$ &        $ \mathbf{-88.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -75.3 \%$ \\
                                                                  &  .55 &                $ -88.2 \%$ &        $ \mathbf{-88.9\%}$ &                  $ 0.0 \%$ &                $ -85.0 \%$ &                $ -74.2 \%$ \\
                                                                  &  .50 &        $ \mathbf{-90.6\%}$ &                $ -88.8 \%$ &                  $ 0.0 \%$ &                $ -83.7 \%$ &                $ -70.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{560\_bodyfat}}
\label{tab:avg_560:bodyfat}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .980 \pm .034 $ &  $ \mathbf{.988 \pm .011}$ &         $ 1.000 \pm .000 $ &          $ .984 \pm .016 $ &          $ .980 \pm .000 $ \\
                                                                  &  .95 &          $ .941 \pm .042 $ &  $ \mathbf{.953 \pm .045}$ &         $ 1.000 \pm .000 $ &          $ .961 \pm .037 $ &          $ .941 \pm .000 $ \\
                                                                  &  .90 &          $ .890 \pm .045 $ &  $ \mathbf{.898 \pm .038}$ &         $ 1.000 \pm .000 $ &          $ .894 \pm .026 $ &          $ .902 \pm .000 $ \\
                                                                  &  .85 &          $ .843 \pm .034 $ &          $ .867 \pm .054 $ &         $ 1.000 \pm .000 $ &          $ .855 \pm .045 $ &  $ \mathbf{.851 \pm .018}$ \\
                                                                  &  .80 &          $ .812 \pm .030 $ &          $ .824 \pm .052 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.800 \pm .073}$ &          $ .827 \pm .035 $ \\
                                                                  &  .75 &  $ \mathbf{.757 \pm .053}$ &          $ .722 \pm .086 $ &         $ 1.000 \pm .000 $ &          $ .024 \pm .936 $ &          $ .800 \pm .061 $ \\
                                                                  &  .70 &  $ \mathbf{.690 \pm .103}$ &          $ .686 \pm .085 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .896 $ &          $ .784 \pm .080 $ \\
                                                                  &  .65 &  $ \mathbf{.651 \pm .136}$ &          $ .675 \pm .084 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .857 $ &          $ .761 \pm .110 $ \\
                                                                  &  .60 &  $ \mathbf{.600 \pm .150}$ &          $ .620 \pm .095 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .847 $ &          $ .753 \pm .121 $ \\
                                                                  &  .55 &  $ \mathbf{.529 \pm .132}$ &          $ .522 \pm .159 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .791 $ &          $ .635 \pm .123 $ \\
                                                                  &  .50 &          $ .482 \pm .111 $ &  $ \mathbf{.490 \pm .149}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .718 $ &          $ .596 \pm .142 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ \\
                                                                  &  .99 &                 $ -3.4 \%$ &                 $ -7.4 \%$ &                  $ 0.0 \%$ &                 $ -1.4 \%$ &        $ \mathbf{-36.6\%}$ \\
                                                                  &  .95 &                $ -31.4 \%$ &                $ -33.2 \%$ &                  $ 0.0 \%$ &                 $ -4.7 \%$ &        $ \mathbf{-41.8\%}$ \\
                                                                  &  .90 &        $ \mathbf{-71.4\%}$ &                $ -71.0 \%$ &                  $ 0.0 \%$ &                $ -19.4 \%$ &                $ -69.3 \%$ \\
                                                                  &  .85 &        $ \mathbf{-96.3\%}$ &                $ -70.8 \%$ &                  $ 0.0 \%$ &                $ -16.4 \%$ &                $ -69.4 \%$ \\
                                                                  &  .80 &        $ \mathbf{-96.3\%}$ &                $ -71.5 \%$ &                  $ 0.0 \%$ &                $ -13.4 \%$ &                $ -68.1 \%$ \\
                                                                  &  .75 &                $ -98.5 \%$ &        $ \mathbf{-98.6\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -65.8 \%$ \\
                                                                  &  .70 &                $ -98.7 \%$ &        $ \mathbf{-98.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -64.1 \%$ \\
                                                                  &  .65 &        $ \mathbf{-98.8\%}$ &                $ -98.8 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -61.1 \%$ \\
                                                                  &  .60 &                $ -98.8 \%$ &        $ \mathbf{-98.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -58.8 \%$ \\
                                                                  &  .55 &                $ -98.8 \%$ &        $ \mathbf{-99.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -54.6 \%$ \\
                                                                  &  .50 &                $ -98.8 \%$ &        $ \mathbf{-99.3\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -51.3 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{564\_fried}}
\label{tab:avg_564:fried}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .991 \pm .000 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .951 \pm .003 $ &          $ .951 \pm .004 $ &          $ .951 \pm .002 $ &          $ .952 \pm .003 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .902 \pm .003 $ &          $ .903 \pm .004 $ &          $ .901 \pm .002 $ &          $ .898 \pm .006 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .852 \pm .004 $ &          $ .852 \pm .003 $ &          $ .852 \pm .004 $ &          $ .849 \pm .006 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .803 \pm .001 $ &          $ .803 \pm .003 $ &          $ .799 \pm .006 $ &          $ .799 \pm .007 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .752 \pm .004 $ &          $ .751 \pm .005 $ &          $ .748 \pm .006 $ &          $ .747 \pm .006 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &  $ \mathbf{.700 \pm .007}$ &          $ .702 \pm .007 $ &          $ .699 \pm .009 $ &          $ .699 \pm .004 $ &          $ .700 \pm .000 $ \\
                                                                  &  .65 &          $ .650 \pm .006 $ &          $ .651 \pm .006 $ &          $ .648 \pm .008 $ &          $ .649 \pm .003 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .602 \pm .003 $ &          $ .601 \pm .003 $ &          $ .597 \pm .011 $ &          $ .601 \pm .005 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .551 \pm .004 $ &          $ .552 \pm .004 $ &          $ .549 \pm .010 $ &          $ .554 \pm .007 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .500 \pm .003 $ &          $ .500 \pm .004 $ &          $ .500 \pm .007 $ &          $ .505 \pm .006 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &         $ \mathbf{-0.8\%}$ &                 $ -0.7 \%$ &                  $ 0.0 \%$ &                 $ -0.3 \%$ &                 $ -0.1 \%$ \\
                                                                  &  .95 &         $ \mathbf{-1.6\%}$ &                 $ -1.5 \%$ &                 $ -0.1 \%$ &                 $ -0.7 \%$ &                 $ -0.8 \%$ \\
                                                                  &  .90 &                 $ -2.3 \%$ &         $ \mathbf{-2.3\%}$ &                 $ -0.1 \%$ &                 $ -1.2 \%$ &                 $ -1.5 \%$ \\
                                                                  &  .85 &                 $ -3.5 \%$ &         $ \mathbf{-3.6\%}$ &                  $ 0.2 \%$ &                 $ -1.7 \%$ &                 $ -1.9 \%$ \\
                                                                  &  .80 &         $ \mathbf{-4.6\%}$ &                 $ -4.6 \%$ &                  $ 0.6 \%$ &                 $ -1.9 \%$ &                 $ -2.5 \%$ \\
                                                                  &  .75 &         $ \mathbf{-5.7\%}$ &                 $ -5.6 \%$ &                  $ 0.4 \%$ &                 $ -2.3 \%$ &                 $ -2.6 \%$ \\
                                                                  &  .70 &                 $ -6.5 \%$ &         $ \mathbf{-6.5\%}$ &                  $ 0.7 \%$ &                 $ -2.8 \%$ &                 $ -2.9 \%$ \\
                                                                  &  .65 &         $ \mathbf{-7.5\%}$ &                 $ -7.3 \%$ &                  $ 1.0 \%$ &                 $ -3.3 \%$ &                 $ -3.3 \%$ \\
                                                                  &  .60 &         $ \mathbf{-8.2\%}$ &                 $ -8.2 \%$ &                  $ 1.6 \%$ &                 $ -3.0 \%$ &                 $ -3.5 \%$ \\
                                                                  &  .55 &         $ \mathbf{-8.8\%}$ &                 $ -8.8 \%$ &                  $ 1.8 \%$ &                 $ -3.6 \%$ &                 $ -3.4 \%$ \\
                                                                  &  .50 &         $ \mathbf{-9.8\%}$ &                 $ -9.6 \%$ &                  $ 2.1 \%$ &                 $ -4.4 \%$ &                 $ -4.0 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{574\_house\_16H}}
\label{tab:avg_574:house:16H}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .003 $ &          $ .988 \pm .004 $ &          $ .990 \pm .002 $ &          $ .990 \pm .001 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .948 \pm .008 $ &          $ .948 \pm .008 $ &          $ .946 \pm .003 $ &          $ .949 \pm .006 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .899 \pm .012 $ &          $ .899 \pm .010 $ &          $ .896 \pm .006 $ &          $ .899 \pm .007 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .851 \pm .013 $ &          $ .851 \pm .014 $ &          $ .845 \pm .008 $ &          $ .848 \pm .013 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .010 $ &          $ .800 \pm .012 $ &          $ .795 \pm .007 $ &          $ .797 \pm .014 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .752 \pm .012 $ &          $ .753 \pm .013 $ &          $ .745 \pm .007 $ &          $ .748 \pm .017 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .704 \pm .014 $ &          $ .703 \pm .012 $ &          $ .698 \pm .006 $ &          $ .698 \pm .016 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .649 \pm .014 $ &          $ .650 \pm .011 $ &          $ .650 \pm .009 $ &          $ .649 \pm .010 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .602 \pm .009 $ &          $ .600 \pm .010 $ &          $ .600 \pm .008 $ &          $ .599 \pm .009 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .551 \pm .008 $ &          $ .549 \pm .007 $ &          $ .551 \pm .007 $ &          $ .548 \pm .011 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &  $ \mathbf{.500 \pm .007}$ &          $ .499 \pm .008 $ &          $ .504 \pm .007 $ &          $ .500 \pm .010 $ &          $ .500 \pm .000 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ \\
                                                                  &  .99 &                $ -16.0 \%$ &        $ \mathbf{-17.0\%}$ &                 $ -4.1 \%$ &                $ -12.1 \%$ &                $ -12.0 \%$ \\
                                                                  &  .95 &                $ -43.4 \%$ &        $ \mathbf{-43.8\%}$ &                $ -16.0 \%$ &                $ -35.6 \%$ &                $ -35.4 \%$ \\
                                                                  &  .90 &                $ -55.3 \%$ &        $ \mathbf{-55.7\%}$ &                $ -26.4 \%$ &                $ -50.5 \%$ &                $ -49.0 \%$ \\
                                                                  &  .85 &                $ -64.8 \%$ &        $ \mathbf{-64.9\%}$ &                $ -32.3 \%$ &                $ -58.9 \%$ &                $ -57.2 \%$ \\
                                                                  &  .80 &                $ -71.5 \%$ &        $ \mathbf{-73.4\%}$ &                $ -39.4 \%$ &                $ -68.2 \%$ &                $ -64.1 \%$ \\
                                                                  &  .75 &                $ -76.2 \%$ &        $ \mathbf{-77.0\%}$ &                $ -45.7 \%$ &                $ -72.2 \%$ &                $ -68.4 \%$ \\
                                                                  &  .70 &                $ -78.6 \%$ &        $ \mathbf{-80.3\%}$ &                $ -49.5 \%$ &                $ -74.5 \%$ &                $ -72.5 \%$ \\
                                                                  &  .65 &                $ -82.2 \%$ &        $ \mathbf{-82.9\%}$ &                $ -51.8 \%$ &                $ -76.0 \%$ &                $ -77.1 \%$ \\
                                                                  &  .60 &                $ -85.3 \%$ &        $ \mathbf{-85.5\%}$ &                $ -55.7 \%$ &                $ -76.7 \%$ &                $ -79.4 \%$ \\
                                                                  &  .55 &                $ -86.4 \%$ &        $ \mathbf{-86.7\%}$ &                $ -56.7 \%$ &                $ -77.5 \%$ &                $ -81.0 \%$ \\
                                                                  &  .50 &                $ -87.3 \%$ &        $ \mathbf{-87.4\%}$ &                $ -56.5 \%$ &                $ -79.2 \%$ &                $ -83.3 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{581\_fri\_c3\_500\_25}}
\label{tab:avg_581:fri:c3:500:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .976 \pm .013 $ &          $ .982 \pm .008 $ &         $ 1.000 \pm .000 $ &          $ .986 \pm .013 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .956 \pm .021 $ &          $ .948 \pm .038 $ &         $ 1.000 \pm .000 $ &          $ .966 \pm .017 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .920 \pm .034 $ &          $ .926 \pm .038 $ &         $ 1.000 \pm .000 $ &          $ .898 \pm .034 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .890 \pm .044 $ &          $ .882 \pm .037 $ &         $ 1.000 \pm .000 $ &          $ .840 \pm .060 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .832 \pm .046 $ &          $ .828 \pm .062 $ &         $ 1.000 \pm .000 $ &          $ .774 \pm .061 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .782 \pm .052 $ &          $ .788 \pm .074 $ &         $ 1.000 \pm .000 $ &          $ .736 \pm .059 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .718 \pm .077 $ &          $ .712 \pm .076 $ &         $ 1.000 \pm .000 $ &          $ .696 \pm .051 $ &  $ \mathbf{.702 \pm .004}$ \\
                                                                  &  .65 &          $ .648 \pm .086 $ &          $ .654 \pm .088 $ &         $ 1.000 \pm .000 $ &          $ .662 \pm .063 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .578 \pm .058 $ &          $ .592 \pm .063 $ &         $ 1.000 \pm .000 $ &          $ .618 \pm .059 $ &  $ \mathbf{.602 \pm .004}$ \\
                                                                  &  .55 &          $ .526 \pm .058 $ &          $ .526 \pm .053 $ &         $ 1.000 \pm .000 $ &          $ .556 \pm .061 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .480 \pm .051 $ &          $ .480 \pm .062 $ &         $ 1.000 \pm .000 $ &          $ .524 \pm .059 $ &  $ \mathbf{.502 \pm .004}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ \\
                                                                  &  .99 &         $ \mathbf{-7.2\%}$ &                 $ -5.6 \%$ &                  $ 0.0 \%$ &                 $ -0.8 \%$ &                 $ -4.1 \%$ \\
                                                                  &  .95 &                 $ -8.3 \%$ &        $ \mathbf{-10.0\%}$ &                  $ 0.0 \%$ &                 $ -0.2 \%$ &                 $ -8.6 \%$ \\
                                                                  &  .90 &                $ -11.4 \%$ &                $ -11.7 \%$ &                  $ 0.0 \%$ &                 $ -6.7 \%$ &        $ \mathbf{-15.9\%}$ \\
                                                                  &  .85 &                 $ -9.6 \%$ &                $ -14.2 \%$ &                  $ 0.0 \%$ &                 $ -9.3 \%$ &        $ \mathbf{-17.9\%}$ \\
                                                                  &  .80 &                $ -17.1 \%$ &                $ -14.6 \%$ &                  $ 0.0 \%$ &                $ -12.9 \%$ &        $ \mathbf{-19.6\%}$ \\
                                                                  &  .75 &                $ -15.2 \%$ &                $ -17.5 \%$ &                  $ 0.0 \%$ &                $ -15.2 \%$ &        $ \mathbf{-24.7\%}$ \\
                                                                  &  .70 &                $ -17.9 \%$ &                $ -19.8 \%$ &                  $ 0.0 \%$ &                $ -17.9 \%$ &        $ \mathbf{-23.0\%}$ \\
                                                                  &  .65 &                $ -19.3 \%$ &                $ -20.3 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-23.0\%}$ &                $ -22.5 \%$ \\
                                                                  &  .60 &        $ \mathbf{-28.9\%}$ &                $ -22.8 \%$ &                  $ 0.0 \%$ &                $ -24.2 \%$ &                $ -23.7 \%$ \\
                                                                  &  .55 &        $ \mathbf{-29.1\%}$ &                $ -28.9 \%$ &                  $ 0.0 \%$ &                $ -24.3 \%$ &                $ -20.4 \%$ \\
                                                                  &  .50 &                $ -27.1 \%$ &        $ \mathbf{-28.8\%}$ &                  $ 0.0 \%$ &                $ -23.8 \%$ &                $ -19.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{582\_fri\_c1\_500\_25}}
\label{tab:avg_582:fri:c1:500:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.990 \pm .017}$ &          $ .988 \pm .013 $ &         $ 1.000 \pm .000 $ &          $ .972 \pm .015 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .948 \pm .018 $ &          $ .938 \pm .020 $ &         $ 1.000 \pm .000 $ &          $ .934 \pm .029 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .904 \pm .026 $ &          $ .894 \pm .023 $ &         $ 1.000 \pm .000 $ &          $ .866 \pm .038 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .864 \pm .036 $ &          $ .858 \pm .030 $ &         $ 1.000 \pm .000 $ &          $ .804 \pm .044 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .810 \pm .045 $ &          $ .814 \pm .060 $ &         $ 1.000 \pm .000 $ &          $ .768 \pm .059 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .766 \pm .075 $ &          $ .768 \pm .063 $ &         $ 1.000 \pm .000 $ &          $ .718 \pm .051 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .690 \pm .053 $ &          $ .704 \pm .096 $ &         $ 1.000 \pm .000 $ &          $ .680 \pm .061 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .622 \pm .041 $ &          $ .636 \pm .043 $ &         $ 1.000 \pm .000 $ &          $ .636 \pm .065 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .574 \pm .050 $ &          $ .586 \pm .055 $ &         $ 1.000 \pm .000 $ &          $ .580 \pm .070 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .538 \pm .069 $ &          $ .532 \pm .059 $ &         $ 1.000 \pm .000 $ &          $ .520 \pm .042 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .498 \pm .070 $ &          $ .486 \pm .045 $ &         $ 1.000 \pm .000 $ &          $ .470 \pm .016 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ \\
                                                                  &  .99 &                 $ -0.1 \%$ &                  $ 0.1 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-2.1\%}$ &                 $ -1.2 \%$ \\
                                                                  &  .95 &                  $ 0.6 \%$ &                  $ 0.7 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-2.3\%}$ &                 $ -0.9 \%$ \\
                                                                  &  .90 &                  $ 0.9 \%$ &                 $ -2.3 \%$ &                  $ 0.0 \%$ &                 $ -1.5 \%$ &         $ \mathbf{-4.8\%}$ \\
                                                                  &  .85 &                 $ -5.2 \%$ &                 $ -3.2 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-9.6\%}$ \\
                                                                  &  .80 &                 $ -3.4 \%$ &                 $ -2.2 \%$ &                  $ 0.0 \%$ &                  $ 0.8 \%$ &        $ \mathbf{-12.1\%}$ \\
                                                                  &  .75 &                 $ -3.4 \%$ &                 $ -4.7 \%$ &                  $ 0.0 \%$ &                 $ -2.8 \%$ &        $ \mathbf{-13.6\%}$ \\
                                                                  &  .70 &        $ \mathbf{-16.2\%}$ &                $ -11.1 \%$ &                  $ 0.0 \%$ &                 $ -3.7 \%$ &                $ -13.2 \%$ \\
                                                                  &  .65 &        $ \mathbf{-20.1\%}$ &                $ -18.9 \%$ &                  $ 0.0 \%$ &                 $ -2.7 \%$ &                $ -13.9 \%$ \\
                                                                  &  .60 &        $ \mathbf{-25.8\%}$ &                $ -23.8 \%$ &                  $ 0.0 \%$ &                 $ -1.4 \%$ &                $ -21.8 \%$ \\
                                                                  &  .55 &        $ \mathbf{-27.2\%}$ &                $ -26.5 \%$ &                  $ 0.0 \%$ &                 $ -7.4 \%$ &                $ -19.0 \%$ \\
                                                                  &  .50 &                $ -26.3 \%$ &        $ \mathbf{-27.5\%}$ &                  $ 0.0 \%$ &                $ -15.5 \%$ &                $ -18.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{584\_fri\_c4\_500\_25}}
\label{tab:avg_584:fri:c4:500:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .980 \pm .023 $ &          $ .992 \pm .008 $ &         $ 1.000 \pm .000 $ &          $ .978 \pm .004 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .948 \pm .023 $ &          $ .944 \pm .027 $ &         $ 1.000 \pm .000 $ &          $ .934 \pm .027 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .910 \pm .029 $ &          $ .912 \pm .028 $ &         $ 1.000 \pm .000 $ &          $ .862 \pm .031 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .856 \pm .032 $ &          $ .872 \pm .037 $ &         $ 1.000 \pm .000 $ &          $ .828 \pm .041 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .812 \pm .037 $ &          $ .794 \pm .045 $ &         $ 1.000 \pm .000 $ &          $ .788 \pm .049 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .764 \pm .051 $ &          $ .756 \pm .076 $ &         $ 1.000 \pm .000 $ &          $ .730 \pm .050 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .720 \pm .069 $ &          $ .720 \pm .071 $ &         $ 1.000 \pm .000 $ &          $ .674 \pm .056 $ &  $ \mathbf{.702 \pm .004}$ \\
                                                                  &  .65 &          $ .674 \pm .077 $ &          $ .656 \pm .076 $ &         $ 1.000 \pm .000 $ &          $ .630 \pm .068 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .640 \pm .075 $ &          $ .616 \pm .074 $ &         $ 1.000 \pm .000 $ &          $ .602 \pm .074 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .586 \pm .057 $ &          $ .576 \pm .065 $ &         $ 1.000 \pm .000 $ &          $ .558 \pm .057 $ &  $ \mathbf{.552 \pm .004}$ \\
                                                                  &  .50 &          $ .538 \pm .049 $ &          $ .518 \pm .043 $ &         $ 1.000 \pm .000 $ &          $ .506 \pm .059 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ \\
                                                                  &  .99 &                 $ -3.1 \%$ &                 $ -2.4 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-4.3\%}$ &                 $ -1.1 \%$ \\
                                                                  &  .95 &                 $ -7.8 \%$ &         $ \mathbf{-9.5\%}$ &                  $ 0.0 \%$ &                 $ -7.3 \%$ &                 $ -3.5 \%$ \\
                                                                  &  .90 &        $ \mathbf{-16.7\%}$ &                $ -12.9 \%$ &                  $ 0.0 \%$ &                $ -15.9 \%$ &                 $ -8.4 \%$ \\
                                                                  &  .85 &                $ -20.0 \%$ &        $ \mathbf{-20.2\%}$ &                  $ 0.0 \%$ &                $ -14.8 \%$ &                 $ -9.9 \%$ \\
                                                                  &  .80 &                $ -26.7 \%$ &        $ \mathbf{-30.4\%}$ &                  $ 0.0 \%$ &                $ -14.6 \%$ &                $ -22.7 \%$ \\
                                                                  &  .75 &        $ \mathbf{-32.2\%}$ &                $ -31.4 \%$ &                  $ 0.0 \%$ &                $ -17.0 \%$ &                $ -27.3 \%$ \\
                                                                  &  .70 &        $ \mathbf{-31.9\%}$ &                $ -31.1 \%$ &                  $ 0.0 \%$ &                $ -17.8 \%$ &                $ -28.7 \%$ \\
                                                                  &  .65 &                $ -35.5 \%$ &        $ \mathbf{-35.7\%}$ &                  $ 0.0 \%$ &                $ -23.3 \%$ &                $ -31.0 \%$ \\
                                                                  &  .60 &        $ \mathbf{-37.9\%}$ &                $ -37.1 \%$ &                  $ 0.0 \%$ &                $ -22.2 \%$ &                $ -32.0 \%$ \\
                                                                  &  .55 &                $ -36.9 \%$ &        $ \mathbf{-37.5\%}$ &                  $ 0.0 \%$ &                $ -24.3 \%$ &                $ -32.7 \%$ \\
                                                                  &  .50 &                $ -34.5 \%$ &        $ \mathbf{-39.8\%}$ &                  $ 0.0 \%$ &                $ -24.5 \%$ &                $ -34.6 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{586\_fri\_c3\_1000\_25}}
\label{tab:avg_586:fri:c3:1000:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .009 $ &          $ .983 \pm .012 $ &         $ 1.000 \pm .000 $ &          $ .993 \pm .010 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .952 \pm .014 $ &          $ .947 \pm .010 $ &         $ 1.000 \pm .000 $ &          $ .959 \pm .024 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .898 \pm .023 $ &          $ .893 \pm .027 $ &         $ 1.000 \pm .000 $ &          $ .919 \pm .017 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &  $ \mathbf{.850 \pm .030}$ &          $ .857 \pm .036 $ &         $ 1.000 \pm .000 $ &          $ .864 \pm .036 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .794 \pm .014 $ &          $ .795 \pm .016 $ &         $ 1.000 \pm .000 $ &          $ .818 \pm .033 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .736 \pm .024 $ &          $ .730 \pm .018 $ &         $ 1.000 \pm .000 $ &          $ .764 \pm .036 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .692 \pm .027 $ &          $ .691 \pm .031 $ &         $ 1.000 \pm .000 $ &          $ .725 \pm .038 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .645 \pm .044 $ &          $ .633 \pm .046 $ &         $ 1.000 \pm .000 $ &          $ .677 \pm .034 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .597 \pm .053 $ &          $ .594 \pm .049 $ &         $ 1.000 \pm .000 $ &          $ .624 \pm .027 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .549 \pm .061 $ &          $ .548 \pm .058 $ &         $ 1.000 \pm .000 $ &          $ .574 \pm .019 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .503 \pm .058 $ &          $ .505 \pm .059 $ &         $ 1.000 \pm .000 $ &          $ .513 \pm .034 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ \\
                                                                  &  .99 &                 $ -2.7 \%$ &         $ \mathbf{-3.5\%}$ &                  $ 0.0 \%$ &                 $ -0.6 \%$ &                 $ -1.6 \%$ \\
                                                                  &  .95 &                 $ -6.3 \%$ &         $ \mathbf{-8.7\%}$ &                  $ 0.0 \%$ &                 $ -4.5 \%$ &                 $ -5.4 \%$ \\
                                                                  &  .90 &                $ -12.2 \%$ &        $ \mathbf{-13.3\%}$ &                  $ 0.0 \%$ &                $ -11.0 \%$ &                $ -10.5 \%$ \\
                                                                  &  .85 &                $ -18.1 \%$ &        $ \mathbf{-18.2\%}$ &                  $ 0.0 \%$ &                $ -14.0 \%$ &                $ -17.5 \%$ \\
                                                                  &  .80 &        $ \mathbf{-23.1\%}$ &                $ -21.6 \%$ &                  $ 0.0 \%$ &                $ -18.4 \%$ &                $ -17.2 \%$ \\
                                                                  &  .75 &                $ -28.8 \%$ &        $ \mathbf{-29.7\%}$ &                  $ 0.0 \%$ &                $ -20.9 \%$ &                $ -18.5 \%$ \\
                                                                  &  .70 &        $ \mathbf{-32.4\%}$ &                $ -31.7 \%$ &                  $ 0.0 \%$ &                $ -21.3 \%$ &                $ -19.8 \%$ \\
                                                                  &  .65 &                $ -34.1 \%$ &        $ \mathbf{-35.3\%}$ &                  $ 0.0 \%$ &                $ -19.9 \%$ &                $ -22.4 \%$ \\
                                                                  &  .60 &        $ \mathbf{-36.7\%}$ &                $ -36.3 \%$ &                  $ 0.0 \%$ &                $ -20.6 \%$ &                $ -25.7 \%$ \\
                                                                  &  .55 &        $ \mathbf{-39.6\%}$ &                $ -39.3 \%$ &                  $ 0.0 \%$ &                $ -23.8 \%$ &                $ -30.0 \%$ \\
                                                                  &  .50 &                $ -43.0 \%$ &        $ \mathbf{-43.0\%}$ &                  $ 0.0 \%$ &                $ -24.7 \%$ &                $ -33.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{589\_fri\_c2\_1000\_25}}
\label{tab:avg_589:fri:c2:1000:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .984 \pm .020 $ &          $ .988 \pm .003 $ &         $ 1.000 \pm .000 $ &          $ .972 \pm .023 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .946 \pm .018 $ &          $ .945 \pm .024 $ &         $ 1.000 \pm .000 $ &          $ .926 \pm .042 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .909 \pm .029 $ &          $ .904 \pm .023 $ &         $ 1.000 \pm .000 $ &          $ .884 \pm .043 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .857 \pm .020 $ &          $ .852 \pm .012 $ &         $ 1.000 \pm .000 $ &          $ .841 \pm .056 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .820 \pm .014 $ &          $ .823 \pm .014 $ &         $ 1.000 \pm .000 $ &          $ .797 \pm .048 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .787 \pm .016 $ &          $ .789 \pm .018 $ &         $ 1.000 \pm .000 $ &          $ .754 \pm .047 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .749 \pm .024 $ &          $ .751 \pm .020 $ &         $ 1.000 \pm .000 $ &          $ .699 \pm .041 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .693 \pm .041 $ &          $ .699 \pm .051 $ &         $ 1.000 \pm .000 $ &          $ .663 \pm .047 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .645 \pm .046 $ &          $ .635 \pm .052 $ &         $ 1.000 \pm .000 $ &          $ .615 \pm .042 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .588 \pm .043 $ &          $ .589 \pm .042 $ &         $ 1.000 \pm .000 $ &          $ .559 \pm .034 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .532 \pm .027 $ &          $ .536 \pm .022 $ &         $ 1.000 \pm .000 $ &          $ .515 \pm .030 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .006 \pm .001 $ &          $ .006 \pm .001 $ &          $ .006 \pm .001 $ &          $ .006 \pm .001 $ &          $ .006 \pm .001 $ \\
                                                                  &  .99 &                 $ -2.3 \%$ &                 $ -0.6 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-4.9\%}$ &                  $ 0.1 \%$ \\
                                                                  &  .95 &                 $ -6.5 \%$ &                 $ -6.6 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-6.9\%}$ &                 $ -2.0 \%$ \\
                                                                  &  .90 &                 $ -9.6 \%$ &                 $ -9.3 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-10.9\%}$ &                 $ -4.7 \%$ \\
                                                                  &  .85 &                $ -11.3 \%$ &                $ -11.5 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-14.5\%}$ &                 $ -6.2 \%$ \\
                                                                  &  .80 &                $ -12.9 \%$ &                $ -12.2 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-16.1\%}$ &                 $ -8.5 \%$ \\
                                                                  &  .75 &                $ -13.7 \%$ &                $ -14.8 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-19.0\%}$ &                $ -12.0 \%$ \\
                                                                  &  .70 &                $ -19.7 \%$ &        $ \mathbf{-20.5\%}$ &                  $ 0.0 \%$ &                $ -18.7 \%$ &                $ -14.8 \%$ \\
                                                                  &  .65 &        $ \mathbf{-24.4\%}$ &                $ -22.0 \%$ &                  $ 0.0 \%$ &                $ -20.4 \%$ &                $ -16.7 \%$ \\
                                                                  &  .60 &                $ -25.9 \%$ &        $ \mathbf{-28.6\%}$ &                  $ 0.0 \%$ &                $ -21.2 \%$ &                $ -16.4 \%$ \\
                                                                  &  .55 &        $ \mathbf{-29.9\%}$ &                $ -29.8 \%$ &                  $ 0.0 \%$ &                $ -22.2 \%$ &                $ -17.9 \%$ \\
                                                                  &  .50 &        $ \mathbf{-30.3\%}$ &                $ -29.7 \%$ &                  $ 0.0 \%$ &                $ -20.7 \%$ &                $ -20.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{592\_fri\_c4\_1000\_25}}
\label{tab:avg_592:fri:c4:1000:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .986 \pm .007 $ &          $ .986 \pm .008 $ &         $ 1.000 \pm .000 $ &          $ .985 \pm .017 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .934 \pm .015 $ &          $ .939 \pm .012 $ &         $ 1.000 \pm .000 $ &          $ .940 \pm .015 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .892 \pm .023 $ &          $ .892 \pm .032 $ &         $ 1.000 \pm .000 $ &          $ .913 \pm .027 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .856 \pm .038 $ &          $ .857 \pm .034 $ &         $ 1.000 \pm .000 $ &          $ .870 \pm .015 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .060 $ &          $ .804 \pm .053 $ &         $ 1.000 \pm .000 $ &          $ .815 \pm .031 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .759 \pm .053 $ &          $ .757 \pm .051 $ &         $ 1.000 \pm .000 $ &          $ .765 \pm .023 $ &  $ \mathbf{.751 \pm .002}$ \\
                                                                  &  .70 &          $ .722 \pm .038 $ &          $ .714 \pm .051 $ &         $ 1.000 \pm .000 $ &          $ .711 \pm .019 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .665 \pm .058 $ &          $ .678 \pm .059 $ &         $ 1.000 \pm .000 $ &          $ .655 \pm .018 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .617 \pm .064 $ &          $ .626 \pm .055 $ &         $ 1.000 \pm .000 $ &          $ .605 \pm .032 $ &  $ \mathbf{.601 \pm .002}$ \\
                                                                  &  .55 &          $ .579 \pm .064 $ &          $ .579 \pm .054 $ &         $ 1.000 \pm .000 $ &          $ .571 \pm .043 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .525 \pm .069 $ &          $ .544 \pm .068 $ &         $ 1.000 \pm .000 $ &          $ .523 \pm .033 $ &  $ \mathbf{.501 \pm .002}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ \\
                                                                  &  .99 &                 $ -4.5 \%$ &                 $ -4.2 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-6.4\%}$ &                  $ 0.0 \%$ \\
                                                                  &  .95 &        $ \mathbf{-16.6\%}$ &                $ -15.2 \%$ &                  $ 0.0 \%$ &                 $ -8.8 \%$ &                 $ -5.0 \%$ \\
                                                                  &  .90 &                $ -16.8 \%$ &        $ \mathbf{-17.7\%}$ &                  $ 0.0 \%$ &                 $ -9.6 \%$ &                 $ -8.3 \%$ \\
                                                                  &  .85 &                $ -19.2 \%$ &        $ \mathbf{-20.4\%}$ &                  $ 0.0 \%$ &                $ -13.8 \%$ &                $ -13.3 \%$ \\
                                                                  &  .80 &                $ -24.2 \%$ &        $ \mathbf{-25.0\%}$ &                  $ 0.0 \%$ &                $ -15.3 \%$ &                $ -19.2 \%$ \\
                                                                  &  .75 &                $ -29.6 \%$ &        $ \mathbf{-30.7\%}$ &                  $ 0.0 \%$ &                $ -20.8 \%$ &                $ -24.8 \%$ \\
                                                                  &  .70 &                $ -31.7 \%$ &        $ \mathbf{-32.1\%}$ &                  $ 0.0 \%$ &                $ -20.1 \%$ &                $ -25.4 \%$ \\
                                                                  &  .65 &        $ \mathbf{-35.1\%}$ &                $ -33.6 \%$ &                  $ 0.0 \%$ &                $ -22.6 \%$ &                $ -26.5 \%$ \\
                                                                  &  .60 &                $ -37.9 \%$ &        $ \mathbf{-38.6\%}$ &                  $ 0.0 \%$ &                $ -23.1 \%$ &                $ -27.6 \%$ \\
                                                                  &  .55 &        $ \mathbf{-38.8\%}$ &                $ -37.9 \%$ &                  $ 0.0 \%$ &                $ -23.1 \%$ &                $ -28.2 \%$ \\
                                                                  &  .50 &        $ \mathbf{-40.2\%}$ &                $ -38.6 \%$ &                  $ 0.0 \%$ &                $ -22.3 \%$ &                $ -28.2 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{598\_fri\_c0\_1000\_25}}
\label{tab:avg_598:fri:c0:1000:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .975 \pm .024 $ &          $ .980 \pm .017 $ &         $ 1.000 \pm .000 $ &          $ .989 \pm .007 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .936 \pm .016 $ &          $ .938 \pm .015 $ &         $ 1.000 \pm .000 $ &          $ .954 \pm .018 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .907 \pm .022 $ &          $ .909 \pm .019 $ &         $ 1.000 \pm .000 $ &          $ .887 \pm .042 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &  $ \mathbf{.850 \pm .027}$ &          $ .854 \pm .037 $ &         $ 1.000 \pm .000 $ &          $ .848 \pm .055 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .791 \pm .036 $ &          $ .804 \pm .033 $ &         $ 1.000 \pm .000 $ &          $ .788 \pm .064 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .740 \pm .030 $ &          $ .758 \pm .018 $ &         $ 1.000 \pm .000 $ &          $ .743 \pm .072 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .692 \pm .037 $ &          $ .695 \pm .045 $ &         $ 1.000 \pm .000 $ &          $ .691 \pm .059 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .642 \pm .048 $ &          $ .643 \pm .040 $ &         $ 1.000 \pm .000 $ &          $ .641 \pm .058 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .584 \pm .034 $ &          $ .590 \pm .036 $ &         $ 1.000 \pm .000 $ &          $ .595 \pm .059 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .540 \pm .032 $ &          $ .543 \pm .035 $ &         $ 1.000 \pm .000 $ &          $ .553 \pm .073 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .485 \pm .038 $ &          $ .491 \pm .030 $ &         $ 1.000 \pm .000 $ &          $ .505 \pm .083 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .007 \pm .000 $ &          $ .007 \pm .000 $ &          $ .007 \pm .000 $ &          $ .007 \pm .000 $ &          $ .007 \pm .000 $ \\
                                                                  &  .99 &                 $ -0.3 \%$ &                  $ 0.3 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-0.3\%}$ &                  $ 0.2 \%$ \\
                                                                  &  .95 &                 $ -0.5 \%$ &                 $ -1.7 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-3.6\%}$ &                 $ -1.2 \%$ \\
                                                                  &  .90 &                 $ -1.6 \%$ &                 $ -2.4 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-7.8\%}$ &                 $ -4.0 \%$ \\
                                                                  &  .85 &                 $ -4.0 \%$ &                 $ -5.3 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-9.1\%}$ &                 $ -6.5 \%$ \\
                                                                  &  .80 &                 $ -5.3 \%$ &                 $ -5.4 \%$ &                  $ 0.0 \%$ &                 $ -7.8 \%$ &         $ \mathbf{-8.0\%}$ \\
                                                                  &  .75 &                 $ -6.4 \%$ &                 $ -5.9 \%$ &                  $ 0.0 \%$ &                 $ -6.7 \%$ &         $ \mathbf{-9.3\%}$ \\
                                                                  &  .70 &                 $ -7.5 \%$ &                 $ -5.0 \%$ &                  $ 0.0 \%$ &                 $ -7.2 \%$ &         $ \mathbf{-9.1\%}$ \\
                                                                  &  .65 &                 $ -9.6 \%$ &                 $ -8.8 \%$ &                  $ 0.0 \%$ &                 $ -7.4 \%$ &        $ \mathbf{-10.4\%}$ \\
                                                                  &  .60 &        $ \mathbf{-10.7\%}$ &                 $ -9.2 \%$ &                  $ 0.0 \%$ &                 $ -7.3 \%$ &                 $ -8.3 \%$ \\
                                                                  &  .55 &        $ \mathbf{-11.5\%}$ &                $ -10.6 \%$ &                  $ 0.0 \%$ &                 $ -7.3 \%$ &                 $ -9.7 \%$ \\
                                                                  &  .50 &        $ \mathbf{-13.9\%}$ &                $ -10.4 \%$ &                  $ 0.0 \%$ &                 $ -8.0 \%$ &                 $ -9.3 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{605\_fri\_c2\_250\_25}}
\label{tab:avg_605:fri:c2:250:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .964 \pm .026 $ &          $ .976 \pm .033 $ &         $ 1.000 \pm .000 $ &          $ .960 \pm .024 $ &  $ \mathbf{.980 \pm .000}$ \\
                                                                  &  .95 &          $ .944 \pm .030 $ &  $ \mathbf{.948 \pm .030}$ &         $ 1.000 \pm .000 $ &          $ .924 \pm .009 $ &          $ .940 \pm .000 $ \\
                                                                  &  .90 &          $ .924 \pm .033 $ &          $ .908 \pm .041 $ &         $ 1.000 \pm .000 $ &          $ .880 \pm .024 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .880 \pm .037 $ &          $ .880 \pm .049 $ &         $ 1.000 \pm .000 $ &          $ .824 \pm .026 $ &  $ \mathbf{.840 \pm .000}$ \\
                                                                  &  .80 &          $ .856 \pm .057 $ &          $ .844 \pm .061 $ &         $ 1.000 \pm .000 $ &          $ .780 \pm .049 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .824 \pm .057 $ &          $ .824 \pm .050 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.748 \pm .076}$ &          $ .740 \pm .000 $ \\
                                                                  &  .70 &          $ .792 \pm .039 $ &          $ .804 \pm .038 $ &         $ 1.000 \pm .000 $ &          $ .680 \pm .121 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .736 \pm .062 $ &          $ .732 \pm .054 $ &         $ 1.000 \pm .000 $ &          $ .636 \pm .130 $ &  $ \mathbf{.640 \pm .000}$ \\
                                                                  &  .60 &          $ .676 \pm .088 $ &          $ .696 \pm .062 $ &         $ 1.000 \pm .000 $ &          $ .572 \pm .122 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .624 \pm .079 $ &          $ .608 \pm .059 $ &         $ 1.000 \pm .000 $ &          $ .508 \pm .108 $ &  $ \mathbf{.540 \pm .000}$ \\
                                                                  &  .50 &          $ .560 \pm .084 $ &          $ .536 \pm .091 $ &         $ 1.000 \pm .000 $ &          $ .452 \pm .086 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .016 \pm .011 $ &          $ .016 \pm .011 $ &          $ .016 \pm .011 $ &          $ .016 \pm .011 $ &          $ .016 \pm .011 $ \\
                                                                  &  .99 &         $ \mathbf{-1.0\%}$ &                  $ 0.9 \%$ &                  $ 0.0 \%$ &                 $ -1.0 \%$ &                  $ 0.8 \%$ \\
                                                                  &  .95 &                 $ -2.8 \%$ &                 $ -2.9 \%$ &                  $ 0.0 \%$ &                 $ -0.8 \%$ &         $ \mathbf{-6.8\%}$ \\
                                                                  &  .90 &                 $ -3.5 \%$ &         $ \mathbf{-7.0\%}$ &                  $ 0.0 \%$ &                 $ -2.7 \%$ &                 $ -4.9 \%$ \\
                                                                  &  .85 &                 $ -5.8 \%$ &                 $ -6.1 \%$ &                  $ 0.0 \%$ &                $ -10.5 \%$ &        $ \mathbf{-17.3\%}$ \\
                                                                  &  .80 &                 $ -5.8 \%$ &                 $ -5.8 \%$ &                  $ 0.0 \%$ &                $ -11.4 \%$ &        $ \mathbf{-16.0\%}$ \\
                                                                  &  .75 &                 $ -4.0 \%$ &                 $ -4.5 \%$ &                  $ 0.0 \%$ &                $ -13.5 \%$ &        $ \mathbf{-20.0\%}$ \\
                                                                  &  .70 &                 $ -7.9 \%$ &                 $ -6.8 \%$ &                  $ 0.0 \%$ &                $ -16.1 \%$ &        $ \mathbf{-18.9\%}$ \\
                                                                  &  .65 &                $ -13.8 \%$ &                 $ -4.1 \%$ &                  $ 0.0 \%$ &                $ -13.8 \%$ &        $ \mathbf{-33.7\%}$ \\
                                                                  &  .60 &                $ -19.3 \%$ &                $ -16.2 \%$ &                  $ 0.0 \%$ &                $ -30.4 \%$ &        $ \mathbf{-32.7\%}$ \\
                                                                  &  .55 &                $ -18.6 \%$ &                $ -10.5 \%$ &                  $ 0.0 \%$ &                $ -30.8 \%$ &        $ \mathbf{-31.0\%}$ \\
                                                                  &  .50 &                $ -14.8 \%$ &                $ -12.9 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-36.7\%}$ &                $ -27.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{620\_fri\_c1\_1000\_25}}
\label{tab:avg_620:fri:c1:1000:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.990 \pm .004}$ &          $ .988 \pm .008 $ &         $ 1.000 \pm .000 $ &          $ .988 \pm .008 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .946 \pm .026 $ &          $ .944 \pm .020 $ &         $ 1.000 \pm .000 $ &          $ .947 \pm .024 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .904 \pm .040 $ &          $ .902 \pm .031 $ &         $ 1.000 \pm .000 $ &          $ .894 \pm .016 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &  $ \mathbf{.850 \pm .034}$ &          $ .858 \pm .032 $ &         $ 1.000 \pm .000 $ &          $ .841 \pm .030 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .792 \pm .033 $ &          $ .802 \pm .025 $ &         $ 1.000 \pm .000 $ &          $ .799 \pm .039 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .744 \pm .055 $ &          $ .756 \pm .045 $ &         $ 1.000 \pm .000 $ &          $ .738 \pm .043 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .710 \pm .069 $ &          $ .711 \pm .061 $ &         $ 1.000 \pm .000 $ &          $ .698 \pm .029 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .648 \pm .069 $ &          $ .663 \pm .058 $ &         $ 1.000 \pm .000 $ &          $ .665 \pm .036 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .602 \pm .043 $ &          $ .608 \pm .050 $ &         $ 1.000 \pm .000 $ &          $ .624 \pm .034 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .555 \pm .037 $ &          $ .554 \pm .047 $ &         $ 1.000 \pm .000 $ &          $ .565 \pm .044 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .495 \pm .046 $ &          $ .503 \pm .053 $ &         $ 1.000 \pm .000 $ &          $ .518 \pm .037 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ \\
                                                                  &  .99 &                 $ -1.5 \%$ &                 $ -1.3 \%$ &                  $ 0.0 \%$ &                  $ 0.4 \%$ &         $ \mathbf{-1.5\%}$ \\
                                                                  &  .95 &                 $ -3.3 \%$ &         $ \mathbf{-4.7\%}$ &                  $ 0.0 \%$ &                  $ 0.2 \%$ &                 $ -4.1 \%$ \\
                                                                  &  .90 &                 $ -7.6 \%$ &                 $ -7.3 \%$ &                  $ 0.0 \%$ &                 $ -0.1 \%$ &         $ \mathbf{-8.5\%}$ \\
                                                                  &  .85 &        $ \mathbf{-12.1\%}$ &                $ -10.8 \%$ &                  $ 0.0 \%$ &                 $ -0.2 \%$ &                 $ -9.4 \%$ \\
                                                                  &  .80 &                $ -12.5 \%$ &        $ \mathbf{-13.8\%}$ &                  $ 0.0 \%$ &                 $ -0.6 \%$ &                $ -11.8 \%$ \\
                                                                  &  .75 &        $ \mathbf{-13.7\%}$ &                $ -13.6 \%$ &                  $ 0.0 \%$ &                 $ -5.0 \%$ &                $ -13.4 \%$ \\
                                                                  &  .70 &        $ \mathbf{-16.5\%}$ &                $ -15.7 \%$ &                  $ 0.0 \%$ &                 $ -8.0 \%$ &                $ -14.0 \%$ \\
                                                                  &  .65 &                $ -17.5 \%$ &        $ \mathbf{-19.2\%}$ &                  $ 0.0 \%$ &                $ -12.6 \%$ &                $ -14.8 \%$ \\
                                                                  &  .60 &        $ \mathbf{-18.2\%}$ &                $ -17.6 \%$ &                  $ 0.0 \%$ &                $ -13.3 \%$ &                $ -15.9 \%$ \\
                                                                  &  .55 &        $ \mathbf{-19.4\%}$ &                $ -18.2 \%$ &                  $ 0.0 \%$ &                $ -14.2 \%$ &                $ -16.8 \%$ \\
                                                                  &  .50 &        $ \mathbf{-19.7\%}$ &                $ -18.7 \%$ &                  $ 0.0 \%$ &                $ -16.4 \%$ &                $ -19.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{633\_fri\_c0\_500\_25}}
\label{tab:avg_633:fri:c0:500:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .974 \pm .021 $ &          $ .958 \pm .029 $ &         $ 1.000 \pm .000 $ &          $ .982 \pm .018 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .926 \pm .023 $ &          $ .918 \pm .026 $ &         $ 1.000 \pm .000 $ &          $ .930 \pm .075 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .868 \pm .038 $ &          $ .850 \pm .048 $ &         $ 1.000 \pm .000 $ &          $ .890 \pm .062 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .830 \pm .037 $ &          $ .808 \pm .048 $ &         $ 1.000 \pm .000 $ &          $ .838 \pm .067 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .780 \pm .041 $ &          $ .762 \pm .036 $ &         $ 1.000 \pm .000 $ &          $ .812 \pm .075 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .732 \pm .025 $ &          $ .736 \pm .034 $ &         $ 1.000 \pm .000 $ &          $ .734 \pm .047 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .698 \pm .026 $ &          $ .696 \pm .034 $ &         $ 1.000 \pm .000 $ &          $ .676 \pm .059 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .656 \pm .042 $ &          $ .640 \pm .044 $ &         $ 1.000 \pm .000 $ &          $ .634 \pm .050 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .582 \pm .049 $ &          $ .598 \pm .053 $ &         $ 1.000 \pm .000 $ &          $ .574 \pm .051 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .532 \pm .050 $ &          $ .528 \pm .049 $ &         $ 1.000 \pm .000 $ &          $ .530 \pm .038 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .486 \pm .059 $ &          $ .498 \pm .055 $ &         $ 1.000 \pm .000 $ &          $ .494 \pm .026 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ \\
                                                                  &  .99 &         $ \mathbf{-1.5\%}$ &                 $ -1.2 \%$ &                  $ 0.0 \%$ &                 $ -1.0 \%$ &                 $ -0.0 \%$ \\
                                                                  &  .95 &                 $ -1.2 \%$ &                 $ -1.1 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-2.7\%}$ &                  $ 0.5 \%$ \\
                                                                  &  .90 &                  $ 0.6 \%$ &                 $ -1.2 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-3.3\%}$ &                 $ -0.4 \%$ \\
                                                                  &  .85 &                  $ 0.9 \%$ &                 $ -2.6 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-4.4\%}$ &                  $ 0.3 \%$ \\
                                                                  &  .80 &                 $ -2.8 \%$ &                 $ -3.4 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-6.0\%}$ &                 $ -0.6 \%$ \\
                                                                  &  .75 &                 $ -5.1 \%$ &                 $ -4.1 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-12.3\%}$ &                 $ -4.7 \%$ \\
                                                                  &  .70 &                 $ -5.1 \%$ &                 $ -2.7 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-14.7\%}$ &                 $ -5.0 \%$ \\
                                                                  &  .65 &                 $ -3.2 \%$ &                 $ -5.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-17.4\%}$ &                 $ -2.1 \%$ \\
                                                                  &  .60 &                 $ -5.7 \%$ &                 $ -6.8 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-21.2\%}$ &                  $ 0.4 \%$ \\
                                                                  &  .55 &                 $ -7.3 \%$ &                 $ -5.8 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-17.2\%}$ &                  $ 5.9 \%$ \\
                                                                  &  .50 &                $ -10.9 \%$ &                 $ -7.4 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-21.4\%}$ &                  $ 4.4 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{643\_fri\_c2\_500\_25}}
\label{tab:avg_643:fri:c2:500:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .978 \pm .015 $ &          $ .976 \pm .017 $ &         $ 1.000 \pm .000 $ &          $ .974 \pm .019 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .942 \pm .011 $ &          $ .932 \pm .029 $ &         $ 1.000 \pm .000 $ &          $ .932 \pm .026 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .902 \pm .033 $ &          $ .880 \pm .046 $ &         $ 1.000 \pm .000 $ &          $ .884 \pm .039 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .852 \pm .036 $ &          $ .828 \pm .064 $ &         $ 1.000 \pm .000 $ &          $ .844 \pm .045 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .796 \pm .075 $ &          $ .798 \pm .072 $ &         $ 1.000 \pm .000 $ &          $ .794 \pm .032 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .754 \pm .069 $ &          $ .762 \pm .080 $ &         $ 1.000 \pm .000 $ &          $ .734 \pm .045 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .676 \pm .064 $ &          $ .694 \pm .088 $ &         $ 1.000 \pm .000 $ &          $ .682 \pm .033 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .588 \pm .074 $ &          $ .604 \pm .090 $ &         $ 1.000 \pm .000 $ &          $ .638 \pm .024 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .534 \pm .082 $ &          $ .532 \pm .078 $ &         $ 1.000 \pm .000 $ &          $ .582 \pm .042 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .496 \pm .093 $ &          $ .486 \pm .101 $ &         $ 1.000 \pm .000 $ &          $ .522 \pm .072 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .458 \pm .096 $ &          $ .456 \pm .098 $ &         $ 1.000 \pm .000 $ &          $ .480 \pm .060 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ \\
                                                                  &  .99 &         $ \mathbf{-3.9\%}$ &                 $ -3.8 \%$ &                  $ 0.0 \%$ &                 $ -0.2 \%$ &                  $ 0.3 \%$ \\
                                                                  &  .95 &                 $ -4.2 \%$ &         $ \mathbf{-6.0\%}$ &                  $ 0.0 \%$ &                 $ -5.1 \%$ &                 $ -4.1 \%$ \\
                                                                  &  .90 &                 $ -7.9 \%$ &        $ \mathbf{-11.4\%}$ &                  $ 0.0 \%$ &                 $ -7.0 \%$ &                 $ -5.8 \%$ \\
                                                                  &  .85 &                $ -13.0 \%$ &        $ \mathbf{-14.5\%}$ &                  $ 0.0 \%$ &                 $ -5.0 \%$ &                 $ -3.5 \%$ \\
                                                                  &  .80 &                $ -14.5 \%$ &        $ \mathbf{-14.7\%}$ &                  $ 0.0 \%$ &                 $ -8.1 \%$ &                 $ -4.4 \%$ \\
                                                                  &  .75 &        $ \mathbf{-16.0\%}$ &                $ -15.7 \%$ &                  $ 0.0 \%$ &                $ -14.4 \%$ &                 $ -5.8 \%$ \\
                                                                  &  .70 &                $ -17.2 \%$ &        $ \mathbf{-17.9\%}$ &                  $ 0.0 \%$ &                $ -16.9 \%$ &                 $ -5.2 \%$ \\
                                                                  &  .65 &                  $ 0.0 \%$ &        $ \mathbf{-22.1\%}$ &                  $ 0.0 \%$ &                $ -15.8 \%$ &                 $ -7.1 \%$ \\
                                                                  &  .60 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-16.7\%}$ &                $ -14.2 \%$ \\
                                                                  &  .55 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-21.5\%}$ &                $ -18.8 \%$ \\
                                                                  &  .50 &                $ -29.3 \%$ &        $ \mathbf{-31.1\%}$ &                  $ 0.0 \%$ &                $ -22.3 \%$ &                $ -21.1 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{644\_fri\_c4\_250\_25}}
\label{tab:avg_644:fri:c4:250:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .980 \pm .020 $ &          $ .980 \pm .020 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.988 \pm .018}$ &          $ .980 \pm .000 $ \\
                                                                  &  .95 &          $ .916 \pm .065 $ &          $ .928 \pm .058 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.960 \pm .024}$ &          $ .940 \pm .000 $ \\
                                                                  &  .90 &          $ .856 \pm .095 $ &          $ .872 \pm .090 $ &         $ 1.000 \pm .000 $ &          $ .884 \pm .079 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .808 \pm .090 $ &          $ .816 \pm .097 $ &         $ 1.000 \pm .000 $ &          $ .824 \pm .068 $ &  $ \mathbf{.840 \pm .000}$ \\
                                                                  &  .80 &          $ .760 \pm .110 $ &          $ .776 \pm .094 $ &         $ 1.000 \pm .000 $ &          $ .772 \pm .064 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .716 \pm .123 $ &          $ .728 \pm .115 $ &         $ 1.000 \pm .000 $ &          $ .712 \pm .097 $ &  $ \mathbf{.740 \pm .000}$ \\
                                                                  &  .70 &          $ .704 \pm .123 $ &          $ .692 \pm .121 $ &         $ 1.000 \pm .000 $ &          $ .636 \pm .070 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .632 \pm .143 $ &          $ .632 \pm .132 $ &         $ 1.000 \pm .000 $ &          $ .568 \pm .081 $ &  $ \mathbf{.640 \pm .000}$ \\
                                                                  &  .60 &          $ .584 \pm .128 $ &          $ .588 \pm .145 $ &         $ 1.000 \pm .000 $ &          $ .520 \pm .082 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &  $ \mathbf{.540 \pm .141}$ &          $ .536 \pm .152 $ &         $ 1.000 \pm .000 $ &          $ .476 \pm .083 $ &  $ \mathbf{.540 \pm .000}$ \\
                                                                  &  .50 &          $ .488 \pm .130 $ &          $ .504 \pm .163 $ &         $ 1.000 \pm .000 $ &          $ .420 \pm .093 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .011 \pm .003 $ &          $ .011 \pm .003 $ &          $ .011 \pm .003 $ &          $ .011 \pm .003 $ &          $ .011 \pm .003 $ \\
                                                                  &  .99 &                 $ -4.1 \%$ &                 $ -4.1 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-6.2\%}$ &                 $ -5.5 \%$ \\
                                                                  &  .95 &        $ \mathbf{-15.2\%}$ &                $ -10.5 \%$ &                  $ 0.0 \%$ &                 $ -7.7 \%$ &                 $ -7.3 \%$ \\
                                                                  &  .90 &                $ -16.7 \%$ &                $ -15.5 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-18.3\%}$ &                $ -13.0 \%$ \\
                                                                  &  .85 &                $ -23.5 \%$ &        $ \mathbf{-24.3\%}$ &                  $ 0.0 \%$ &                $ -21.9 \%$ &                $ -16.8 \%$ \\
                                                                  &  .80 &        $ \mathbf{-28.8\%}$ &                $ -27.8 \%$ &                  $ 0.0 \%$ &                $ -22.9 \%$ &                $ -16.7 \%$ \\
                                                                  &  .75 &        $ \mathbf{-36.8\%}$ &                $ -35.2 \%$ &                  $ 0.0 \%$ &                $ -20.6 \%$ &                $ -14.1 \%$ \\
                                                                  &  .70 &                $ -36.6 \%$ &        $ \mathbf{-38.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -15.0 \%$ \\
                                                                  &  .65 &                $ -36.9 \%$ &        $ \mathbf{-44.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -16.4 \%$ \\
                                                                  &  .60 &                $ -42.2 \%$ &        $ \mathbf{-47.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -18.5 \%$ \\
                                                                  &  .55 &                $ -43.3 \%$ &        $ \mathbf{-50.6\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -18.4 \%$ \\
                                                                  &  .50 &                $ -47.7 \%$ &        $ \mathbf{-50.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -30.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{653\_fri\_c0\_250\_25}}
\label{tab:avg_653:fri:c0:250:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .988 \pm .011 $ &  $ \mathbf{.992 \pm .011}$ &         $ 1.000 \pm .000 $ &          $ .956 \pm .046 $ &          $ .980 \pm .000 $ \\
                                                                  &  .95 &          $ .964 \pm .030 $ &  $ \mathbf{.960 \pm .032}$ &         $ 1.000 \pm .000 $ &          $ .908 \pm .070 $ &          $ .940 \pm .000 $ \\
                                                                  &  .90 &          $ .920 \pm .086 $ &          $ .904 \pm .083 $ &         $ 1.000 \pm .000 $ &          $ .848 \pm .039 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .836 \pm .077 $ &  $ \mathbf{.840 \pm .081}$ &         $ 1.000 \pm .000 $ &          $ .808 \pm .058 $ &  $ \mathbf{.840 \pm .000}$ \\
                                                                  &  .80 &          $ .788 \pm .087 $ &          $ .780 \pm .089 $ &         $ 1.000 \pm .000 $ &          $ .752 \pm .056 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .700 \pm .115 $ &  $ \mathbf{.740 \pm .086}$ &         $ 1.000 \pm .000 $ &          $ .692 \pm .070 $ &  $ \mathbf{.740 \pm .000}$ \\
                                                                  &  .70 &          $ .656 \pm .107 $ &          $ .652 \pm .103 $ &         $ 1.000 \pm .000 $ &          $ .624 \pm .074 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .608 \pm .094 $ &          $ .592 \pm .077 $ &         $ 1.000 \pm .000 $ &          $ .540 \pm .080 $ &  $ \mathbf{.640 \pm .000}$ \\
                                                                  &  .60 &          $ .576 \pm .091 $ &          $ .572 \pm .083 $ &         $ 1.000 \pm .000 $ &          $ .504 \pm .099 $ &  $ \mathbf{.604 \pm .009}$ \\
                                                                  &  .55 &          $ .524 \pm .065 $ &          $ .532 \pm .066 $ &         $ 1.000 \pm .000 $ &          $ .476 \pm .119 $ &  $ \mathbf{.540 \pm .000}$ \\
                                                                  &  .50 &          $ .476 \pm .070 $ &          $ .492 \pm .054 $ &         $ 1.000 \pm .000 $ &          $ .440 \pm .116 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .015 \pm .003 $ &          $ .015 \pm .003 $ &          $ .015 \pm .003 $ &          $ .015 \pm .003 $ &          $ .015 \pm .003 $ \\
                                                                  &  .99 &                 $ -0.3 \%$ &                 $ -0.1 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-1.4\%}$ &                 $ -0.2 \%$ \\
                                                                  &  .95 &         $ \mathbf{-0.8\%}$ &                 $ -0.7 \%$ &                  $ 0.0 \%$ &                  $ 1.7 \%$ &                  $ 1.9 \%$ \\
                                                                  &  .90 &         $ \mathbf{-2.0\%}$ &                 $ -1.1 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 1.0 \%$ \\
                                                                  &  .85 &         $ \mathbf{-7.9\%}$ &                 $ -0.8 \%$ &                  $ 0.0 \%$ &                  $ 6.8 \%$ &                  $ 4.5 \%$ \\
                                                                  &  .80 &         $ \mathbf{-7.1\%}$ &                 $ -6.2 \%$ &                  $ 0.0 \%$ &                  $ 6.9 \%$ &                  $ 4.2 \%$ \\
                                                                  &  .75 &                 $ -8.8 \%$ &         $ \mathbf{-9.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 7.1 \%$ \\
                                                                  &  .70 &        $ \mathbf{-12.0\%}$ &                $ -11.8 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 9.4 \%$ \\
                                                                  &  .65 &        $ \mathbf{-10.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 4.2 \%$ \\
                                                                  &  .60 &         $ \mathbf{-9.4\%}$ &                 $ -8.7 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 3.0 \%$ \\
                                                                  &  .55 &         $ \mathbf{-8.5\%}$ &                 $ -7.6 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 9.3 \%$ \\
                                                                  &  .50 &         $ \mathbf{-9.1\%}$ &                 $ -8.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 1.4 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{658\_fri\_c3\_250\_25}}
\label{tab:avg_658:fri:c3:250:25}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .972 \pm .018 $ &          $ .964 \pm .017 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.980 \pm .028}$ &  $ \mathbf{.980 \pm .000}$ \\
                                                                  &  .95 &          $ .916 \pm .043 $ &          $ .912 \pm .036 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.940 \pm .057}$ &          $ .940 \pm .000 $ \\
                                                                  &  .90 &          $ .868 \pm .056 $ &          $ .844 \pm .043 $ &         $ 1.000 \pm .000 $ &          $ .868 \pm .104 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .824 \pm .017 $ &          $ .824 \pm .030 $ &         $ 1.000 \pm .000 $ &          $ .800 \pm .092 $ &  $ \mathbf{.840 \pm .000}$ \\
                                                                  &  .80 &          $ .776 \pm .048 $ &          $ .780 \pm .042 $ &         $ 1.000 \pm .000 $ &          $ .736 \pm .091 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &  $ \mathbf{.744 \pm .052}$ &          $ .716 \pm .043 $ &         $ 1.000 \pm .000 $ &          $ .684 \pm .086 $ &  $ \mathbf{.744 \pm .009}$ \\
                                                                  &  .70 &          $ .692 \pm .044 $ &          $ .692 \pm .048 $ &         $ 1.000 \pm .000 $ &          $ .668 \pm .072 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .608 \pm .083 $ &          $ .596 \pm .073 $ &         $ 1.000 \pm .000 $ &          $ .636 \pm .077 $ &  $ \mathbf{.640 \pm .000}$ \\
                                                                  &  .60 &          $ .552 \pm .093 $ &          $ .544 \pm .095 $ &         $ 1.000 \pm .000 $ &          $ .560 \pm .049 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .468 \pm .112 $ &          $ .492 \pm .106 $ &         $ 1.000 \pm .000 $ &          $ .520 \pm .042 $ &  $ \mathbf{.540 \pm .000}$ \\
                                                                  &  .50 &          $ .420 \pm .099 $ &          $ .424 \pm .084 $ &         $ 1.000 \pm .000 $ &          $ .460 \pm .040 $ &  $ \mathbf{.512 \pm .018}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ \\
                                                                  &  .99 &                 $ -2.9 \%$ &         $ \mathbf{-4.3\%}$ &                  $ 0.0 \%$ &                 $ -2.1 \%$ &                 $ -3.7 \%$ \\
                                                                  &  .95 &                 $ -6.0 \%$ &         $ \mathbf{-9.7\%}$ &                  $ 0.0 \%$ &                 $ -5.1 \%$ &                 $ -4.1 \%$ \\
                                                                  &  .90 &        $ \mathbf{-12.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                 $ -8.1 \%$ &                 $ -6.6 \%$ \\
                                                                  &  .85 &                $ -24.6 \%$ &        $ \mathbf{-28.0\%}$ &                  $ 0.0 \%$ &                $ -18.5 \%$ &                 $ -8.4 \%$ \\
                                                                  &  .80 &                $ -26.8 \%$ &        $ \mathbf{-27.0\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -20.2 \%$ \\
                                                                  &  .75 &                $ -30.0 \%$ &        $ \mathbf{-31.3\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -21.9 \%$ \\
                                                                  &  .70 &        $ \mathbf{-31.1\%}$ &                $ -30.5 \%$ &                  $ 0.0 \%$ &                $ -19.1 \%$ &                $ -27.7 \%$ \\
                                                                  &  .65 &        $ \mathbf{-35.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -18.8 \%$ &                $ -25.1 \%$ \\
                                                                  &  .60 &        $ \mathbf{-41.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -17.6 \%$ &                $ -24.4 \%$ \\
                                                                  &  .55 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -15.2 \%$ &        $ \mathbf{-28.5\%}$ \\
                                                                  &  .50 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -41.5 \%$ &        $ \mathbf{-43.7\%}$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{663\_rabe\_266}}
\label{tab:avg_663:rabe:266}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .925 \pm .054 $ &          $ .908 \pm .046 $ & $ \mathbf{1.000 \pm .000}$ &          $ .900 \pm .048 $ &          $ .958 \pm .000 $ \\
                                                                  &  .95 &          $ .908 \pm .054 $ &          $ .908 \pm .046 $ &         $ 1.000 \pm .000 $ &          $ .875 \pm .066 $ &  $ \mathbf{.917 \pm .000}$ \\
                                                                  &  .90 &          $ .875 \pm .042 $ &  $ \mathbf{.892 \pm .037}$ &         $ 1.000 \pm .000 $ &          $ .800 \pm .136 $ &          $ .875 \pm .000 $ \\
                                                                  &  .85 &          $ .825 \pm .095 $ &          $ .817 \pm .105 $ &         $ 1.000 \pm .000 $ &          $ .767 \pm .120 $ &  $ \mathbf{.833 \pm .000}$ \\
                                                                  &  .80 &          $ .758 \pm .130 $ &          $ .750 \pm .098 $ &         $ 1.000 \pm .000 $ &          $ .658 \pm .139 $ &  $ \mathbf{.792 \pm .000}$ \\
                                                                  &  .75 &          $ .733 \pm .140 $ &          $ .742 \pm .099 $ &         $ 1.000 \pm .000 $ &          $ .625 \pm .128 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .650 \pm .120 $ &          $ .675 \pm .080 $ &         $ 1.000 \pm .000 $ &          $ .567 \pm .168 $ &  $ \mathbf{.708 \pm .000}$ \\
                                                                  &  .65 &  $ \mathbf{.650 \pm .120}$ &          $ .667 \pm .088 $ &         $ 1.000 \pm .000 $ &          $ .550 \pm .165 $ &          $ .625 \pm .000 $ \\
                                                                  &  .60 &          $ .650 \pm .120 $ &          $ .642 \pm .120 $ &         $ 1.000 \pm .000 $ &          $ .492 \pm .170 $ &  $ \mathbf{.583 \pm .000}$ \\
                                                                  &  .55 &          $ .617 \pm .136 $ &          $ .617 \pm .143 $ &         $ 1.000 \pm .000 $ &          $ .375 \pm .110 $ &  $ \mathbf{.542 \pm .000}$ \\
                                                                  &  .50 &          $ .533 \pm .160 $ &          $ .592 \pm .116 $ &         $ 1.000 \pm .000 $ &          $ .325 \pm .080 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ \\
                                                                  &  .99 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-12.7\%}$ \\
                                                                  &  .95 &        $ \mathbf{-54.8\%}$ &                $ -54.2 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -34.1 \%$ \\
                                                                  &  .90 &        $ \mathbf{-56.2\%}$ &                $ -54.1 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -48.8 \%$ \\
                                                                  &  .85 &        $ \mathbf{-55.8\%}$ &                $ -52.5 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -48.0 \%$ \\
                                                                  &  .80 &        $ \mathbf{-56.6\%}$ &                $ -55.2 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -46.7 \%$ \\
                                                                  &  .75 &        $ \mathbf{-55.9\%}$ &                $ -54.8 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -54.4 \%$ \\
                                                                  &  .70 &                $ -57.1 \%$ &                $ -57.1 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-58.5\%}$ \\
                                                                  &  .65 &        $ \mathbf{-57.1\%}$ &                $ -56.3 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -55.1 \%$ \\
                                                                  &  .60 &        $ \mathbf{-57.1\%}$ &                $ -56.2 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -52.5 \%$ \\
                                                                  &  .55 &        $ \mathbf{-56.6\%}$ &                $ -53.2 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -54.2 \%$ \\
                                                                  &  .50 &                $ -51.0 \%$ &                $ -53.2 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-53.3\%}$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{665\_sleuth\_case2002}}
\label{tab:avg_665:sleuth:case2002}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .960 \pm .055 $ &          $ .953 \pm .051 $ &          $ .593 \pm .891 $ &  $ \mathbf{.973 \pm .043}$ &          $ .967 \pm .000 $ \\
                                                                  &  .95 &  $ \mathbf{.933 \pm .053}$ &          $ .907 \pm .028 $ &          $ .580 \pm .884 $ &          $ .907 \pm .086 $ &          $ .933 \pm .000 $ \\
                                                                  &  .90 &          $ .880 \pm .045 $ &          $ .893 \pm .037 $ &          $ .507 \pm .848 $ &          $ .867 \pm .131 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &  $ \mathbf{.840 \pm .028}$ &          $ .867 \pm .041 $ &          $ .467 \pm .822 $ &          $ .833 \pm .120 $ &          $ .833 \pm .000 $ \\
                                                                  &  .80 &          $ .780 \pm .038 $ &          $ .807 \pm .037 $ &          $ .447 \pm .812 $ &          $ .813 \pm .122 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .720 \pm .061 $ &  $ \mathbf{.740 \pm .043}$ &          $ .020 \pm .931 $ &          $ .773 \pm .132 $ &  $ \mathbf{.740 \pm .015}$ \\
                                                                  &  .70 &  $ \mathbf{.693 \pm .068}$ &          $ .707 \pm .060 $ &         $ 1.000 \pm .807 $ &          $ .713 \pm .104 $ &          $ .713 \pm .030 $ \\
                                                                  &  .65 &          $ .580 \pm .126 $ &          $ .593 \pm .123 $ &         $ 1.000 \pm .773 $ &          $ .687 \pm .096 $ &  $ \mathbf{.633 \pm .000}$ \\
                                                                  &  .60 &          $ .553 \pm .146 $ &          $ .540 \pm .092 $ &         $ 1.000 \pm .522 $ &          $ .627 \pm .109 $ &  $ \mathbf{.607 \pm .015}$ \\
                                                                  &  .55 &          $ .473 \pm .098 $ &          $ .507 \pm .080 $ &         $ 1.000 \pm .522 $ &          $ .593 \pm .095 $ &  $ \mathbf{.547 \pm .030}$ \\
                                                                  &  .50 &          $ .420 \pm .038 $ &          $ .407 \pm .076 $ &         $ 1.000 \pm .522 $ &          $ .553 \pm .084 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .048 \pm .009 $ &          $ .048 \pm .009 $ &          $ .048 \pm .009 $ &          $ .048 \pm .009 $ &          $ .048 \pm .009 $ \\
                                                                  &  .99 &         $ \mathbf{-3.4\%}$ &                 $ -3.3 \%$ &                  $ 0.0 \%$ &                 $ -0.5 \%$ &                 $ -1.5 \%$ \\
                                                                  &  .95 &                 $ -2.9 \%$ &         $ \mathbf{-4.3\%}$ &                  $ 0.0 \%$ &                 $ -4.0 \%$ &                 $ -3.6 \%$ \\
                                                                  &  .90 &                 $ -3.6 \%$ &                 $ -4.0 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-6.4\%}$ &                 $ -3.5 \%$ \\
                                                                  &  .85 &                 $ -7.1 \%$ &                 $ -7.3 \%$ &                  $ 0.0 \%$ &                 $ -7.4 \%$ &         $ \mathbf{-7.5\%}$ \\
                                                                  &  .80 &                 $ -7.8 \%$ &        $ \mathbf{-12.3\%}$ &                  $ 0.0 \%$ &                 $ -6.5 \%$ &                 $ -9.7 \%$ \\
                                                                  &  .75 &                 $ -9.9 \%$ &                $ -14.3 \%$ &                  $ 0.0 \%$ &                 $ -8.3 \%$ &        $ \mathbf{-14.7\%}$ \\
                                                                  &  .70 &                $ -15.5 \%$ &        $ \mathbf{-16.3\%}$ &                  $ 0.0 \%$ &                 $ -6.6 \%$ &                $ -14.6 \%$ \\
                                                                  &  .65 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                 $ -9.9 \%$ &        $ \mathbf{-34.5\%}$ \\
                                                                  &  .60 &                $ -28.4 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                 $ -5.0 \%$ &        $ \mathbf{-34.0\%}$ \\
                                                                  &  .55 &                  $ 0.0 \%$ &                $ -25.9 \%$ &                  $ 0.0 \%$ &                $ -22.3 \%$ &        $ \mathbf{-32.2\%}$ \\
                                                                  &  .50 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -25.2 \%$ &        $ \mathbf{-28.7\%}$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{666\_rmftsa\_ladata}}
\label{tab:avg_666:rmftsa:ladata}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.980 \pm .012}$ &  $ \mathbf{.980 \pm .010}$ &         $ 1.000 \pm .000 $ &  $ \mathbf{.980 \pm .023}$ &  $ \mathbf{.980 \pm .000}$ \\
                                                                  &  .95 &          $ .937 \pm .040 $ &          $ .935 \pm .040 $ &         $ 1.000 \pm .000 $ &          $ .933 \pm .042 $ &  $ \mathbf{.941 \pm .000}$ \\
                                                                  &  .90 &          $ .908 \pm .057 $ &  $ \mathbf{.904 \pm .056}$ &         $ 1.000 \pm .000 $ &          $ .880 \pm .051 $ &          $ .892 \pm .000 $ \\
                                                                  &  .85 &          $ .863 \pm .048 $ &  $ \mathbf{.845 \pm .024}$ &         $ 1.000 \pm .000 $ &          $ .839 \pm .082 $ &          $ .843 \pm .000 $ \\
                                                                  &  .80 &          $ .810 \pm .037 $ &          $ .804 \pm .039 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.802 \pm .080}$ &          $ .794 \pm .000 $ \\
                                                                  &  .75 &          $ .763 \pm .044 $ &          $ .765 \pm .041 $ &         $ 1.000 \pm .000 $ &          $ .769 \pm .104 $ &  $ \mathbf{.749 \pm .009}$ \\
                                                                  &  .70 &          $ .720 \pm .028 $ &          $ .724 \pm .019 $ &         $ 1.000 \pm .000 $ &          $ .716 \pm .117 $ &  $ \mathbf{.696 \pm .000}$ \\
                                                                  &  .65 &          $ .671 \pm .035 $ &          $ .671 \pm .029 $ &         $ 1.000 \pm .000 $ &          $ .673 \pm .121 $ &  $ \mathbf{.649 \pm .004}$ \\
                                                                  &  .60 &          $ .622 \pm .041 $ &          $ .631 \pm .032 $ &         $ 1.000 \pm .000 $ &          $ .622 \pm .107 $ &  $ \mathbf{.598 \pm .000}$ \\
                                                                  &  .55 &          $ .578 \pm .055 $ &          $ .588 \pm .051 $ &         $ 1.000 \pm .000 $ &          $ .575 \pm .096 $ &  $ \mathbf{.551 \pm .004}$ \\
                                                                  &  .50 &          $ .547 \pm .050 $ &          $ .531 \pm .069 $ &         $ 1.000 \pm .000 $ &          $ .516 \pm .102 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ \\
                                                                  &  .99 &        $ \mathbf{-14.1\%}$ &                $ -12.6 \%$ &                  $ 0.0 \%$ &                $ -13.0 \%$ &                 $ -8.3 \%$ \\
                                                                  &  .95 &                $ -26.6 \%$ &                $ -26.4 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-26.9\%}$ &                $ -18.9 \%$ \\
                                                                  &  .90 &                $ -34.5 \%$ &        $ \mathbf{-35.1\%}$ &                  $ 0.0 \%$ &                $ -32.4 \%$ &                $ -23.3 \%$ \\
                                                                  &  .85 &                $ -41.6 \%$ &        $ \mathbf{-42.6\%}$ &                  $ 0.0 \%$ &                $ -36.3 \%$ &                $ -35.2 \%$ \\
                                                                  &  .80 &                $ -45.8 \%$ &                $ -45.1 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-46.2\%}$ &                $ -37.5 \%$ \\
                                                                  &  .75 &                $ -46.7 \%$ &        $ \mathbf{-49.3\%}$ &                  $ 0.0 \%$ &                $ -46.6 \%$ &                $ -40.4 \%$ \\
                                                                  &  .70 &        $ \mathbf{-51.1\%}$ &                $ -49.9 \%$ &                  $ 0.0 \%$ &                $ -47.5 \%$ &                $ -40.2 \%$ \\
                                                                  &  .65 &        $ \mathbf{-51.8\%}$ &                $ -51.7 \%$ &                  $ 0.0 \%$ &                $ -47.5 \%$ &                $ -39.2 \%$ \\
                                                                  &  .60 &                $ -52.3 \%$ &        $ \mathbf{-52.3\%}$ &                  $ 0.0 \%$ &                $ -47.7 \%$ &                $ -38.6 \%$ \\
                                                                  &  .55 &                $ -52.9 \%$ &        $ \mathbf{-54.0\%}$ &                  $ 0.0 \%$ &                $ -50.8 \%$ &                $ -39.0 \%$ \\
                                                                  &  .50 &                $ -53.3 \%$ &        $ \mathbf{-54.2\%}$ &                  $ 0.0 \%$ &                $ -48.4 \%$ &                $ -41.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{678\_visualizing\_environmental}}
\label{tab:avg_678:visualizing:environmental}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .965 \pm .036 $ &          $ .965 \pm .036 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.983 \pm .024}$ &          $ .957 \pm .000 $ \\
                                                                  &  .95 &  $ \mathbf{.939 \pm .039}$ &          $ .930 \pm .024 $ &         $ 1.000 \pm .000 $ &          $ .974 \pm .039 $ &          $ .922 \pm .019 $ \\
                                                                  &  .90 &          $ .922 \pm .057 $ &  $ \mathbf{.913 \pm .043}$ &         $ 1.000 \pm .000 $ &          $ .922 \pm .089 $ &          $ .870 \pm .000 $ \\
                                                                  &  .85 &  $ \mathbf{.843 \pm .058}$ &          $ .878 \pm .048 $ &         $ 1.000 \pm .000 $ &          $ .870 \pm .130 $ &          $ .826 \pm .000 $ \\
                                                                  &  .80 &  $ \mathbf{.800 \pm .066}$ &          $ .817 \pm .057 $ &         $ 1.000 \pm .000 $ &          $ .809 \pm .109 $ &          $ .783 \pm .000 $ \\
                                                                  &  .75 &          $ .704 \pm .084 $ &  $ \mathbf{.748 \pm .064}$ &         $ 1.000 \pm .000 $ &          $ .774 \pm .125 $ &  $ \mathbf{.748 \pm .019}$ \\
                                                                  &  .70 &          $ .635 \pm .066 $ &          $ .661 \pm .078 $ &         $ 1.000 \pm .000 $ &          $ .730 \pm .078 $ &  $ \mathbf{.696 \pm .000}$ \\
                                                                  &  .65 &          $ .609 \pm .097 $ &          $ .617 \pm .084 $ &         $ 1.000 \pm .000 $ &          $ .687 \pm .094 $ &  $ \mathbf{.652 \pm .000}$ \\
                                                                  &  .60 &  $ \mathbf{.600 \pm .084}$ &          $ .574 \pm .121 $ &         $ 1.000 \pm .000 $ &          $ .652 \pm .111 $ &          $ .617 \pm .019 $ \\
                                                                  &  .55 &          $ .513 \pm .036 $ &  $ \mathbf{.548 \pm .109}$ &         $ 1.000 \pm .000 $ &          $ .591 \pm .129 $ &          $ .583 \pm .039 $ \\
                                                                  &  .50 &          $ .470 \pm .078 $ &  $ \mathbf{.504 \pm .095}$ &         $ 1.000 \pm .000 $ &          $ .530 \pm .132 $ &          $ .548 \pm .058 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .041 \pm .015 $ &          $ .041 \pm .015 $ &          $ .041 \pm .015 $ &          $ .041 \pm .015 $ &          $ .041 \pm .015 $ \\
                                                                  &  .99 &        $ \mathbf{-11.1\%}$ &        $ \mathbf{-11.1\%}$ &                  $ 0.0 \%$ &                 $ -2.3 \%$ &                 $ -3.2 \%$ \\
                                                                  &  .95 &        $ \mathbf{-11.1\%}$ &                $ -10.3 \%$ &                  $ 0.0 \%$ &                 $ -1.4 \%$ &                 $ -3.2 \%$ \\
                                                                  &  .90 &                $ -10.2 \%$ &        $ \mathbf{-17.7\%}$ &                  $ 0.0 \%$ &                 $ -5.8 \%$ &                 $ -1.8 \%$ \\
                                                                  &  .85 &        $ \mathbf{-16.4\%}$ &                $ -15.5 \%$ &                  $ 0.0 \%$ &                 $ -7.5 \%$ &                $ -12.2 \%$ \\
                                                                  &  .80 &                $ -13.6 \%$ &        $ \mathbf{-17.9\%}$ &                  $ 0.0 \%$ &                 $ -9.7 \%$ &                 $ -9.7 \%$ \\
                                                                  &  .75 &                $ -16.3 \%$ &        $ \mathbf{-24.2\%}$ &                  $ 0.0 \%$ &                 $ -7.7 \%$ &                 $ -6.1 \%$ \\
                                                                  &  .70 &                  $ 0.0 \%$ &        $ \mathbf{-31.0\%}$ &                  $ 0.0 \%$ &                $ -15.7 \%$ &                $ -11.1 \%$ \\
                                                                  &  .65 &        $ \mathbf{-32.2\%}$ &                $ -31.5 \%$ &                  $ 0.0 \%$ &                $ -23.1 \%$ &                 $ -8.3 \%$ \\
                                                                  &  .60 &        $ \mathbf{-31.4\%}$ &                $ -31.2 \%$ &                  $ 0.0 \%$ &                $ -25.7 \%$ &                 $ -4.8 \%$ \\
                                                                  &  .55 &                $ -22.5 \%$ &        $ \mathbf{-29.0\%}$ &                  $ 0.0 \%$ &                $ -20.2 \%$ &                 $ -0.9 \%$ \\
                                                                  &  .50 &                $ -21.8 \%$ &        $ \mathbf{-24.8\%}$ &                  $ 0.0 \%$ &                $ -22.7 \%$ &                 $ -4.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{690\_visualizing\_galaxy}}
\label{tab:avg_690:visualizing:galaxy}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .997 \pm .007 $ &  $ \mathbf{.991 \pm .014}$ &         $ 1.000 \pm .000 $ &          $ .985 \pm .019 $ &          $ .985 \pm .000 $ \\
                                                                  &  .95 &          $ .972 \pm .020 $ &          $ .963 \pm .028 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.942 \pm .037}$ &          $ .938 \pm .000 $ \\
                                                                  &  .90 &          $ .883 \pm .065 $ &          $ .886 \pm .058 $ &         $ 1.000 \pm .000 $ &          $ .874 \pm .081 $ &  $ \mathbf{.892 \pm .000}$ \\
                                                                  &  .85 &  $ \mathbf{.846 \pm .071}$ &          $ .858 \pm .069 $ &         $ 1.000 \pm .000 $ &          $ .843 \pm .067 $ &  $ \mathbf{.846 \pm .000}$ \\
                                                                  &  .80 &          $ .785 \pm .081 $ &          $ .791 \pm .079 $ &         $ 1.000 \pm .000 $ &          $ .791 \pm .054 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .708 \pm .099 $ &          $ .720 \pm .094 $ &         $ 1.000 \pm .000 $ &          $ .714 \pm .077 $ &  $ \mathbf{.757 \pm .007}$ \\
                                                                  &  .70 &          $ .668 \pm .092 $ &          $ .665 \pm .082 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.692 \pm .083}$ &  $ \mathbf{.708 \pm .034}$ \\
                                                                  &  .65 &          $ .643 \pm .101 $ &          $ .622 \pm .069 $ &         $ 1.000 \pm .000 $ &          $ .631 \pm .110 $ &  $ \mathbf{.646 \pm .000}$ \\
                                                                  &  .60 &          $ .569 \pm .061 $ &          $ .572 \pm .065 $ &         $ 1.000 \pm .000 $ &          $ .575 \pm .099 $ &  $ \mathbf{.609 \pm .021}$ \\
                                                                  &  .55 &          $ .517 \pm .082 $ &          $ .511 \pm .074 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.535 \pm .101}$ &          $ .578 \pm .040 $ \\
                                                                  &  .50 &          $ .434 \pm .089 $ &          $ .440 \pm .106 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.498 \pm .101}$ &          $ .508 \pm .000 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ \\
                                                                  &  .99 &                  $ 0.1 \%$ &                  $ 0.4 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-2.7\%}$ &                 $ -2.1 \%$ \\
                                                                  &  .95 &                 $ -1.4 \%$ &                 $ -3.6 \%$ &                  $ 0.0 \%$ &         $ \mathbf{-4.8\%}$ &                 $ -2.8 \%$ \\
                                                                  &  .90 &                $ -13.8 \%$ &        $ \mathbf{-16.4\%}$ &                  $ 0.0 \%$ &                 $ -6.7 \%$ &                $ -12.8 \%$ \\
                                                                  &  .85 &        $ \mathbf{-16.9\%}$ &                $ -16.8 \%$ &                  $ 0.0 \%$ &                $ -12.5 \%$ &                $ -12.3 \%$ \\
                                                                  &  .80 &                $ -21.9 \%$ &        $ \mathbf{-22.5\%}$ &                  $ 0.0 \%$ &                $ -14.4 \%$ &                 $ -9.6 \%$ \\
                                                                  &  .75 &                $ -24.9 \%$ &                $ -25.6 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-33.4\%}$ &                $ -15.4 \%$ \\
                                                                  &  .70 &                $ -26.8 \%$ &                $ -31.6 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-33.4\%}$ &                $ -13.0 \%$ \\
                                                                  &  .65 &                $ -33.3 \%$ &                $ -30.9 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-38.3\%}$ &                 $ -7.7 \%$ \\
                                                                  &  .60 &                $ -33.7 \%$ &                $ -35.6 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-36.9\%}$ &                 $ -8.1 \%$ \\
                                                                  &  .55 &                $ -38.7 \%$ &                $ -35.1 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-42.4\%}$ &                $ -11.8 \%$ \\
                                                                  &  .50 &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-45.3\%}$ &                $ -20.3 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{695\_chatfield\_4}}
\label{tab:avg_695:chatfield:4}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .970 \pm .036 $ &          $ .962 \pm .044 $ & $ \mathbf{1.000 \pm .000}$ &          $ .949 \pm .032 $ &          $ .979 \pm .000 $ \\
                                                                  &  .95 &          $ .932 \pm .035 $ &          $ .932 \pm .028 $ &         $ 1.000 \pm .000 $ &          $ .911 \pm .035 $ &  $ \mathbf{.936 \pm .000}$ \\
                                                                  &  .90 &          $ .889 \pm .053 $ &          $ .881 \pm .063 $ &         $ 1.000 \pm .000 $ &          $ .860 \pm .070 $ &  $ \mathbf{.898 \pm .010}$ \\
                                                                  &  .85 &          $ .860 \pm .044 $ &  $ \mathbf{.851 \pm .040}$ &         $ 1.000 \pm .000 $ &          $ .809 \pm .058 $ &  $ \mathbf{.851 \pm .000}$ \\
                                                                  &  .80 &          $ .813 \pm .061 $ &          $ .826 \pm .061 $ &         $ 1.000 \pm .000 $ &          $ .762 \pm .074 $ &  $ \mathbf{.791 \pm .010}$ \\
                                                                  &  .75 &          $ .774 \pm .053 $ &          $ .774 \pm .044 $ &         $ 1.000 \pm .000 $ &          $ .711 \pm .072 $ &  $ \mathbf{.749 \pm .010}$ \\
                                                                  &  .70 &          $ .740 \pm .055 $ &          $ .728 \pm .059 $ &         $ 1.000 \pm .000 $ &          $ .660 \pm .064 $ &  $ \mathbf{.702 \pm .000}$ \\
                                                                  &  .65 &          $ .698 \pm .101 $ &          $ .677 \pm .082 $ &         $ 1.000 \pm .000 $ &          $ .604 \pm .072 $ &  $ \mathbf{.638 \pm .000}$ \\
                                                                  &  .60 &          $ .651 \pm .087 $ &          $ .651 \pm .093 $ &         $ 1.000 \pm .000 $ &          $ .566 \pm .112 $ &  $ \mathbf{.596 \pm .000}$ \\
                                                                  &  .55 &          $ .600 \pm .088 $ &          $ .587 \pm .078 $ &         $ 1.000 \pm .000 $ &          $ .532 \pm .129 $ &  $ \mathbf{.553 \pm .000}$ \\
                                                                  &  .50 &          $ .540 \pm .088 $ &          $ .562 \pm .080 $ &         $ 1.000 \pm .000 $ &          $ .489 \pm .103 $ &  $ \mathbf{.511 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .012 \pm .008 $ &          $ .012 \pm .008 $ &          $ .012 \pm .008 $ &          $ .012 \pm .008 $ &          $ .012 \pm .008 $ \\
                                                                  &  .99 &                 $ -4.3 \%$ &                 $ -5.6 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-13.4\%}$ &                 $ -6.5 \%$ \\
                                                                  &  .95 &                 $ -7.2 \%$ &                $ -13.9 \%$ &                  $ 0.0 \%$ &                $ -25.4 \%$ &        $ \mathbf{-28.4\%}$ \\
                                                                  &  .90 &                $ -23.0 \%$ &                $ -37.2 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-46.5\%}$ &                $ -39.4 \%$ \\
                                                                  &  .85 &                $ -42.9 \%$ &                $ -42.8 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-51.2\%}$ &                $ -45.6 \%$ \\
                                                                  &  .80 &                $ -44.4 \%$ &                $ -43.9 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-54.7\%}$ &                $ -44.7 \%$ \\
                                                                  &  .75 &                $ -47.1 \%$ &                $ -46.8 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-56.0\%}$ &                $ -42.6 \%$ \\
                                                                  &  .70 &                $ -58.4 \%$ &        $ \mathbf{-64.1\%}$ &                  $ 0.0 \%$ &                $ -60.2 \%$ &                $ -40.6 \%$ \\
                                                                  &  .65 &                $ -62.5 \%$ &        $ \mathbf{-65.6\%}$ &                  $ 0.0 \%$ &                $ -60.1 \%$ &                $ -45.3 \%$ \\
                                                                  &  .60 &                $ -62.8 \%$ &                $ -65.9 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-66.1\%}$ &                $ -42.4 \%$ \\
                                                                  &  .55 &                $ -67.3 \%$ &        $ \mathbf{-73.9\%}$ &                  $ 0.0 \%$ &                $ -68.3 \%$ &                $ -39.3 \%$ \\
                                                                  &  .50 &        $ \mathbf{-74.1\%}$ &                $ -73.9 \%$ &                  $ 0.0 \%$ &                $ -67.1 \%$ &                $ -36.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{712\_chscase\_geyser1}}
\label{tab:avg_712:chscase:geyser1}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .964 \pm .037 $ &          $ .964 \pm .025 $ &          $ .973 \pm .029 $ &          $ .978 \pm .016 $ &  $ \mathbf{.982 \pm .010}$ \\
                                                                  &  .95 &          $ .911 \pm .057 $ &          $ .907 \pm .055 $ &          $ .902 \pm .054 $ &  $ \mathbf{.933 \pm .042}$ &  $ \mathbf{.933 \pm .000}$ \\
                                                                  &  .90 &          $ .867 \pm .094 $ &          $ .867 \pm .110 $ &          $ .849 \pm .067 $ &  $ \mathbf{.907 \pm .048}$ &          $ .889 \pm .000 $ \\
                                                                  &  .85 &          $ .831 \pm .111 $ &          $ .827 \pm .110 $ &          $ .804 \pm .043 $ &          $ .871 \pm .089 $ &  $ \mathbf{.844 \pm .000}$ \\
                                                                  &  .80 &          $ .818 \pm .106 $ &          $ .796 \pm .104 $ &          $ .738 \pm .074 $ &          $ .831 \pm .130 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .773 \pm .095 $ &  $ \mathbf{.751 \pm .088}$ &          $ .702 \pm .106 $ &          $ .813 \pm .146 $ &          $ .756 \pm .000 $ \\
                                                                  &  .70 &          $ .729 \pm .073 $ &          $ .733 \pm .072 $ &          $ .676 \pm .118 $ &          $ .729 \pm .110 $ &  $ \mathbf{.693 \pm .010}$ \\
                                                                  &  .65 &          $ .707 \pm .048 $ &          $ .698 \pm .073 $ &          $ .636 \pm .104 $ &          $ .684 \pm .108 $ &  $ \mathbf{.644 \pm .000}$ \\
                                                                  &  .60 &          $ .640 \pm .081 $ &          $ .640 \pm .074 $ &  $ \mathbf{.596 \pm .096}$ &          $ .609 \pm .068 $ &          $ .604 \pm .010 $ \\
                                                                  &  .55 &          $ .578 \pm .074 $ &          $ .573 \pm .069 $ &          $ .498 \pm .166 $ &          $ .573 \pm .087 $ &  $ \mathbf{.556 \pm .000}$ \\
                                                                  &  .50 &          $ .520 \pm .106 $ &          $ .520 \pm .108 $ &          $ .427 \pm .092 $ &          $ .524 \pm .064 $ &  $ \mathbf{.516 \pm .010}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .024 \pm .002 $ &          $ .024 \pm .002 $ &          $ .024 \pm .002 $ &          $ .024 \pm .002 $ &          $ .024 \pm .002 $ \\
                                                                  &  .99 &         $ \mathbf{-6.2\%}$ &                 $ -5.2 \%$ &                 $ -2.8 \%$ &                  $ 1.2 \%$ &                  $ 1.4 \%$ \\
                                                                  &  .95 &                $ -10.9 \%$ &        $ \mathbf{-11.3\%}$ &                  $ 0.0 \%$ &                 $ -3.3 \%$ &                 $ -4.8 \%$ \\
                                                                  &  .90 &        $ \mathbf{-12.6\%}$ &                $ -12.6 \%$ &                  $ 0.0 \%$ &                 $ -7.8 \%$ &                 $ -7.7 \%$ \\
                                                                  &  .85 &        $ \mathbf{-12.7\%}$ &                $ -12.3 \%$ &                  $ 1.3 \%$ &                 $ -8.1 \%$ &                 $ -8.9 \%$ \\
                                                                  &  .80 &                $ -12.1 \%$ &        $ \mathbf{-12.1\%}$ &                  $ 0.0 \%$ &                 $ -6.8 \%$ &                 $ -7.6 \%$ \\
                                                                  &  .75 &                $ -12.5 \%$ &                 $ -9.7 \%$ &                 $ -4.8 \%$ &                 $ -5.8 \%$ &        $ \mathbf{-12.8\%}$ \\
                                                                  &  .70 &                 $ -8.9 \%$ &                 $ -8.9 \%$ &                 $ -1.4 \%$ &                 $ -6.3 \%$ &        $ \mathbf{-13.9\%}$ \\
                                                                  &  .65 &                 $ -7.5 \%$ &                 $ -7.1 \%$ &                 $ -1.9 \%$ &                 $ -6.3 \%$ &        $ \mathbf{-16.1\%}$ \\
                                                                  &  .60 &                 $ -6.6 \%$ &                 $ -5.8 \%$ &                 $ -2.5 \%$ &        $ \mathbf{-16.2\%}$ &                $ -12.8 \%$ \\
                                                                  &  .55 &                 $ -5.8 \%$ &                 $ -4.8 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-18.5\%}$ &                $ -17.5 \%$ \\
                                                                  &  .50 &                 $ -4.5 \%$ &                  $ 0.9 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-20.1\%}$ &                $ -15.0 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{abalone}}
\label{tab:avg_abalone}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.991 \pm .003}$ &          $ .989 \pm .004 $ &          $ .986 \pm .002 $ &          $ .993 \pm .005 $ &          $ .989 \pm .000 $ \\
                                                                  &  .95 &          $ .948 \pm .020 $ &          $ .948 \pm .022 $ &          $ .944 \pm .002 $ &          $ .951 \pm .016 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .896 \pm .024 $ &          $ .894 \pm .030 $ &          $ .895 \pm .018 $ &          $ .899 \pm .013 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .847 \pm .034 $ &          $ .848 \pm .032 $ &          $ .837 \pm .016 $ &          $ .849 \pm .012 $ &  $ \mathbf{.849 \pm .000}$ \\
                                                                  &  .80 &          $ .795 \pm .037 $ &          $ .796 \pm .033 $ &          $ .801 \pm .011 $ &          $ .800 \pm .019 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .744 \pm .040 $ &          $ .743 \pm .041 $ &          $ .752 \pm .008 $ &          $ .747 \pm .018 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .692 \pm .031 $ &          $ .695 \pm .034 $ &          $ .695 \pm .011 $ &          $ .703 \pm .026 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .640 \pm .026 $ &          $ .639 \pm .027 $ &          $ .647 \pm .009 $ &          $ .646 \pm .025 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .598 \pm .023 $ &          $ .595 \pm .024 $ &          $ .589 \pm .020 $ &          $ .592 \pm .030 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .545 \pm .026 $ &          $ .549 \pm .023 $ &          $ .549 \pm .016 $ &          $ .545 \pm .027 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .502 \pm .024 $ &          $ .502 \pm .027 $ &          $ .497 \pm .031 $ &          $ .499 \pm .032 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ \\
                                                                  &  .99 &                 $ -1.9 \%$ &         $ \mathbf{-2.6\%}$ &                 $ -0.3 \%$ &                 $ -1.8 \%$ &                 $ -1.8 \%$ \\
                                                                  &  .95 &         $ \mathbf{-9.6\%}$ &                 $ -9.2 \%$ &                 $ -3.3 \%$ &                 $ -7.7 \%$ &                 $ -6.9 \%$ \\
                                                                  &  .90 &        $ \mathbf{-17.4\%}$ &                $ -17.1 \%$ &                 $ -5.0 \%$ &                $ -14.9 \%$ &                $ -11.7 \%$ \\
                                                                  &  .85 &        $ \mathbf{-22.5\%}$ &                $ -22.1 \%$ &                 $ -8.0 \%$ &                $ -20.4 \%$ &                $ -16.4 \%$ \\
                                                                  &  .80 &                $ -27.0 \%$ &        $ \mathbf{-27.1\%}$ &                 $ -9.5 \%$ &                $ -23.5 \%$ &                $ -21.0 \%$ \\
                                                                  &  .75 &        $ \mathbf{-32.1\%}$ &                $ -31.7 \%$ &                $ -10.1 \%$ &                $ -26.9 \%$ &                $ -23.8 \%$ \\
                                                                  &  .70 &        $ \mathbf{-35.8\%}$ &                $ -35.5 \%$ &                $ -11.8 \%$ &                $ -32.0 \%$ &                $ -25.4 \%$ \\
                                                                  &  .65 &                $ -40.3 \%$ &        $ \mathbf{-40.4\%}$ &                $ -12.7 \%$ &                $ -36.2 \%$ &                $ -28.2 \%$ \\
                                                                  &  .60 &                $ -44.9 \%$ &        $ \mathbf{-45.3\%}$ &                $ -10.7 \%$ &                $ -37.7 \%$ &                $ -30.5 \%$ \\
                                                                  &  .55 &        $ \mathbf{-46.8\%}$ &                $ -46.3 \%$ &                $ -11.5 \%$ &                $ -37.7 \%$ &                $ -32.6 \%$ \\
                                                                  &  .50 &        $ \mathbf{-48.7\%}$ &                $ -47.4 \%$ &                $ -11.0 \%$ &                $ -41.9 \%$ &                $ -34.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{bikes}}
\label{tab:avg_bikes}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .992 \pm .001 $ &          $ .989 \pm .001 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .951 \pm .003 $ &          $ .951 \pm .004 $ &          $ .951 \pm .005 $ &          $ .952 \pm .002 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .904 \pm .005 $ &          $ .905 \pm .005 $ &          $ .897 \pm .007 $ &          $ .903 \pm .007 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .854 \pm .009 $ &          $ .851 \pm .007 $ &          $ .849 \pm .007 $ &          $ .853 \pm .011 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .802 \pm .010 $ &          $ .801 \pm .010 $ &          $ .800 \pm .011 $ &          $ .799 \pm .010 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .749 \pm .016 $ &          $ .750 \pm .015 $ &          $ .748 \pm .010 $ &          $ .748 \pm .011 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .699 \pm .013 $ &          $ .701 \pm .013 $ &          $ .701 \pm .011 $ &          $ .699 \pm .009 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .649 \pm .009 $ &          $ .646 \pm .010 $ &          $ .652 \pm .012 $ &          $ .649 \pm .008 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .595 \pm .007 $ &          $ .596 \pm .007 $ &          $ .601 \pm .014 $ &          $ .598 \pm .011 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .547 \pm .007 $ &          $ .547 \pm .008 $ &          $ .551 \pm .012 $ &          $ .548 \pm .010 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .497 \pm .012 $ &          $ .499 \pm .009 $ &          $ .498 \pm .011 $ &          $ .497 \pm .007 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ \\
                                                                  &  .99 &                 $ -8.8 \%$ &                 $ -8.7 \%$ &                 $ -5.3 \%$ &         $ \mathbf{-9.7\%}$ &                 $ -5.4 \%$ \\
                                                                  &  .95 &                $ -22.4 \%$ &        $ \mathbf{-23.0\%}$ &                $ -20.4 \%$ &                $ -21.5 \%$ &                $ -15.6 \%$ \\
                                                                  &  .90 &                $ -31.2 \%$ &                $ -31.1 \%$ &                $ -30.5 \%$ &        $ \mathbf{-31.7\%}$ &                $ -23.3 \%$ \\
                                                                  &  .85 &                $ -37.9 \%$ &                $ -38.8 \%$ &                $ -37.2 \%$ &        $ \mathbf{-39.1\%}$ &                $ -30.5 \%$ \\
                                                                  &  .80 &                $ -45.9 \%$ &        $ \mathbf{-46.4\%}$ &                $ -41.5 \%$ &                $ -45.1 \%$ &                $ -35.0 \%$ \\
                                                                  &  .75 &                $ -50.7 \%$ &                $ -50.9 \%$ &                $ -47.6 \%$ &        $ \mathbf{-51.4\%}$ &                $ -39.7 \%$ \\
                                                                  &  .70 &                $ -55.8 \%$ &                $ -56.4 \%$ &                $ -51.6 \%$ &        $ \mathbf{-56.6\%}$ &                $ -43.7 \%$ \\
                                                                  &  .65 &                $ -60.8 \%$ &        $ \mathbf{-61.9\%}$ &                $ -55.6 \%$ &                $ -60.4 \%$ &                $ -48.3 \%$ \\
                                                                  &  .60 &                $ -66.1 \%$ &        $ \mathbf{-66.5\%}$ &                $ -59.3 \%$ &                $ -62.9 \%$ &                $ -54.5 \%$ \\
                                                                  &  .55 &        $ \mathbf{-70.5\%}$ &                $ -70.1 \%$ &                $ -62.0 \%$ &                $ -66.0 \%$ &                $ -60.0 \%$ \\
                                                                  &  .50 &                $ -73.6 \%$ &        $ \mathbf{-73.7\%}$ &                $ -65.9 \%$ &                $ -67.6 \%$ &                $ -65.4 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{brazilian\_houses}}
\label{tab:avg_brazilian:houses}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.990 \pm .003}$ &          $ .990 \pm .003 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .990 \pm .000 $ \\
                                                                  &  .95 &          $ .953 \pm .005 $ &          $ .952 \pm .004 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .901 \pm .010 $ &          $ .901 \pm .008 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .851 \pm .011 $ &          $ .851 \pm .012 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .806 \pm .013 $ &          $ .805 \pm .013 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .751 \pm .014 $ &  $ \mathbf{.750 \pm .016}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .750 \pm .000 $ \\
                                                                  &  .70 &          $ .700 \pm .018 $ &          $ .699 \pm .018 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .652 \pm .012 $ &          $ .652 \pm .013 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .602 \pm .008 $ &          $ .603 \pm .009 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .548 \pm .009 $ &          $ .551 \pm .008 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .501 \pm .006 $ &  $ \mathbf{.500 \pm .007}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .501 \pm .001 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ \\
                                                                  &  .99 &        $ \mathbf{-99.5\%}$ &                $ -99.5 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.4 \%$ \\
                                                                  &  .95 &                $ -99.6 \%$ &        $ \mathbf{-99.6\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.6 \%$ \\
                                                                  &  .90 &                $ -99.7 \%$ &        $ \mathbf{-99.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.6 \%$ \\
                                                                  &  .85 &                $ -99.7 \%$ &        $ \mathbf{-99.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.7 \%$ \\
                                                                  &  .80 &                $ -99.7 \%$ &        $ \mathbf{-99.7\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.7 \%$ \\
                                                                  &  .75 &                $ -99.8 \%$ &        $ \mathbf{-99.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.7 \%$ \\
                                                                  &  .70 &        $ \mathbf{-99.8\%}$ &                $ -99.8 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.8 \%$ \\
                                                                  &  .65 &                $ -99.8 \%$ &        $ \mathbf{-99.8\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.8 \%$ \\
                                                                  &  .60 &        $ \mathbf{-99.8\%}$ &                $ -99.8 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.8 \%$ \\
                                                                  &  .55 &        $ \mathbf{-99.9\%}$ &                $ -99.9 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.8 \%$ \\
                                                                  &  .50 &                $ -99.9 \%$ &        $ \mathbf{-99.9\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -99.8 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{diamonds}}
\label{tab:avg_diamonds}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .950 \pm .002 $ &  $ \mathbf{.950 \pm .002}$ &          $ .951 \pm .002 $ &          $ .951 \pm .003 $ &          $ .950 \pm .000 $ \\
                                                                  &  .90 &          $ .900 \pm .003 $ &          $ .900 \pm .003 $ &          $ .902 \pm .002 $ &          $ .901 \pm .005 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .851 \pm .005 $ &          $ .851 \pm .005 $ &          $ .851 \pm .003 $ &          $ .849 \pm .006 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .802 \pm .007 $ &          $ .801 \pm .006 $ &          $ .802 \pm .005 $ &          $ .799 \pm .006 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .750 \pm .007 $ &          $ .749 \pm .008 $ &          $ .751 \pm .007 $ &          $ .749 \pm .007 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .698 \pm .006 $ &          $ .697 \pm .004 $ &          $ .702 \pm .008 $ &          $ .700 \pm .007 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .649 \pm .009 $ &          $ .646 \pm .008 $ &          $ .650 \pm .005 $ &          $ .649 \pm .006 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .598 \pm .005 $ &          $ .599 \pm .006 $ &          $ .599 \pm .003 $ &          $ .600 \pm .004 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .548 \pm .006 $ &          $ .548 \pm .004 $ &          $ .548 \pm .004 $ &          $ .548 \pm .003 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .498 \pm .006 $ &          $ .498 \pm .006 $ &          $ .499 \pm .006 $ &          $ .501 \pm .004 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &                $ -14.0 \%$ &        $ \mathbf{-14.3\%}$ &                 $ -9.5 \%$ &                $ -12.5 \%$ &                $ -13.4 \%$ \\
                                                                  &  .95 &                $ -43.8 \%$ &                $ -44.6 \%$ &                $ -32.9 \%$ &        $ \mathbf{-45.7\%}$ &                $ -39.1 \%$ \\
                                                                  &  .90 &                $ -62.7 \%$ &        $ \mathbf{-63.2\%}$ &                $ -49.1 \%$ &                $ -61.7 \%$ &                $ -57.0 \%$ \\
                                                                  &  .85 &                $ -72.3 \%$ &        $ \mathbf{-72.5\%}$ &                $ -59.6 \%$ &                $ -71.9 \%$ &                $ -66.6 \%$ \\
                                                                  &  .80 &                $ -79.2 \%$ &        $ \mathbf{-79.4\%}$ &                $ -65.4 \%$ &                $ -77.6 \%$ &                $ -73.3 \%$ \\
                                                                  &  .75 &                $ -83.5 \%$ &        $ \mathbf{-83.5\%}$ &                $ -70.1 \%$ &                $ -81.6 \%$ &                $ -79.2 \%$ \\
                                                                  &  .70 &                $ -86.4 \%$ &        $ \mathbf{-86.6\%}$ &                $ -73.8 \%$ &                $ -84.6 \%$ &                $ -82.7 \%$ \\
                                                                  &  .65 &                $ -89.0 \%$ &        $ \mathbf{-89.6\%}$ &                $ -77.4 \%$ &                $ -87.2 \%$ &                $ -85.5 \%$ \\
                                                                  &  .60 &                $ -91.1 \%$ &        $ \mathbf{-91.8\%}$ &                $ -79.8 \%$ &                $ -88.7 \%$ &                $ -87.5 \%$ \\
                                                                  &  .55 &                $ -93.2 \%$ &        $ \mathbf{-93.7\%}$ &                $ -80.7 \%$ &                $ -90.1 \%$ &                $ -89.0 \%$ \\
                                                                  &  .50 &                $ -94.6 \%$ &        $ \mathbf{-95.1\%}$ &                $ -81.4 \%$ &                $ -90.9 \%$ &                $ -90.0 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{elevators}}
\label{tab:avg_elevators}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .988 \pm .002 $ &          $ .989 \pm .002 $ &          $ .992 \pm .001 $ &          $ .988 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .946 \pm .006 $ &          $ .946 \pm .006 $ &          $ .954 \pm .006 $ &          $ .947 \pm .003 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .892 \pm .009 $ &          $ .892 \pm .009 $ &          $ .906 \pm .006 $ &          $ .897 \pm .006 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .844 \pm .008 $ &          $ .842 \pm .009 $ &          $ .860 \pm .011 $ &          $ .848 \pm .009 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .793 \pm .012 $ &          $ .796 \pm .013 $ &          $ .812 \pm .014 $ &          $ .796 \pm .009 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .744 \pm .016 $ &          $ .743 \pm .016 $ &          $ .763 \pm .017 $ &          $ .746 \pm .012 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .695 \pm .016 $ &          $ .695 \pm .016 $ &          $ .708 \pm .014 $ &          $ .697 \pm .011 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .645 \pm .011 $ &          $ .644 \pm .012 $ &          $ .660 \pm .016 $ &          $ .649 \pm .015 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .594 \pm .011 $ &          $ .594 \pm .012 $ &          $ .611 \pm .017 $ &          $ .602 \pm .013 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .547 \pm .015 $ &          $ .548 \pm .014 $ &          $ .563 \pm .017 $ &          $ .549 \pm .012 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .500 \pm .014 $ &          $ .500 \pm .013 $ &          $ .511 \pm .013 $ &          $ .499 \pm .012 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &         $ \mathbf{-6.7\%}$ &                 $ -6.3 \%$ &                 $ -1.4 \%$ &                 $ -6.3 \%$ &                 $ -5.1 \%$ \\
                                                                  &  .95 &                $ -16.4 \%$ &        $ \mathbf{-16.7\%}$ &                 $ -4.5 \%$ &                $ -15.2 \%$ &                $ -13.1 \%$ \\
                                                                  &  .90 &                $ -24.7 \%$ &        $ \mathbf{-24.8\%}$ &                 $ -7.0 \%$ &                $ -21.7 \%$ &                $ -19.5 \%$ \\
                                                                  &  .85 &                $ -28.9 \%$ &        $ \mathbf{-29.1\%}$ &                 $ -8.2 \%$ &                $ -26.2 \%$ &                $ -24.7 \%$ \\
                                                                  &  .80 &        $ \mathbf{-33.2\%}$ &                $ -33.2 \%$ &                 $ -8.7 \%$ &                $ -31.0 \%$ &                $ -28.7 \%$ \\
                                                                  &  .75 &                $ -37.7 \%$ &        $ \mathbf{-38.3\%}$ &                 $ -9.4 \%$ &                $ -34.9 \%$ &                $ -32.1 \%$ \\
                                                                  &  .70 &        $ \mathbf{-41.8\%}$ &                $ -41.5 \%$ &                 $ -8.9 \%$ &                $ -39.0 \%$ &                $ -35.2 \%$ \\
                                                                  &  .65 &                $ -43.5 \%$ &        $ \mathbf{-44.1\%}$ &                 $ -9.1 \%$ &                $ -41.2 \%$ &                $ -37.1 \%$ \\
                                                                  &  .60 &                $ -46.2 \%$ &        $ \mathbf{-46.6\%}$ &                 $ -7.8 \%$ &                $ -44.1 \%$ &                $ -39.0 \%$ \\
                                                                  &  .55 &                $ -49.1 \%$ &        $ \mathbf{-49.1\%}$ &                 $ -7.1 \%$ &                $ -46.3 \%$ &                $ -40.8 \%$ \\
                                                                  &  .50 &        $ \mathbf{-51.0\%}$ &                $ -50.9 \%$ &                 $ -5.7 \%$ &                $ -47.9 \%$ &                $ -42.4 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{house\_sales}}
\label{tab:avg_house:sales}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .002 $ &          $ .990 \pm .002 $ &          $ .591 \pm .264 $ &          $ .989 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .950 \pm .008 $ &          $ .950 \pm .007 $ &          $ .575 \pm .235 $ &          $ .950 \pm .003 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .899 \pm .009 $ &          $ .898 \pm .009 $ &          $ .573 \pm .232 $ &          $ .900 \pm .008 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .848 \pm .006 $ &          $ .848 \pm .005 $ &          $ .565 \pm .218 $ &          $ .848 \pm .010 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .794 \pm .006 $ &          $ .795 \pm .006 $ &          $ .533 \pm .172 $ &          $ .798 \pm .009 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .743 \pm .009 $ &          $ .741 \pm .009 $ &          $ .533 \pm .172 $ &          $ .749 \pm .010 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .695 \pm .011 $ &          $ .695 \pm .010 $ &          $ .461 \pm .159 $ &          $ .699 \pm .016 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .644 \pm .010 $ &          $ .647 \pm .011 $ &          $ .390 \pm .101 $ &          $ .650 \pm .013 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .595 \pm .013 $ &          $ .596 \pm .012 $ &          $ .390 \pm .101 $ &          $ .598 \pm .014 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .548 \pm .012 $ &          $ .547 \pm .012 $ &          $ .344 \pm .011 $ &          $ .546 \pm .014 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .499 \pm .009 $ &          $ .500 \pm .011 $ &          $ .344 \pm .011 $ &          $ .498 \pm .012 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ \\
                                                                  &  .99 &                $ -31.2 \%$ &        $ \mathbf{-31.8\%}$ &                  $ 0.0 \%$ &                $ -30.1 \%$ &                $ -29.6 \%$ \\
                                                                  &  .95 &                $ -52.5 \%$ &        $ \mathbf{-52.6\%}$ &                  $ 0.0 \%$ &                $ -50.6 \%$ &                $ -49.6 \%$ \\
                                                                  &  .90 &                $ -63.2 \%$ &        $ \mathbf{-63.7\%}$ &                  $ 0.0 \%$ &                $ -61.5 \%$ &                $ -59.5 \%$ \\
                                                                  &  .85 &                $ -69.0 \%$ &        $ \mathbf{-69.0\%}$ &                  $ 0.0 \%$ &                $ -67.5 \%$ &                $ -65.0 \%$ \\
                                                                  &  .80 &                $ -73.2 \%$ &        $ \mathbf{-73.3\%}$ &                  $ 0.0 \%$ &                $ -70.3 \%$ &                $ -68.9 \%$ \\
                                                                  &  .75 &                $ -76.2 \%$ &        $ \mathbf{-76.6\%}$ &                  $ 0.0 \%$ &                $ -73.3 \%$ &                $ -72.0 \%$ \\
                                                                  &  .70 &                $ -78.2 \%$ &        $ \mathbf{-78.6\%}$ &                  $ 0.0 \%$ &                $ -75.5 \%$ &                $ -73.8 \%$ \\
                                                                  &  .65 &        $ \mathbf{-80.3\%}$ &                $ -80.2 \%$ &                  $ 0.0 \%$ &                $ -77.7 \%$ &                $ -76.1 \%$ \\
                                                                  &  .60 &                $ -81.8 \%$ &        $ \mathbf{-82.0\%}$ &                  $ 0.0 \%$ &                $ -79.3 \%$ &                $ -77.9 \%$ \\
                                                                  &  .55 &                $ -83.2 \%$ &        $ \mathbf{-83.2\%}$ &                  $ 0.0 \%$ &                $ -80.4 \%$ &                $ -79.0 \%$ \\
                                                                  &  .50 &                $ -84.3 \%$ &        $ \mathbf{-84.5\%}$ &                  $ 0.0 \%$ &                $ -81.6 \%$ &                $ -80.2 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{mercedes}}
\label{tab:avg_mercedes}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .003 $ &          $ .988 \pm .002 $ &          $ .989 \pm .005 $ &          $ .987 \pm .006 $ &  $ \mathbf{.989 \pm .000}$ \\
                                                                  &  .95 &          $ .954 \pm .009 $ &          $ .957 \pm .010 $ &          $ .948 \pm .010 $ &  $ \mathbf{.951 \pm .009}$ &          $ .949 \pm .000 $ \\
                                                                  &  .90 &          $ .922 \pm .014 $ &          $ .918 \pm .008 $ &          $ .899 \pm .014 $ &          $ .902 \pm .011 $ &  $ \mathbf{.899 \pm .000}$ \\
                                                                  &  .85 &          $ .879 \pm .015 $ &          $ .878 \pm .016 $ &          $ .846 \pm .012 $ &          $ .853 \pm .014 $ &  $ \mathbf{.849 \pm .000}$ \\
                                                                  &  .80 &          $ .829 \pm .020 $ &          $ .832 \pm .023 $ &          $ .794 \pm .010 $ &          $ .805 \pm .023 $ &  $ \mathbf{.799 \pm .000}$ \\
                                                                  &  .75 &          $ .783 \pm .013 $ &          $ .781 \pm .017 $ &          $ .753 \pm .008 $ &          $ .755 \pm .026 $ &  $ \mathbf{.750 \pm .001}$ \\
                                                                  &  .70 &          $ .739 \pm .012 $ &          $ .731 \pm .024 $ &          $ .711 \pm .016 $ &          $ .708 \pm .023 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .687 \pm .014 $ &          $ .684 \pm .016 $ &          $ .656 \pm .017 $ &          $ .659 \pm .028 $ &  $ \mathbf{.650 \pm .001}$ \\
                                                                  &  .60 &          $ .635 \pm .014 $ &          $ .630 \pm .006 $ &          $ .611 \pm .018 $ &          $ .615 \pm .033 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .586 \pm .011 $ &          $ .584 \pm .013 $ &          $ .555 \pm .022 $ &          $ .560 \pm .025 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .523 \pm .012 $ &          $ .529 \pm .013 $ &          $ .501 \pm .023 $ &          $ .514 \pm .023 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .007 \pm .005 $ &          $ .007 \pm .005 $ &          $ .007 \pm .005 $ &          $ .007 \pm .005 $ &          $ .007 \pm .005 $ \\
                                                                  &  .99 &                 $ -7.6 \%$ &         $ \mathbf{-7.9\%}$ &                 $ -0.1 \%$ &                 $ -6.1 \%$ &                 $ -7.5 \%$ \\
                                                                  &  .95 &                 $ -9.6 \%$ &        $ \mathbf{-10.2\%}$ &                 $ -1.3 \%$ &                 $ -7.4 \%$ &                 $ -9.6 \%$ \\
                                                                  &  .90 &                $ -11.7 \%$ &        $ \mathbf{-12.0\%}$ &                 $ -2.4 \%$ &                 $ -8.6 \%$ &                $ -10.6 \%$ \\
                                                                  &  .85 &        $ \mathbf{-13.6\%}$ &                $ -11.9 \%$ &                 $ -0.4 \%$ &                 $ -9.8 \%$ &                 $ -9.7 \%$ \\
                                                                  &  .80 &        $ \mathbf{-12.3\%}$ &                $ -11.9 \%$ &                  $ 0.9 \%$ &                $ -11.6 \%$ &                 $ -9.7 \%$ \\
                                                                  &  .75 &                $ -10.1 \%$ &                $ -10.0 \%$ &                  $ 3.7 \%$ &        $ \mathbf{-11.3\%}$ &                 $ -8.1 \%$ \\
                                                                  &  .70 &        $ \mathbf{-12.2\%}$ &                $ -10.6 \%$ &                  $ 4.1 \%$ &                 $ -9.0 \%$ &                 $ -6.5 \%$ \\
                                                                  &  .65 &                $ -14.4 \%$ &        $ \mathbf{-15.1\%}$ &                $ -10.0 \%$ &                 $ -9.4 \%$ &                 $ -7.7 \%$ \\
                                                                  &  .60 &        $ \mathbf{-13.0\%}$ &                $ -12.3 \%$ &                 $ -9.0 \%$ &                $ -11.0 \%$ &                 $ -7.0 \%$ \\
                                                                  &  .55 &                $ -11.1 \%$ &        $ \mathbf{-11.5\%}$ &                 $ -9.2 \%$ &                 $ -6.3 \%$ &                 $ -5.9 \%$ \\
                                                                  &  .50 &                $ -11.2 \%$ &                $ -11.3 \%$ &        $ \mathbf{-11.8\%}$ &                 $ -8.0 \%$ &                 $ -2.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{miami}}
\label{tab:avg_miami}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .988 \pm .003 $ &          $ .988 \pm .002 $ &          $ .986 \pm .004 $ &          $ .992 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .946 \pm .005 $ &          $ .948 \pm .004 $ &          $ .953 \pm .006 $ &          $ .944 \pm .004 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .895 \pm .008 $ &          $ .894 \pm .007 $ &          $ .904 \pm .007 $ &          $ .888 \pm .008 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .842 \pm .013 $ &          $ .839 \pm .012 $ &          $ .854 \pm .004 $ &          $ .839 \pm .006 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .787 \pm .011 $ &          $ .788 \pm .013 $ &          $ .804 \pm .008 $ &          $ .790 \pm .011 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .741 \pm .011 $ &          $ .741 \pm .010 $ &          $ .751 \pm .009 $ &          $ .735 \pm .008 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .693 \pm .014 $ &          $ .691 \pm .015 $ &          $ .702 \pm .013 $ &          $ .690 \pm .010 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .641 \pm .014 $ &          $ .639 \pm .010 $ &          $ .644 \pm .014 $ &          $ .643 \pm .015 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .590 \pm .018 $ &          $ .592 \pm .013 $ &          $ .591 \pm .026 $ &          $ .597 \pm .013 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .541 \pm .015 $ &          $ .542 \pm .019 $ &          $ .537 \pm .025 $ &          $ .548 \pm .013 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .490 \pm .019 $ &          $ .493 \pm .018 $ &          $ .483 \pm .021 $ &          $ .498 \pm .010 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &        $ \mathbf{-24.9\%}$ &                $ -23.1 \%$ &                 $ -8.9 \%$ &                $ -12.6 \%$ &                $ -16.7 \%$ \\
                                                                  &  .95 &        $ \mathbf{-61.9\%}$ &                $ -61.7 \%$ &                $ -18.5 \%$ &                $ -55.5 \%$ &                $ -50.2 \%$ \\
                                                                  &  .90 &                $ -76.5 \%$ &        $ \mathbf{-76.8\%}$ &                $ -33.9 \%$ &                $ -71.1 \%$ &                $ -67.5 \%$ \\
                                                                  &  .85 &                $ -82.9 \%$ &        $ \mathbf{-83.8\%}$ &                $ -48.9 \%$ &                $ -77.1 \%$ &                $ -76.2 \%$ \\
                                                                  &  .80 &                $ -86.6 \%$ &        $ \mathbf{-86.9\%}$ &                $ -56.5 \%$ &                $ -80.1 \%$ &                $ -80.8 \%$ \\
                                                                  &  .75 &                $ -88.5 \%$ &        $ \mathbf{-88.8\%}$ &                $ -64.0 \%$ &                $ -82.5 \%$ &                $ -84.9 \%$ \\
                                                                  &  .70 &                $ -90.1 \%$ &        $ \mathbf{-90.2\%}$ &                $ -67.9 \%$ &                $ -83.3 \%$ &                $ -86.7 \%$ \\
                                                                  &  .65 &                $ -91.1 \%$ &        $ \mathbf{-91.3\%}$ &                $ -77.6 \%$ &                $ -84.1 \%$ &                $ -87.9 \%$ \\
                                                                  &  .60 &                $ -92.0 \%$ &        $ \mathbf{-92.1\%}$ &                $ -85.3 \%$ &                $ -84.5 \%$ &                $ -88.7 \%$ \\
                                                                  &  .55 &        $ \mathbf{-92.9\%}$ &                $ -92.8 \%$ &                $ -87.6 \%$ &                $ -84.4 \%$ &                $ -89.4 \%$ \\
                                                                  &  .50 &                $ -93.3 \%$ &        $ \mathbf{-93.5\%}$ &                $ -89.0 \%$ &                $ -84.3 \%$ &                $ -89.9 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{nikuradse\_1}}
\label{tab:avg_nikuradse:1}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .981 \pm .023 $ &          $ .973 \pm .022 $ &         $ 1.000 \pm .000 $ &          $ .981 \pm .023 $ &  $ \mathbf{.986 \pm .000}$ \\
                                                                  &  .95 &          $ .948 \pm .033 $ &  $ \mathbf{.951 \pm .008}$ &         $ 1.000 \pm .000 $ &          $ .948 \pm .042 $ &          $ .945 \pm .000 $ \\
                                                                  &  .90 &  $ \mathbf{.896 \pm .016}$ &          $ .888 \pm .026 $ &         $ 1.000 \pm .000 $ &          $ .874 \pm .092 $ &          $ .890 \pm .000 $ \\
                                                                  &  .85 &          $ .822 \pm .064 $ &          $ .803 \pm .077 $ &         $ 1.000 \pm .000 $ &          $ .811 \pm .138 $ &  $ \mathbf{.849 \pm .000}$ \\
                                                                  &  .80 &          $ .773 \pm .084 $ &          $ .753 \pm .070 $ &         $ 1.000 \pm .000 $ &          $ .745 \pm .103 $ &  $ \mathbf{.795 \pm .000}$ \\
                                                                  &  .75 &          $ .745 \pm .071 $ &          $ .740 \pm .069 $ &         $ 1.000 \pm .000 $ &          $ .723 \pm .109 $ &  $ \mathbf{.753 \pm .000}$ \\
                                                                  &  .70 &          $ .666 \pm .108 $ &          $ .666 \pm .135 $ &         $ 1.000 \pm .000 $ &          $ .668 \pm .094 $ &  $ \mathbf{.701 \pm .006}$ \\
                                                                  &  .65 &          $ .641 \pm .125 $ &          $ .630 \pm .132 $ &         $ 1.000 \pm .000 $ &          $ .485 \pm .148 $ &  $ \mathbf{.644 \pm .000}$ \\
                                                                  &  .60 &  $ \mathbf{.603 \pm .140}$ &          $ .614 \pm .142 $ &         $ 1.000 \pm .000 $ &          $ .455 \pm .140 $ &  $ \mathbf{.603 \pm .000}$ \\
                                                                  &  .55 &          $ .570 \pm .144 $ &          $ .570 \pm .132 $ &         $ 1.000 \pm .000 $ &          $ .162 \pm .661 $ &  $ \mathbf{.548 \pm .000}$ \\
                                                                  &  .50 &  $ \mathbf{.501 \pm .114}$ &  $ \mathbf{.499 \pm .096}$ &         $ 1.000 \pm .000 $ &          $ .148 \pm .655 $ &          $ .507 \pm .000 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ \\
                                                                  &  .99 &                $ -20.6 \%$ &        $ \mathbf{-23.0\%}$ &                  $ 0.0 \%$ &                $ -14.8 \%$ &                 $ -8.7 \%$ \\
                                                                  &  .95 &                $ -31.0 \%$ &                $ -31.0 \%$ &                  $ 0.0 \%$ &                $ -16.3 \%$ &        $ \mathbf{-33.1\%}$ \\
                                                                  &  .90 &        $ \mathbf{-41.9\%}$ &                $ -40.9 \%$ &                  $ 0.0 \%$ &                $ -23.8 \%$ &                $ -35.4 \%$ \\
                                                                  &  .85 &                $ -43.6 \%$ &        $ \mathbf{-49.1\%}$ &                  $ 0.0 \%$ &                $ -28.8 \%$ &                $ -36.3 \%$ \\
                                                                  &  .80 &                $ -49.3 \%$ &        $ \mathbf{-51.6\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -37.1 \%$ \\
                                                                  &  .75 &                $ -50.0 \%$ &        $ \mathbf{-55.2\%}$ &                  $ 0.0 \%$ &                $ -45.5 \%$ &                $ -41.8 \%$ \\
                                                                  &  .70 &                $ -60.1 \%$ &        $ \mathbf{-61.4\%}$ &                  $ 0.0 \%$ &                $ -55.4 \%$ &                $ -42.4 \%$ \\
                                                                  &  .65 &        $ \mathbf{-64.5\%}$ &                $ -64.5 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -43.3 \%$ \\
                                                                  &  .60 &        $ \mathbf{-68.3\%}$ &                $ -68.1 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -46.5 \%$ \\
                                                                  &  .55 &        $ \mathbf{-70.1\%}$ &                $ -69.7 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -50.3 \%$ \\
                                                                  &  .50 &        $ \mathbf{-70.6\%}$ &                $ -69.7 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -52.1 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{nikuradse\_2}}
\label{tab:avg_nikuradse:2}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .970 \pm .026 $ &          $ .964 \pm .025 $ &         $ 1.000 \pm .000 $ &          $ .975 \pm .018 $ &  $ \mathbf{.986 \pm .000}$ \\
                                                                  &  .95 &  $ \mathbf{.951 \pm .041}$ &          $ .948 \pm .039 $ &         $ 1.000 \pm .000 $ &          $ .953 \pm .025 $ &          $ .945 \pm .000 $ \\
                                                                  &  .90 &          $ .904 \pm .063 $ &  $ \mathbf{.899 \pm .070}$ &         $ 1.000 \pm .000 $ &          $ .912 \pm .039 $ &          $ .893 \pm .006 $ \\
                                                                  &  .85 &          $ .858 \pm .059 $ &          $ .866 \pm .070 $ &         $ 1.000 \pm .000 $ &          $ .841 \pm .084 $ &  $ \mathbf{.849 \pm .000}$ \\
                                                                  &  .80 &          $ .819 \pm .057 $ &          $ .814 \pm .073 $ &         $ 1.000 \pm .000 $ &          $ .816 \pm .094 $ &  $ \mathbf{.803 \pm .012}$ \\
                                                                  &  .75 &          $ .773 \pm .100 $ &          $ .800 \pm .078 $ &         $ 1.000 \pm .000 $ &          $ .767 \pm .099 $ &  $ \mathbf{.753 \pm .000}$ \\
                                                                  &  .70 &          $ .737 \pm .111 $ &          $ .726 \pm .121 $ &         $ 1.000 \pm .000 $ &          $ .718 \pm .127 $ &  $ \mathbf{.699 \pm .000}$ \\
                                                                  &  .65 &          $ .682 \pm .112 $ &          $ .688 \pm .126 $ &         $ 1.000 \pm .000 $ &          $ .679 \pm .114 $ &  $ \mathbf{.644 \pm .000}$ \\
                                                                  &  .60 &          $ .636 \pm .094 $ &          $ .625 \pm .111 $ &         $ 1.000 \pm .000 $ &          $ .630 \pm .131 $ &  $ \mathbf{.605 \pm .006}$ \\
                                                                  &  .55 &          $ .597 \pm .085 $ &          $ .586 \pm .098 $ &         $ 1.000 \pm .000 $ &          $ .600 \pm .121 $ &  $ \mathbf{.548 \pm .000}$ \\
                                                                  &  .50 &          $ .526 \pm .079 $ &          $ .529 \pm .082 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.496 \pm .099}$ &          $ .510 \pm .006 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ \\
                                                                  &  .99 &                 $ -8.5 \%$ &        $ \mathbf{-10.4\%}$ &                  $ 0.0 \%$ &                 $ -4.8 \%$ &                 $ -3.8 \%$ \\
                                                                  &  .95 &        $ \mathbf{-12.3\%}$ &                $ -10.8 \%$ &                  $ 0.0 \%$ &                 $ -8.0 \%$ &                $ -10.3 \%$ \\
                                                                  &  .90 &                $ -14.8 \%$ &                $ -13.3 \%$ &                  $ 0.0 \%$ &                $ -11.3 \%$ &        $ \mathbf{-15.8\%}$ \\
                                                                  &  .85 &                $ -16.2 \%$ &                $ -15.6 \%$ &                  $ 0.0 \%$ &                $ -16.9 \%$ &        $ \mathbf{-17.9\%}$ \\
                                                                  &  .80 &                $ -18.6 \%$ &        $ \mathbf{-44.5\%}$ &                  $ 0.0 \%$ &                $ -21.1 \%$ &                $ -23.6 \%$ \\
                                                                  &  .75 &        $ \mathbf{-49.2\%}$ &                $ -45.8 \%$ &                  $ 0.0 \%$ &                $ -21.4 \%$ &                $ -23.9 \%$ \\
                                                                  &  .70 &        $ \mathbf{-50.6\%}$ &                $ -49.3 \%$ &                  $ 0.0 \%$ &                $ -20.4 \%$ &                $ -27.1 \%$ \\
                                                                  &  .65 &        $ \mathbf{-51.6\%}$ &                $ -49.2 \%$ &                  $ 0.0 \%$ &                $ -24.8 \%$ &                $ -25.5 \%$ \\
                                                                  &  .60 &        $ \mathbf{-53.9\%}$ &                $ -53.8 \%$ &                  $ 0.0 \%$ &                $ -22.0 \%$ &                $ -23.0 \%$ \\
                                                                  &  .55 &                $ -54.2 \%$ &        $ \mathbf{-57.9\%}$ &                  $ 0.0 \%$ &                $ -25.8 \%$ &                $ -22.7 \%$ \\
                                                                  &  .50 &                $ -56.1 \%$ &                $ -59.6 \%$ &                  $ 0.0 \%$ &        $ \mathbf{-68.2\%}$ &                $ -19.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{seattle}}
\label{tab:avg_seattle}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .951 \pm .002 $ &          $ .951 \pm .003 $ &          $ .949 \pm .001 $ &          $ .949 \pm .002 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .900 \pm .005 $ &          $ .900 \pm .004 $ &          $ .901 \pm .003 $ &          $ .898 \pm .003 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .852 \pm .007 $ &          $ .852 \pm .006 $ &          $ .850 \pm .002 $ &          $ .849 \pm .001 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .801 \pm .007 $ &          $ .800 \pm .006 $ &          $ .802 \pm .001 $ &          $ .801 \pm .004 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .749 \pm .007 $ &          $ .750 \pm .009 $ &          $ .749 \pm .003 $ &          $ .749 \pm .004 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .699 \pm .010 $ &          $ .702 \pm .008 $ &          $ .697 \pm .002 $ &          $ .698 \pm .002 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .652 \pm .008 $ &          $ .652 \pm .008 $ &          $ .646 \pm .004 $ &          $ .644 \pm .002 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .604 \pm .007 $ &          $ .602 \pm .008 $ &          $ .595 \pm .004 $ &          $ .595 \pm .006 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .552 \pm .008 $ &          $ .551 \pm .008 $ &          $ .545 \pm .006 $ &          $ .546 \pm .006 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .500 \pm .006 $ &          $ .500 \pm .008 $ &          $ .495 \pm .007 $ &          $ .495 \pm .007 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .064 \pm .000 $ &          $ .064 \pm .000 $ &          $ .064 \pm .000 $ &          $ .064 \pm .000 $ &          $ .064 \pm .000 $ \\
                                                                  &  .99 &                 $ -1.2 \%$ &                 $ -1.2 \%$ &                 $ -1.1 \%$ &         $ \mathbf{-1.3\%}$ &                 $ -1.0 \%$ \\
                                                                  &  .95 &                 $ -3.0 \%$ &                 $ -3.1 \%$ &                 $ -4.7 \%$ &         $ \mathbf{-4.7\%}$ &                 $ -2.7 \%$ \\
                                                                  &  .90 &                 $ -5.3 \%$ &                 $ -5.4 \%$ &                 $ -8.5 \%$ &         $ \mathbf{-8.9\%}$ &                 $ -4.6 \%$ \\
                                                                  &  .85 &                 $ -7.6 \%$ &                 $ -7.6 \%$ &                $ -12.0 \%$ &        $ \mathbf{-12.5\%}$ &                 $ -6.5 \%$ \\
                                                                  &  .80 &                 $ -9.6 \%$ &                 $ -9.9 \%$ &                $ -15.5 \%$ &        $ \mathbf{-16.1\%}$ &                 $ -8.1 \%$ \\
                                                                  &  .75 &                $ -12.1 \%$ &                $ -11.9 \%$ &                $ -19.6 \%$ &        $ \mathbf{-20.4\%}$ &                $ -10.2 \%$ \\
                                                                  &  .70 &                $ -14.1 \%$ &                $ -14.0 \%$ &                $ -23.9 \%$ &        $ \mathbf{-25.3\%}$ &                $ -11.8 \%$ \\
                                                                  &  .65 &                $ -16.5 \%$ &                $ -16.2 \%$ &                $ -28.9 \%$ &        $ \mathbf{-30.0\%}$ &                $ -13.7 \%$ \\
                                                                  &  .60 &                $ -19.1 \%$ &                $ -19.5 \%$ &                $ -34.1 \%$ &        $ \mathbf{-34.8\%}$ &                $ -15.5 \%$ \\
                                                                  &  .55 &                $ -22.3 \%$ &                $ -22.4 \%$ &                $ -39.4 \%$ &        $ \mathbf{-40.4\%}$ &                $ -17.1 \%$ \\
                                                                  &  .50 &                $ -24.7 \%$ &                $ -25.0 \%$ &                $ -45.1 \%$ &        $ \mathbf{-46.2\%}$ &                $ -18.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{soil}}
\label{tab:avg_soil}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .988 \pm .005 $ &          $ .989 \pm .005 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .951 \pm .007 $ &  $ \mathbf{.950 \pm .007}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .950 \pm .000 $ \\
                                                                  &  .90 &          $ .904 \pm .008 $ &          $ .904 \pm .004 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .858 \pm .005 $ &          $ .858 \pm .006 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .810 \pm .011 $ &          $ .807 \pm .011 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.801 \pm .002}$ \\
                                                                  &  .75 &          $ .759 \pm .020 $ &          $ .758 \pm .016 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.750 \pm .001}$ \\
                                                                  &  .70 &          $ .706 \pm .021 $ &          $ .707 \pm .024 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.701 \pm .001}$ \\
                                                                  &  .65 &          $ .656 \pm .029 $ &          $ .658 \pm .026 $ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &  $ \mathbf{.651 \pm .002}$ \\
                                                                  &  .60 &          $ .608 \pm .021 $ &  $ \mathbf{.605 \pm .028}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .610 \pm .020 $ \\
                                                                  &  .55 &          $ .602 \pm .017 $ &  $ \mathbf{.551 \pm .025}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .563 \pm .012 $ \\
                                                                  &  .50 &          $ .522 \pm .018 $ &  $ \mathbf{.504 \pm .019}$ &         $ 1.000 \pm .000 $ &         $ 1.000 \pm .000 $ &          $ .518 \pm .014 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ &          $ .000 \pm .000 $ \\
                                                                  &  .99 &                $ -40.6 \%$ &        $ \mathbf{-52.3\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -43.7 \%$ \\
                                                                  &  .95 &                $ -70.6 \%$ &        $ \mathbf{-77.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -62.9 \%$ \\
                                                                  &  .90 &                $ -83.5 \%$ &        $ \mathbf{-89.5\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -65.3 \%$ \\
                                                                  &  .85 &                $ -83.2 \%$ &        $ \mathbf{-89.6\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -76.8 \%$ \\
                                                                  &  .80 &                $ -86.1 \%$ &        $ \mathbf{-89.4\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -75.7 \%$ \\
                                                                  &  .75 &                $ -89.0 \%$ &        $ \mathbf{-89.0\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -74.2 \%$ \\
                                                                  &  .70 &                $ -88.2 \%$ &        $ \mathbf{-88.2\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -76.3 \%$ \\
                                                                  &  .65 &                $ -87.3 \%$ &        $ \mathbf{-87.4\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -78.7 \%$ \\
                                                                  &  .60 &        $ \mathbf{-86.4\%}$ &                $ -86.3 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -77.3 \%$ \\
                                                                  &  .55 &        $ \mathbf{-86.4\%}$ &                $ -84.9 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -75.2 \%$ \\
                                                                  &  .50 &        $ \mathbf{-84.5\%}$ &                $ -83.5 \%$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -73.2 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{sulfur}}
\label{tab:avg_sulfur}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .989 \pm .001 $ &          $ .990 \pm .002 $ &  $ \mathbf{.990 \pm .003}$ &          $ .991 \pm .002 $ &          $ .990 \pm .000 $ \\
                                                                  &  .95 &          $ .951 \pm .007 $ &          $ .953 \pm .009 $ &          $ .947 \pm .002 $ &          $ .953 \pm .007 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .904 \pm .012 $ &          $ .904 \pm .010 $ &          $ .894 \pm .006 $ &          $ .903 \pm .009 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .860 \pm .009 $ &          $ .858 \pm .006 $ &          $ .840 \pm .006 $ &          $ .856 \pm .006 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .809 \pm .011 $ &          $ .810 \pm .008 $ &          $ .788 \pm .009 $ &          $ .801 \pm .008 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .762 \pm .003 $ &          $ .761 \pm .007 $ &          $ .738 \pm .010 $ &          $ .748 \pm .011 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .713 \pm .008 $ &          $ .710 \pm .010 $ &          $ .692 \pm .008 $ &          $ .694 \pm .012 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .666 \pm .008 $ &          $ .661 \pm .009 $ &          $ .638 \pm .007 $ &          $ .643 \pm .008 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .616 \pm .011 $ &          $ .615 \pm .009 $ &          $ .589 \pm .015 $ &          $ .590 \pm .011 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .559 \pm .013 $ &          $ .559 \pm .010 $ &          $ .537 \pm .021 $ &          $ .540 \pm .009 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .502 \pm .010 $ &          $ .502 \pm .007 $ &          $ .486 \pm .014 $ &          $ .491 \pm .016 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ \\
                                                                  &  .99 &                $ -20.6 \%$ &                $ -20.6 \%$ &                 $ -8.2 \%$ &        $ \mathbf{-21.4\%}$ &                $ -18.3 \%$ \\
                                                                  &  .95 &        $ \mathbf{-49.9\%}$ &                $ -49.7 \%$ &                $ -17.7 \%$ &                $ -43.3 \%$ &                $ -45.8 \%$ \\
                                                                  &  .90 &                $ -58.3 \%$ &        $ \mathbf{-59.3\%}$ &                $ -20.5 \%$ &                $ -51.2 \%$ &                $ -56.1 \%$ \\
                                                                  &  .85 &                $ -62.4 \%$ &        $ \mathbf{-65.1\%}$ &                $ -21.6 \%$ &                $ -57.6 \%$ &                $ -62.0 \%$ \\
                                                                  &  .80 &                $ -68.1 \%$ &        $ \mathbf{-69.3\%}$ &                $ -28.0 \%$ &                $ -60.8 \%$ &                $ -65.4 \%$ \\
                                                                  &  .75 &                $ -71.7 \%$ &        $ \mathbf{-72.3\%}$ &                $ -29.8 \%$ &                $ -63.2 \%$ &                $ -68.7 \%$ \\
                                                                  &  .70 &                $ -73.4 \%$ &        $ \mathbf{-73.9\%}$ &                $ -31.6 \%$ &                $ -69.8 \%$ &                $ -69.8 \%$ \\
                                                                  &  .65 &                $ -74.8 \%$ &        $ \mathbf{-75.2\%}$ &                $ -30.9 \%$ &                $ -71.1 \%$ &                $ -70.0 \%$ \\
                                                                  &  .60 &                $ -76.3 \%$ &        $ \mathbf{-77.0\%}$ &                $ -32.2 \%$ &                $ -72.5 \%$ &                $ -71.0 \%$ \\
                                                                  &  .55 &                $ -78.0 \%$ &        $ \mathbf{-78.0\%}$ &                $ -31.2 \%$ &                $ -73.7 \%$ &                $ -72.4 \%$ \\
                                                                  &  .50 &                $ -78.9 \%$ &        $ \mathbf{-79.2\%}$ &                $ -29.2 \%$ &                $ -73.7 \%$ &                $ -74.0 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{superconduct}}
\label{tab:avg_superconduct}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .992 \pm .002 $ &          $ .991 \pm .003 $ &          $ .991 \pm .001 $ &          $ .990 \pm .002 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .949 \pm .003 $ &          $ .950 \pm .003 $ &          $ .948 \pm .005 $ &          $ .950 \pm .004 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .892 \pm .005 $ &          $ .894 \pm .005 $ &          $ .902 \pm .007 $ &          $ .895 \pm .005 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .844 \pm .011 $ &          $ .843 \pm .007 $ &          $ .849 \pm .007 $ &          $ .845 \pm .007 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .795 \pm .008 $ &          $ .794 \pm .007 $ &          $ .795 \pm .009 $ &          $ .793 \pm .011 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .747 \pm .009 $ &          $ .747 \pm .006 $ &          $ .747 \pm .010 $ &          $ .744 \pm .009 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .697 \pm .008 $ &          $ .697 \pm .007 $ &          $ .696 \pm .010 $ &          $ .693 \pm .007 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .648 \pm .008 $ &          $ .647 \pm .008 $ &          $ .646 \pm .009 $ &          $ .643 \pm .009 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .596 \pm .008 $ &          $ .595 \pm .009 $ &          $ .598 \pm .008 $ &          $ .595 \pm .012 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .543 \pm .011 $ &          $ .545 \pm .011 $ &          $ .548 \pm .012 $ &          $ .543 \pm .013 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .497 \pm .008 $ &          $ .495 \pm .011 $ &          $ .498 \pm .012 $ &          $ .495 \pm .013 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ \\
                                                                  &  .99 &                 $ -5.6 \%$ &         $ \mathbf{-6.0\%}$ &                 $ -3.4 \%$ &                 $ -6.0 \%$ &                 $ -5.9 \%$ \\
                                                                  &  .95 &                $ -21.1 \%$ &        $ \mathbf{-21.2\%}$ &                $ -11.3 \%$ &                $ -19.7 \%$ &                $ -18.3 \%$ \\
                                                                  &  .90 &                $ -35.1 \%$ &        $ \mathbf{-36.6\%}$ &                $ -20.7 \%$ &                $ -32.0 \%$ &                $ -28.9 \%$ \\
                                                                  &  .85 &                $ -46.2 \%$ &        $ \mathbf{-47.3\%}$ &                $ -29.3 \%$ &                $ -42.8 \%$ &                $ -37.5 \%$ \\
                                                                  &  .80 &                $ -53.5 \%$ &        $ \mathbf{-53.7\%}$ &                $ -37.2 \%$ &                $ -50.8 \%$ &                $ -44.9 \%$ \\
                                                                  &  .75 &                $ -60.5 \%$ &        $ \mathbf{-61.4\%}$ &                $ -43.8 \%$ &                $ -57.0 \%$ &                $ -52.6 \%$ \\
                                                                  &  .70 &                $ -65.4 \%$ &        $ \mathbf{-65.9\%}$ &                $ -51.6 \%$ &                $ -63.5 \%$ &                $ -58.2 \%$ \\
                                                                  &  .65 &                $ -70.2 \%$ &        $ \mathbf{-71.0\%}$ &                $ -56.3 \%$ &                $ -70.5 \%$ &                $ -62.6 \%$ \\
                                                                  &  .60 &                $ -74.9 \%$ &                $ -75.0 \%$ &                $ -60.1 \%$ &        $ \mathbf{-75.3\%}$ &                $ -67.1 \%$ \\
                                                                  &  .55 &                $ -77.8 \%$ &                $ -78.0 \%$ &                $ -63.7 \%$ &        $ \mathbf{-78.8\%}$ &                $ -69.1 \%$ \\
                                                                  &  .50 &                $ -79.2 \%$ &                $ -80.6 \%$ &                $ -66.0 \%$ &        $ \mathbf{-80.9\%}$ &                $ -72.5 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{supreme}}
\label{tab:avg_supreme}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &  $ \mathbf{.989 \pm .004}$ &          $ .991 \pm .005 $ &          $ .983 \pm .005 $ &          $ .992 \pm .005 $ &          $ .989 \pm .000 $ \\
                                                                  &  .95 &          $ .953 \pm .014 $ &          $ .955 \pm .013 $ &          $ .940 \pm .014 $ &  $ \mathbf{.951 \pm .008}$ &          $ .952 \pm .002 $ \\
                                                                  &  .90 &          $ .896 \pm .015 $ &  $ \mathbf{.899 \pm .013}$ &          $ .888 \pm .022 $ &          $ .904 \pm .014 $ &          $ .908 \pm .017 $ \\
                                                                  &  .85 &          $ .865 \pm .028 $ &  $ \mathbf{.851 \pm .012}$ &          $ .837 \pm .030 $ &          $ .842 \pm .018 $ &          $ .855 \pm .004 $ \\
                                                                  &  .80 &          $ .832 \pm .053 $ &  $ \mathbf{.803 \pm .017}$ &          $ .776 \pm .028 $ &          $ .807 \pm .022 $ &          $ .827 \pm .021 $ \\
                                                                  &  .75 &          $ .779 \pm .022 $ &          $ .748 \pm .023 $ &          $ .730 \pm .022 $ &  $ \mathbf{.751 \pm .017}$ &          $ .802 \pm .033 $ \\
                                                                  &  .70 &          $ .728 \pm .032 $ &  $ \mathbf{.699 \pm .023}$ &          $ .685 \pm .027 $ &          $ .704 \pm .015 $ &          $ .791 \pm .054 $ \\
                                                                  &  .65 &          $ .696 \pm .047 $ &  $ \mathbf{.649 \pm .030}$ &          $ .485 \pm .245 $ &          $ .597 \pm .042 $ &          $ .751 \pm .081 $ \\
                                                                  &  .60 &          $ .648 \pm .028 $ &  $ \mathbf{.597 \pm .034}$ &          $ .470 \pm .235 $ &          $ .559 \pm .051 $ &          $ .730 \pm .108 $ \\
                                                                  &  .55 &          $ .582 \pm .032 $ &  $ \mathbf{.563 \pm .040}$ &          $ .245 \pm .179 $ &          $ .493 \pm .064 $ &          $ .720 \pm .123 $ \\
                                                                  &  .50 &          $ .527 \pm .029 $ &  $ \mathbf{.514 \pm .047}$ &          $ .245 \pm .179 $ &          $ .479 \pm .056 $ &          $ .720 \pm .123 $ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ \\
                                                                  &  .99 &        $ \mathbf{-38.2\%}$ &                $ -36.4 \%$ &                $ -14.9 \%$ &                $ -20.4 \%$ &                $ -32.2 \%$ \\
                                                                  &  .95 &        $ \mathbf{-78.1\%}$ &                $ -77.6 \%$ &                $ -26.4 \%$ &                $ -61.1 \%$ &                $ -74.2 \%$ \\
                                                                  &  .90 &                $ -82.4 \%$ &        $ \mathbf{-83.2\%}$ &                $ -40.1 \%$ &                $ -67.4 \%$ &                $ -82.9 \%$ \\
                                                                  &  .85 &                $ -85.7 \%$ &        $ \mathbf{-87.7\%}$ &                $ -39.8 \%$ &                $ -84.3 \%$ &                $ -85.4 \%$ \\
                                                                  &  .80 &                $ -85.3 \%$ &        $ \mathbf{-91.6\%}$ &                $ -37.6 \%$ &                $ -87.1 \%$ &                $ -85.1 \%$ \\
                                                                  &  .75 &                $ -84.5 \%$ &        $ \mathbf{-94.5\%}$ &                $ -41.3 \%$ &                $ -87.2 \%$ &                $ -84.8 \%$ \\
                                                                  &  .70 &                $ -83.5 \%$ &        $ \mathbf{-99.7\%}$ &                $ -44.4 \%$ &                $ -91.3 \%$ &                $ -85.2 \%$ \\
                                                                  &  .65 &                $ -82.5 \%$ &       $ \mathbf{-100.0\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -84.1 \%$ \\
                                                                  &  .60 &                $ -81.7 \%$ &       $ \mathbf{-100.0\%}$ &                  $ 0.0 \%$ &                $ -90.0 \%$ &                $ -83.4 \%$ \\
                                                                  &  .55 &                $ -79.1 \%$ &       $ \mathbf{-100.0\%}$ &                  $ 0.0 \%$ &                  $ 0.0 \%$ &                $ -83.0 \%$ \\
                                                                  &  .50 &                $ -77.0 \%$ &       $ \mathbf{-100.0\%}$ &                  $ 0.0 \%$ &                $ -87.6 \%$ &                $ -83.0 \%$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{topo21}}
\label{tab:avg_topo21}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .003 $ &          $ .990 \pm .004 $ &         $ .069 \pm 1.010 $ &          $ .990 \pm .003 $ &  $ \mathbf{.990 \pm .000}$ \\
                                                                  &  .95 &          $ .954 \pm .005 $ &          $ .955 \pm .007 $ &          $ .053 \pm .991 $ &          $ .951 \pm .003 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .902 \pm .008 $ &          $ .899 \pm .005 $ &          $ .035 \pm .971 $ &          $ .904 \pm .011 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .851 \pm .006 $ &          $ .846 \pm .003 $ &          $ .019 \pm .953 $ &          $ .852 \pm .015 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .798 \pm .005 $ &          $ .798 \pm .010 $ &         $ 1.000 \pm .931 $ &          $ .798 \pm .010 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .748 \pm .015 $ &          $ .746 \pm .016 $ &         $ 1.000 \pm .901 $ &          $ .742 \pm .010 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .696 \pm .016 $ &          $ .698 \pm .018 $ &         $ 1.000 \pm .876 $ &          $ .695 \pm .010 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &  $ \mathbf{.650 \pm .010}$ &          $ .651 \pm .015 $ &         $ 1.000 \pm .851 $ &          $ .642 \pm .013 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .607 \pm .014 $ &          $ .605 \pm .017 $ &         $ 1.000 \pm .833 $ &          $ .590 \pm .010 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .559 \pm .013 $ &          $ .559 \pm .018 $ &         $ 1.000 \pm .817 $ &          $ .545 \pm .013 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .508 \pm .020 $ &          $ .511 \pm .019 $ &         $ 1.000 \pm .793 $ &          $ .497 \pm .013 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .014 \pm .019 $ &          $ .014 \pm .019 $ &          $ .014 \pm .019 $ &          $ .014 \pm .019 $ &          $ .014 \pm .019 $ \\
                                                                  &  .99 &                 $ -1.1 \%$ &         $ \mathbf{-1.5\%}$ &                  $ 0.0 \%$ &                 $ -1.1 \%$ &                 $ -0.9 \%$ \\
                                                                  &  .95 &                 $ -4.2 \%$ &         $ \mathbf{-4.3\%}$ &                  $ 0.0 \%$ &                 $ -2.4 \%$ &                 $ -2.4 \%$ \\
                                                                  &  .90 &         $ \mathbf{-8.6\%}$ &                 $ -7.8 \%$ &                  $ 0.0 \%$ &                 $ -3.5 \%$ &                 $ -3.3 \%$ \\
                                                                  &  .85 &                $ -10.0 \%$ &        $ \mathbf{-10.6\%}$ &                  $ 0.0 \%$ &                 $ -5.3 \%$ &                 $ -4.4 \%$ \\
                                                                  &  .80 &                $ -13.6 \%$ &        $ \mathbf{-14.6\%}$ &                  $ 0.0 \%$ &                 $ -6.2 \%$ &                 $ -5.2 \%$ \\
                                                                  &  .75 &                $ -16.1 \%$ &        $ \mathbf{-16.7\%}$ &                  $ 0.0 \%$ &                 $ -9.6 \%$ &                 $ -6.6 \%$ \\
                                                                  &  .70 &                $ -19.6 \%$ &        $ \mathbf{-19.7\%}$ &                  $ 0.0 \%$ &                $ -12.3 \%$ &                 $ -8.1 \%$ \\
                                                                  &  .65 &        $ \mathbf{-21.0\%}$ &                $ -21.0 \%$ &                  $ 0.0 \%$ &                $ -15.0 \%$ &                 $ -7.7 \%$ \\
                                                                  &  .60 &                $ -23.2 \%$ &        $ \mathbf{-24.3\%}$ &                  $ 0.0 \%$ &                $ -18.3 \%$ &                 $ -9.1 \%$ \\
                                                                  &  .55 &        $ \mathbf{-27.3\%}$ &                $ -25.0 \%$ &                  $ 0.0 \%$ &                $ -20.5 \%$ &                $ -11.1 \%$ \\
                                                                  &  .50 &                $ -29.5 \%$ &        $ \mathbf{-29.8\%}$ &                  $ 0.0 \%$ &                $ -21.8 \%$ &                $ -13.7 \%$ \\
\bottomrule
\end{tabular}
\end{table*} \clearpage

\begin{table*}[t]
\centering
\caption{Average results over dataset \texttt{y\_prop}}
\label{tab:avg_y:prop}
\begin{tabular}{c|c|ccccc}
\toprule
                                                            &  $c$ &         \textsc{Doubt-Int} &         \textsc{Doubt-Var} &            \textsc{PlugIn} &            \textsc{SCross} &             \textsc{Mapie} \\
\midrule
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} & 1.00 & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ & $ \mathbf{1.000 \pm .000}$ \\
                                                                  &  .99 &          $ .990 \pm .006 $ &          $ .991 \pm .005 $ &  $ \mathbf{.990 \pm .003}$ &          $ .988 \pm .004 $ &          $ .990 \pm .000 $ \\
                                                                  &  .95 &          $ .954 \pm .008 $ &          $ .954 \pm .009 $ &          $ .951 \pm .007 $ &          $ .951 \pm .004 $ &  $ \mathbf{.950 \pm .000}$ \\
                                                                  &  .90 &          $ .909 \pm .012 $ &          $ .907 \pm .010 $ &          $ .898 \pm .009 $ &          $ .901 \pm .006 $ &  $ \mathbf{.900 \pm .000}$ \\
                                                                  &  .85 &          $ .858 \pm .017 $ &          $ .859 \pm .016 $ &          $ .843 \pm .007 $ &          $ .851 \pm .012 $ &  $ \mathbf{.850 \pm .000}$ \\
                                                                  &  .80 &          $ .807 \pm .014 $ &          $ .805 \pm .012 $ &          $ .794 \pm .015 $ &          $ .801 \pm .013 $ &  $ \mathbf{.800 \pm .000}$ \\
                                                                  &  .75 &          $ .754 \pm .013 $ &          $ .749 \pm .015 $ &          $ .743 \pm .018 $ &          $ .753 \pm .014 $ &  $ \mathbf{.750 \pm .000}$ \\
                                                                  &  .70 &          $ .698 \pm .014 $ &          $ .696 \pm .015 $ &          $ .694 \pm .022 $ &          $ .699 \pm .021 $ &  $ \mathbf{.700 \pm .000}$ \\
                                                                  &  .65 &          $ .654 \pm .014 $ &          $ .653 \pm .018 $ &          $ .642 \pm .028 $ &          $ .649 \pm .023 $ &  $ \mathbf{.650 \pm .000}$ \\
                                                                  &  .60 &          $ .610 \pm .011 $ &          $ .607 \pm .014 $ &          $ .591 \pm .033 $ &          $ .597 \pm .027 $ &  $ \mathbf{.600 \pm .000}$ \\
                                                                  &  .55 &          $ .561 \pm .020 $ &          $ .557 \pm .015 $ &          $ .538 \pm .037 $ &          $ .551 \pm .025 $ &  $ \mathbf{.550 \pm .000}$ \\
                                                                  &  .50 &          $ .507 \pm .018 $ &          $ .508 \pm .018 $ &          $ .491 \pm .037 $ &          $ .497 \pm .018 $ &  $ \mathbf{.500 \pm .000}$ \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{$\mathit{\Delta MSE}$}} & 1.00 &          $ .014 \pm .017 $ &          $ .014 \pm .017 $ &          $ .014 \pm .017 $ &          $ .014 \pm .017 $ &          $ .014 \pm .017 $ \\
                                                                  &  .99 &         $ \mathbf{-1.6\%}$ &                 $ -1.2 \%$ &                 $ -0.1 \%$ &                 $ -1.3 \%$ &                 $ -1.2 \%$ \\
                                                                  &  .95 &         $ \mathbf{-5.1\%}$ &                 $ -4.9 \%$ &                 $ -0.8 \%$ &                 $ -4.1 \%$ &                 $ -4.8 \%$ \\
                                                                  &  .90 &         $ \mathbf{-9.5\%}$ &                 $ -9.3 \%$ &                 $ -2.5 \%$ &                 $ -7.0 \%$ &                 $ -7.8 \%$ \\
                                                                  &  .85 &        $ \mathbf{-13.3\%}$ &                $ -13.0 \%$ &                 $ -4.9 \%$ &                $ -10.3 \%$ &                 $ -9.1 \%$ \\
                                                                  &  .80 &                $ -18.2 \%$ &        $ \mathbf{-18.4\%}$ &                 $ -5.0 \%$ &                $ -12.8 \%$ &                $ -10.6 \%$ \\
                                                                  &  .75 &                $ -22.2 \%$ &        $ \mathbf{-22.6\%}$ &                 $ -5.4 \%$ &                $ -15.2 \%$ &                $ -11.1 \%$ \\
                                                                  &  .70 &        $ \mathbf{-25.7\%}$ &                $ -25.5 \%$ &                 $ -5.8 \%$ &                $ -16.6 \%$ &                $ -12.3 \%$ \\
                                                                  &  .65 &        $ \mathbf{-26.8\%}$ &                $ -26.3 \%$ &                 $ -7.0 \%$ &                $ -18.8 \%$ &                $ -13.9 \%$ \\
                                                                  &  .60 &        $ \mathbf{-28.6\%}$ &                $ -28.5 \%$ &                 $ -6.4 \%$ &                $ -21.7 \%$ &                $ -13.8 \%$ \\
                                                                  &  .55 &                $ -31.8 \%$ &        $ \mathbf{-32.8\%}$ &                 $ -5.4 \%$ &                $ -25.5 \%$ &                $ -13.3 \%$ \\
                                                                  &  .50 &        $ \mathbf{-36.0\%}$ &                $ -35.3 \%$ &                 $ -7.9 \%$ &                $ -28.9 \%$ &                $ -13.1 \%$ \\
\bottomrule
\end{tabular}
\end{table*}
